Uncertainty Quantification in Machine Learning Based Segmentation: A Post-Hoc Approach for Left Ventricle Volume Estimation in MRI

Recent studies have confirmed cardiovascular diseases remain responsible for highest death toll amongst non-communicable diseases. Accurate left ventricular (LV) volume estimation is critical for valid diagnosis and management of various cardiovascular conditions, but poses significant challenge due to inherent uncertainties associated with segmentation algorithms in magnetic resonance imaging (MRI). Recent machine learning advancements, particularly U-Net-like convolutional networks, have facilitated automated segmentation for medical images, but struggles under certain pathologies and/or different scanner vendors and imaging protocols. This study proposes a novel methodology for post-hoc uncertainty estimation in LV volume prediction using It\^{o} stochastic differential equations (SDEs) to model path-wise behavior for the prediction error. The model describes the area of the left ventricle along the heart's long axis. The method is agnostic to the underlying segmentation algorithm, facilitating its use with various existing and future segmentation technologies. The proposed approach provides a mechanism for quantifying uncertainty, enabling medical professionals to intervene for unreliable predictions. This is of utmost importance in critical applications such as medical diagnosis, where prediction accuracy and reliability can directly impact patient outcomes. The method is also robust to dataset changes, enabling application for medical centers with limited access to labeled data. Our findings highlight the proposed uncertainty estimation methodology's potential to enhance automated segmentation robustness and generalizability, paving the way for more reliable and accurate LV volume estimation in clinical settings as well as opening new avenues for uncertainty quantification in biomedical image segmentation, providing promising directions for future research.

==> figures/at_vs_volume.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.152000in}{3.076000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.152000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.152000in}{3.076000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.076000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769000in}{0.384500in}}%
\pgfpathlineto{\pgfqpoint{2.936182in}{0.384500in}}%
\pgfpathlineto{\pgfqpoint{2.936182in}{2.706880in}}%
\pgfpathlineto{\pgfqpoint{0.769000in}{2.706880in}}%
\pgfpathlineto{\pgfqpoint{0.769000in}{0.384500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980494in}{2.150944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167379in}{1.749227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338335in}{1.523575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530483in}{1.659142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691809in}{1.105318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890606in}{1.251812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202279in}{1.001001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718593in}{0.713602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769000in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094200in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094200in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419399in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419399in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744599in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744599in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069798in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069798in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394998in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394998in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720197in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720197in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852591in,y=0.145303in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Volume [ml]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306614in, y=0.350742in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{0.656559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306614in, y=0.622801in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{0.928617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306614in, y=0.894860in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{1.200676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306614in, y=1.166918in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{1.472735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306614in, y=1.438977in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{1.744793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306614in, y=1.711036in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{2.016852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306614in, y=1.983094in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{2.288911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306614in, y=2.255153in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{2.560969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306614in, y=2.527212in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251059in,y=1.545690in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha\theta_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769000in}{0.384500in}}%
\pgfpathlineto{\pgfqpoint{0.769000in}{2.706880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936182in}{0.384500in}}%
\pgfpathlineto{\pgfqpoint{2.936182in}{2.706880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769000in}{0.384500in}}%
\pgfpathlineto{\pgfqpoint{2.936182in}{0.384500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769000in}{2.706880in}}%
\pgfpathlineto{\pgfqpoint{2.936182in}{2.706880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369618in}{0.384500in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{0.384500in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{2.706880in}}%
\pgfpathlineto{\pgfqpoint{3.369618in}{2.706880in}}%
\pgfpathlineto{\pgfqpoint{3.369618in}{0.384500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533989in}{2.495755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657399in}{1.891577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734213in}{1.906541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797688in}{1.664139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894350in}{2.154035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001830in}{1.222210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095057in}{2.075157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179724in}{1.385698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253744in}{1.196592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330403in}{0.964221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421326in}{1.077832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543463in}{1.395468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705265in}{1.185171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894801in}{0.871608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118188in}{0.734427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.369618in}{0.384500in}}{\pgfqpoint{2.167182in}{2.322380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444965in}{0.708175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369618in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369618in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694818in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694818in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020017in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020017in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345217in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.345217in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670416in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.670416in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995616in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.995616in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320815in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320815in,y=0.287278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453209in,y=0.145303in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Volume [ml]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369618in}{0.384500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369618in}{0.656559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369618in}{0.928617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369618in}{1.200676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369618in}{1.472735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369618in}{1.744793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369618in}{2.016852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369618in}{2.288911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369618in}{2.560969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369618in}{0.384500in}}%
\pgfpathlineto{\pgfqpoint{3.369618in}{2.706880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536800in}{0.384500in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{2.706880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369618in}{0.384500in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{0.384500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369618in}{2.706880in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{2.706880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/distributional_prediction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.440942in}{1.537005in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.440942in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.440942in}{1.537005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.537005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216614in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.368895in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.368895in}{1.460155in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{1.460155in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268990in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.295178in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.295178in}{0.231241in}}%
\pgfpathlineto{\pgfqpoint{0.268990in}{0.231241in}}%
\pgfpathlineto{\pgfqpoint{0.268990in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295178in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.321367in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.321367in}{0.231428in}}%
\pgfpathlineto{\pgfqpoint{0.295178in}{0.231428in}}%
\pgfpathlineto{\pgfqpoint{0.295178in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321367in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.347555in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.347555in}{0.231428in}}%
\pgfpathlineto{\pgfqpoint{0.321367in}{0.231428in}}%
\pgfpathlineto{\pgfqpoint{0.321367in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347555in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.373743in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.373743in}{0.232548in}}%
\pgfpathlineto{\pgfqpoint{0.347555in}{0.232548in}}%
\pgfpathlineto{\pgfqpoint{0.347555in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373743in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.399931in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.399931in}{0.235161in}}%
\pgfpathlineto{\pgfqpoint{0.373743in}{0.235161in}}%
\pgfpathlineto{\pgfqpoint{0.373743in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399931in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.426119in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.426119in}{0.244119in}}%
\pgfpathlineto{\pgfqpoint{0.399931in}{0.244119in}}%
\pgfpathlineto{\pgfqpoint{0.399931in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426119in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.452308in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.452308in}{0.258117in}}%
\pgfpathlineto{\pgfqpoint{0.426119in}{0.258117in}}%
\pgfpathlineto{\pgfqpoint{0.426119in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452308in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.478496in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.478496in}{0.275474in}}%
\pgfpathlineto{\pgfqpoint{0.452308in}{0.275474in}}%
\pgfpathlineto{\pgfqpoint{0.452308in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478496in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.298616in}}%
\pgfpathlineto{\pgfqpoint{0.478496in}{0.298616in}}%
\pgfpathlineto{\pgfqpoint{0.478496in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504684in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.530872in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.530872in}{0.309441in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.309441in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530872in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.557060in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.557060in}{0.335943in}}%
\pgfpathlineto{\pgfqpoint{0.530872in}{0.335943in}}%
\pgfpathlineto{\pgfqpoint{0.530872in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557060in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.583249in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.583249in}{0.364872in}}%
\pgfpathlineto{\pgfqpoint{0.557060in}{0.364872in}}%
\pgfpathlineto{\pgfqpoint{0.557060in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583249in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.609437in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.609437in}{0.432993in}}%
\pgfpathlineto{\pgfqpoint{0.583249in}{0.432993in}}%
\pgfpathlineto{\pgfqpoint{0.583249in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609437in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.635625in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.635625in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{0.609437in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{0.609437in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635625in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.661813in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.661813in}{0.784612in}}%
\pgfpathlineto{\pgfqpoint{0.635625in}{0.784612in}}%
\pgfpathlineto{\pgfqpoint{0.635625in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661813in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.688001in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.688001in}{1.033396in}}%
\pgfpathlineto{\pgfqpoint{0.661813in}{1.033396in}}%
\pgfpathlineto{\pgfqpoint{0.661813in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688001in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.714190in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.714190in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{0.688001in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{0.688001in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714190in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.740378in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.740378in}{1.401626in}}%
\pgfpathlineto{\pgfqpoint{0.714190in}{1.401626in}}%
\pgfpathlineto{\pgfqpoint{0.714190in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740378in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.766566in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.766566in}{1.384456in}}%
\pgfpathlineto{\pgfqpoint{0.740378in}{1.384456in}}%
\pgfpathlineto{\pgfqpoint{0.740378in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766566in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.792754in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.792754in}{1.247653in}}%
\pgfpathlineto{\pgfqpoint{0.766566in}{1.247653in}}%
\pgfpathlineto{\pgfqpoint{0.766566in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792754in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.818943in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.818943in}{1.062884in}}%
\pgfpathlineto{\pgfqpoint{0.792754in}{1.062884in}}%
\pgfpathlineto{\pgfqpoint{0.792754in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818943in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.845131in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.845131in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{0.818943in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{0.818943in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845131in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.871319in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.871319in}{0.634372in}}%
\pgfpathlineto{\pgfqpoint{0.845131in}{0.634372in}}%
\pgfpathlineto{\pgfqpoint{0.845131in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871319in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.897507in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.897507in}{0.502235in}}%
\pgfpathlineto{\pgfqpoint{0.871319in}{0.502235in}}%
\pgfpathlineto{\pgfqpoint{0.871319in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897507in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.923695in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.923695in}{0.390440in}}%
\pgfpathlineto{\pgfqpoint{0.897507in}{0.390440in}}%
\pgfpathlineto{\pgfqpoint{0.897507in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923695in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.949884in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.949884in}{0.341356in}}%
\pgfpathlineto{\pgfqpoint{0.923695in}{0.341356in}}%
\pgfpathlineto{\pgfqpoint{0.923695in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949884in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.976072in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.976072in}{0.290031in}}%
\pgfpathlineto{\pgfqpoint{0.949884in}{0.290031in}}%
\pgfpathlineto{\pgfqpoint{0.949884in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976072in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.002260in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.002260in}{0.272114in}}%
\pgfpathlineto{\pgfqpoint{0.976072in}{0.272114in}}%
\pgfpathlineto{\pgfqpoint{0.976072in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002260in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.028448in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.028448in}{0.260730in}}%
\pgfpathlineto{\pgfqpoint{1.002260in}{0.260730in}}%
\pgfpathlineto{\pgfqpoint{1.002260in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028448in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.054636in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.054636in}{0.249718in}}%
\pgfpathlineto{\pgfqpoint{1.028448in}{0.249718in}}%
\pgfpathlineto{\pgfqpoint{1.028448in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054636in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.080825in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.080825in}{0.245426in}}%
\pgfpathlineto{\pgfqpoint{1.054636in}{0.245426in}}%
\pgfpathlineto{\pgfqpoint{1.054636in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080825in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.107013in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.107013in}{0.240760in}}%
\pgfpathlineto{\pgfqpoint{1.080825in}{0.240760in}}%
\pgfpathlineto{\pgfqpoint{1.080825in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107013in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.133201in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.133201in}{0.236467in}}%
\pgfpathlineto{\pgfqpoint{1.107013in}{0.236467in}}%
\pgfpathlineto{\pgfqpoint{1.107013in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133201in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.159389in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.159389in}{0.234041in}}%
\pgfpathlineto{\pgfqpoint{1.133201in}{0.234041in}}%
\pgfpathlineto{\pgfqpoint{1.133201in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159389in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.185577in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.185577in}{0.232921in}}%
\pgfpathlineto{\pgfqpoint{1.159389in}{0.232921in}}%
\pgfpathlineto{\pgfqpoint{1.159389in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185577in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.211766in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.211766in}{0.231615in}}%
\pgfpathlineto{\pgfqpoint{1.185577in}{0.231615in}}%
\pgfpathlineto{\pgfqpoint{1.185577in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211766in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.237954in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.237954in}{0.231428in}}%
\pgfpathlineto{\pgfqpoint{1.211766in}{0.231428in}}%
\pgfpathlineto{\pgfqpoint{1.211766in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237954in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.264142in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.264142in}{0.231428in}}%
\pgfpathlineto{\pgfqpoint{1.237954in}{0.231428in}}%
\pgfpathlineto{\pgfqpoint{1.237954in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264142in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.264142in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.264142in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290330in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.316518in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.316518in}{0.231428in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.231428in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.231055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792754in,y=0.175499in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont LV Volume [ml]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161058in,y=0.845605in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268990in}{0.231231in}}%
\pgfpathlineto{\pgfqpoint{0.342686in}{0.231501in}}%
\pgfpathlineto{\pgfqpoint{0.358478in}{0.232199in}}%
\pgfpathlineto{\pgfqpoint{0.374269in}{0.233841in}}%
\pgfpathlineto{\pgfqpoint{0.390061in}{0.236246in}}%
\pgfpathlineto{\pgfqpoint{0.400589in}{0.238791in}}%
\pgfpathlineto{\pgfqpoint{0.411117in}{0.243111in}}%
\pgfpathlineto{\pgfqpoint{0.432173in}{0.254499in}}%
\pgfpathlineto{\pgfqpoint{0.447965in}{0.264031in}}%
\pgfpathlineto{\pgfqpoint{0.463757in}{0.274778in}}%
\pgfpathlineto{\pgfqpoint{0.479549in}{0.287156in}}%
\pgfpathlineto{\pgfqpoint{0.495340in}{0.299858in}}%
\pgfpathlineto{\pgfqpoint{0.505868in}{0.305879in}}%
\pgfpathlineto{\pgfqpoint{0.516396in}{0.311122in}}%
\pgfpathlineto{\pgfqpoint{0.521660in}{0.314393in}}%
\pgfpathlineto{\pgfqpoint{0.526924in}{0.318458in}}%
\pgfpathlineto{\pgfqpoint{0.553244in}{0.342849in}}%
\pgfpathlineto{\pgfqpoint{0.558508in}{0.348720in}}%
\pgfpathlineto{\pgfqpoint{0.563772in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{0.569036in}{0.365394in}}%
\pgfpathlineto{\pgfqpoint{0.579564in}{0.386950in}}%
\pgfpathlineto{\pgfqpoint{0.584828in}{0.399993in}}%
\pgfpathlineto{\pgfqpoint{0.590092in}{0.415809in}}%
\pgfpathlineto{\pgfqpoint{0.595356in}{0.435252in}}%
\pgfpathlineto{\pgfqpoint{0.600620in}{0.458437in}}%
\pgfpathlineto{\pgfqpoint{0.611148in}{0.512594in}}%
\pgfpathlineto{\pgfqpoint{0.621676in}{0.572629in}}%
\pgfpathlineto{\pgfqpoint{0.626940in}{0.606114in}}%
\pgfpathlineto{\pgfqpoint{0.632203in}{0.643339in}}%
\pgfpathlineto{\pgfqpoint{0.637467in}{0.685003in}}%
\pgfpathlineto{\pgfqpoint{0.647995in}{0.781349in}}%
\pgfpathlineto{\pgfqpoint{0.669051in}{0.988918in}}%
\pgfpathlineto{\pgfqpoint{0.679579in}{1.076904in}}%
\pgfpathlineto{\pgfqpoint{0.690107in}{1.162668in}}%
\pgfpathlineto{\pgfqpoint{0.705899in}{1.304118in}}%
\pgfpathlineto{\pgfqpoint{0.711163in}{1.343230in}}%
\pgfpathlineto{\pgfqpoint{0.716427in}{1.371303in}}%
\pgfpathlineto{\pgfqpoint{0.721691in}{1.387855in}}%
\pgfpathlineto{\pgfqpoint{0.726955in}{1.395611in}}%
\pgfpathlineto{\pgfqpoint{0.732219in}{1.398479in}}%
\pgfpathlineto{\pgfqpoint{0.737483in}{1.399204in}}%
\pgfpathlineto{\pgfqpoint{0.742747in}{1.397915in}}%
\pgfpathlineto{\pgfqpoint{0.748011in}{1.392321in}}%
\pgfpathlineto{\pgfqpoint{0.753275in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{0.758539in}{1.360187in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{1.335661in}}%
\pgfpathlineto{\pgfqpoint{0.774330in}{1.278363in}}%
\pgfpathlineto{\pgfqpoint{0.784858in}{1.206598in}}%
\pgfpathlineto{\pgfqpoint{0.795386in}{1.131585in}}%
\pgfpathlineto{\pgfqpoint{0.805914in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{0.811178in}{1.022048in}}%
\pgfpathlineto{\pgfqpoint{0.821706in}{0.929778in}}%
\pgfpathlineto{\pgfqpoint{0.832234in}{0.833597in}}%
\pgfpathlineto{\pgfqpoint{0.842762in}{0.747575in}}%
\pgfpathlineto{\pgfqpoint{0.853290in}{0.671862in}}%
\pgfpathlineto{\pgfqpoint{0.863818in}{0.608875in}}%
\pgfpathlineto{\pgfqpoint{0.884874in}{0.500390in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{0.450140in}}%
\pgfpathlineto{\pgfqpoint{0.900666in}{0.428443in}}%
\pgfpathlineto{\pgfqpoint{0.905929in}{0.409758in}}%
\pgfpathlineto{\pgfqpoint{0.911193in}{0.393959in}}%
\pgfpathlineto{\pgfqpoint{0.916457in}{0.380532in}}%
\pgfpathlineto{\pgfqpoint{0.926985in}{0.358290in}}%
\pgfpathlineto{\pgfqpoint{0.958569in}{0.298506in}}%
\pgfpathlineto{\pgfqpoint{0.963833in}{0.291479in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.285995in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.281741in}}%
\pgfpathlineto{\pgfqpoint{0.984889in}{0.275105in}}%
\pgfpathlineto{\pgfqpoint{1.000681in}{0.266894in}}%
\pgfpathlineto{\pgfqpoint{1.016473in}{0.259855in}}%
\pgfpathlineto{\pgfqpoint{1.042792in}{0.249445in}}%
\pgfpathlineto{\pgfqpoint{1.053320in}{0.247837in}}%
\pgfpathlineto{\pgfqpoint{1.063848in}{0.246667in}}%
\pgfpathlineto{\pgfqpoint{1.116488in}{0.236751in}}%
\pgfpathlineto{\pgfqpoint{1.148072in}{0.234096in}}%
\pgfpathlineto{\pgfqpoint{1.169128in}{0.233139in}}%
\pgfpathlineto{\pgfqpoint{1.216503in}{0.231385in}}%
\pgfpathlineto{\pgfqpoint{1.253351in}{0.231348in}}%
\pgfpathlineto{\pgfqpoint{1.300727in}{0.231200in}}%
\pgfpathlineto{\pgfqpoint{1.316518in}{0.231403in}}%
\pgfpathlineto{\pgfqpoint{1.316518in}{0.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216614in}{0.231055in}}{\pgfqpoint{1.152281in}{1.229100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743263in}{0.226055in}}%
\pgfpathlineto{\pgfqpoint{0.743263in}{1.465155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216614in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{0.216614in}{1.460155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368895in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.368895in}{1.460155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216614in}{0.231055in}}%
\pgfpathlineto{\pgfqpoint{1.368895in}{0.231055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216614in}{1.460155in}}%
\pgfpathlineto{\pgfqpoint{1.368895in}{1.460155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_full_heart.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.716667in}{3.144444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.716667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.716667in}{3.144444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.144444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834510,0.925490,0.834510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834510,0.925490,0.834510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{4.245000in}{2.767111in}}{%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.593242in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.596901in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.600561in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.604220in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.607879in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.611538in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.615197in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.618856in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.622515in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.626174in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.633492in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.637151in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.644469in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.648129in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.651788in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.655447in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.659106in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.662765in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.666424in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.670083in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.673742in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.677401in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.681060in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.684719in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.688378in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.692037in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.695697in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.699356in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.703015in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.710333in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.713992in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.721310in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.724969in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.728628in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.732287in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.735946in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.739605in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.743265in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.746924in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.750583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.754242in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.757901in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.761560in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.768878in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.772537in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.776196in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.779855in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.783514in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.787173in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.790832in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.794492in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.809128in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.812787in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.816446in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.820105in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.823764in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.827423in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.831082in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.834741in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.838400in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.845719in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.849378in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.853037in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.856696in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.864014in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.867673in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.871332in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.878650in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.882309in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.885968in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.889628in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.893287in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.896946in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.907923in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.911582in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.915241in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.918900in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.922559in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.926218in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.929877in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.933536in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.937196in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.944514in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.948173in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.951832in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.959150in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.962809in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.966468in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.970127in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.973786in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.977445in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.981104in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.988423in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.992082in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.995741in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.999400in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.003059in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.010377in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.014036in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.021354in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.025013in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.028672in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.032331in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.035991in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.039650in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.043309in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.046968in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.050627in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.054286in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.057945in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.065263in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.072581in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.076240in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.087218in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.090877in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.094536in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.098195in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.101854in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.105513in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.109172in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.116490in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.120149in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.123808in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.127467in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.134786in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.138445in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.142104in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.145763in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.149422in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.156740in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.160399in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.164058in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.167717in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.171376in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.178695in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.182354in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.186013in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.189672in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.193331in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.200649in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.204308in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.207967in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.211626in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.215285in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.218944in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.229922in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.233581in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.237240in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.240899in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.248217in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.251876in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.255535in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.259194in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.262853in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.266512in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.270171in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.273830in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.277490in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.281149in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.284808in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.288467in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.292126in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.303103in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.306762in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.310421in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.314080in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.317739in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.325058in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.328717in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.332376in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.336035in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.343353in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.350671in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.354330in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.357989in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.361648in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.368966in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.372626in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.376285in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.379944in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.383603in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.387262in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.390921in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.394580in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.401898in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.405557in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.409216in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.412875in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.416534in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.423853in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.427512in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.431171in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.434830in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.445807in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.449466in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.453125in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.456784in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.460443in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.464102in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.467762in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.471421in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.475080in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.478739in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.486057in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.489716in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.493375in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.497034in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.508011in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.511670in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.515329in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.518989in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.522648in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.526307in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.529966in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.533625in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.537284in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.540943in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.544602in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.548261in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.551920in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.555579in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.562897in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.566557in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.573875in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.577534in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.581193in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.584852in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.588511in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.592170in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.595829in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.599488in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.606806in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.610465in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.614125in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.617784in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.621443in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.625102in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.628761in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.632420in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.636079in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.639738in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.643397in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.647056in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.650715in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.654374in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.658033in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.661693in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.665352in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.669011in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.694624in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.705601in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.712920in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.716579in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.720238in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.723897in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.727556in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.731215in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.734874in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.738533in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.745851in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.749510in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.760488in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.764147in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.767806in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.775124in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.778783in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.786101in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.789760in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.793419in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.797078in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.800737in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.804396in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.808056in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.811715in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.815374in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.840987in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.844646in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.848305in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.851964in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.855624in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.862942in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.866601in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.873919in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.877578in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.881237in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.884896in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.888555in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.899532in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.903192in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.906851in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.910510in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.914169in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.917828in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.921487in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.925146in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.928805in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.932464in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.939782in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.943441in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.954419in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.958078in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.961737in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.965396in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.976373in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.980032in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.983691in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.991009in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.994668in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{0.394081in}}%
\pgfpathlineto{\pgfqpoint{2.001987in}{0.394081in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.016623in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.020282in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.027600in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.031259in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.049555in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.053214in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.056873in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.060532in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.064191in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.067850in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{0.430794in}}%
\pgfpathlineto{\pgfqpoint{2.078827in}{0.430794in}}%
\pgfpathlineto{\pgfqpoint{2.082486in}{0.430794in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{0.430794in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{0.430794in}}%
\pgfpathlineto{\pgfqpoint{2.093463in}{0.443031in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.455268in}}%
\pgfpathlineto{\pgfqpoint{2.100782in}{0.479743in}}%
\pgfpathlineto{\pgfqpoint{2.104441in}{0.504218in}}%
\pgfpathlineto{\pgfqpoint{2.108100in}{0.504218in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{0.504218in}}%
\pgfpathlineto{\pgfqpoint{2.115418in}{0.504218in}}%
\pgfpathlineto{\pgfqpoint{2.119077in}{0.504218in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{2.126395in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{2.130054in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{2.133713in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{2.141031in}{0.528693in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{0.528693in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.152009in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.159327in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.170304in}{0.553168in}}%
\pgfpathlineto{\pgfqpoint{2.173963in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{0.614355in}}%
\pgfpathlineto{\pgfqpoint{2.199577in}{0.614355in}}%
\pgfpathlineto{\pgfqpoint{2.203236in}{0.614355in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{0.626592in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{0.663304in}}%
\pgfpathlineto{\pgfqpoint{2.217872in}{0.663304in}}%
\pgfpathlineto{\pgfqpoint{2.221531in}{0.687779in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{0.700016in}}%
\pgfpathlineto{\pgfqpoint{2.228849in}{0.712254in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.736729in}}%
\pgfpathlineto{\pgfqpoint{2.236167in}{0.736729in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{0.736729in}}%
\pgfpathlineto{\pgfqpoint{2.243486in}{0.748966in}}%
\pgfpathlineto{\pgfqpoint{2.247145in}{0.785678in}}%
\pgfpathlineto{\pgfqpoint{2.250804in}{0.810153in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{0.822390in}}%
\pgfpathlineto{\pgfqpoint{2.258122in}{0.822390in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{0.822390in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{0.822390in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{0.859103in}}%
\pgfpathlineto{\pgfqpoint{2.272758in}{0.871340in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{0.883577in}}%
\pgfpathlineto{\pgfqpoint{2.280076in}{0.908052in}}%
\pgfpathlineto{\pgfqpoint{2.283735in}{0.908052in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{0.920290in}}%
\pgfpathlineto{\pgfqpoint{2.291054in}{0.920290in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{0.920290in}}%
\pgfpathlineto{\pgfqpoint{2.298372in}{0.932527in}}%
\pgfpathlineto{\pgfqpoint{2.302031in}{0.932527in}}%
\pgfpathlineto{\pgfqpoint{2.305690in}{0.944764in}}%
\pgfpathlineto{\pgfqpoint{2.309349in}{0.957002in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{0.957002in}}%
\pgfpathlineto{\pgfqpoint{2.316667in}{0.969239in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{2.323985in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{2.327644in}{0.993714in}}%
\pgfpathlineto{\pgfqpoint{2.331303in}{1.005951in}}%
\pgfpathlineto{\pgfqpoint{2.334962in}{1.018189in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.042664in}}%
\pgfpathlineto{\pgfqpoint{2.342281in}{1.079376in}}%
\pgfpathlineto{\pgfqpoint{2.345940in}{1.079376in}}%
\pgfpathlineto{\pgfqpoint{2.349599in}{1.091613in}}%
\pgfpathlineto{\pgfqpoint{2.353258in}{1.116088in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{1.165038in}}%
\pgfpathlineto{\pgfqpoint{2.360576in}{1.165038in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{2.367894in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{2.375212in}{1.238462in}}%
\pgfpathlineto{\pgfqpoint{2.378871in}{1.250699in}}%
\pgfpathlineto{\pgfqpoint{2.382530in}{1.262937in}}%
\pgfpathlineto{\pgfqpoint{2.386190in}{1.262937in}}%
\pgfpathlineto{\pgfqpoint{2.389849in}{1.262937in}}%
\pgfpathlineto{\pgfqpoint{2.393508in}{1.299649in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{1.299649in}}%
\pgfpathlineto{\pgfqpoint{2.400826in}{1.299649in}}%
\pgfpathlineto{\pgfqpoint{2.404485in}{1.311886in}}%
\pgfpathlineto{\pgfqpoint{2.408144in}{1.324124in}}%
\pgfpathlineto{\pgfqpoint{2.411803in}{1.336361in}}%
\pgfpathlineto{\pgfqpoint{2.415462in}{1.348599in}}%
\pgfpathlineto{\pgfqpoint{2.419121in}{1.360836in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.373073in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.385311in}}%
\pgfpathlineto{\pgfqpoint{2.430098in}{1.385311in}}%
\pgfpathlineto{\pgfqpoint{2.433758in}{1.385311in}}%
\pgfpathlineto{\pgfqpoint{2.437417in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{1.446498in}}%
\pgfpathlineto{\pgfqpoint{2.444735in}{1.483210in}}%
\pgfpathlineto{\pgfqpoint{2.448394in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{2.455712in}{1.519922in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{2.463030in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{1.544397in}}%
\pgfpathlineto{\pgfqpoint{2.470348in}{1.544397in}}%
\pgfpathlineto{\pgfqpoint{2.474007in}{1.556634in}}%
\pgfpathlineto{\pgfqpoint{2.477666in}{1.568872in}}%
\pgfpathlineto{\pgfqpoint{2.481325in}{1.581109in}}%
\pgfpathlineto{\pgfqpoint{2.484985in}{1.581109in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{2.492303in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{2.495962in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{2.499621in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{2.503280in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{2.506939in}{1.617821in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{1.642296in}}%
\pgfpathlineto{\pgfqpoint{2.514257in}{1.642296in}}%
\pgfpathlineto{\pgfqpoint{2.517916in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.525234in}{1.666771in}}%
\pgfpathlineto{\pgfqpoint{2.528893in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{1.703483in}}%
\pgfpathlineto{\pgfqpoint{2.539871in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{1.752433in}}%
\pgfpathlineto{\pgfqpoint{2.547189in}{1.776908in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{1.789145in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{1.789145in}}%
\pgfpathlineto{\pgfqpoint{2.558166in}{1.801382in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{1.801382in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{2.580121in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{1.850332in}}%
\pgfpathlineto{\pgfqpoint{2.587439in}{1.850332in}}%
\pgfpathlineto{\pgfqpoint{2.591098in}{1.850332in}}%
\pgfpathlineto{\pgfqpoint{2.594757in}{1.862569in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{1.874807in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{2.609393in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{2.613052in}{1.923756in}}%
\pgfpathlineto{\pgfqpoint{2.616711in}{1.935994in}}%
\pgfpathlineto{\pgfqpoint{2.620370in}{1.935994in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{1.935994in}}%
\pgfpathlineto{\pgfqpoint{2.627689in}{1.948231in}}%
\pgfpathlineto{\pgfqpoint{2.631348in}{1.948231in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{1.960469in}}%
\pgfpathlineto{\pgfqpoint{2.638666in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{2.642325in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.997181in}}%
\pgfpathlineto{\pgfqpoint{2.653302in}{1.997181in}}%
\pgfpathlineto{\pgfqpoint{2.656961in}{1.997181in}}%
\pgfpathlineto{\pgfqpoint{2.660620in}{2.009418in}}%
\pgfpathlineto{\pgfqpoint{2.664279in}{2.021656in}}%
\pgfpathlineto{\pgfqpoint{2.667938in}{2.033893in}}%
\pgfpathlineto{\pgfqpoint{2.671597in}{2.033893in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{2.058368in}}%
\pgfpathlineto{\pgfqpoint{2.678916in}{2.070605in}}%
\pgfpathlineto{\pgfqpoint{2.682575in}{2.070605in}}%
\pgfpathlineto{\pgfqpoint{2.686234in}{2.070605in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{2.070605in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{2.082843in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{2.095080in}}%
\pgfpathlineto{\pgfqpoint{2.700870in}{2.107317in}}%
\pgfpathlineto{\pgfqpoint{2.704529in}{2.107317in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.107317in}}%
\pgfpathlineto{\pgfqpoint{2.711847in}{2.131792in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.144030in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{2.144030in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{2.144030in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.144030in}}%
\pgfpathlineto{\pgfqpoint{2.730143in}{2.156267in}}%
\pgfpathlineto{\pgfqpoint{2.733802in}{2.156267in}}%
\pgfpathlineto{\pgfqpoint{2.737461in}{2.156267in}}%
\pgfpathlineto{\pgfqpoint{2.741120in}{2.168504in}}%
\pgfpathlineto{\pgfqpoint{2.744779in}{2.180742in}}%
\pgfpathlineto{\pgfqpoint{2.748438in}{2.192979in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{2.192979in}}%
\pgfpathlineto{\pgfqpoint{2.755756in}{2.205217in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.763074in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.766733in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.770392in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.774052in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.777711in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.781370in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.785029in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.792347in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.799665in}{2.229691in}}%
\pgfpathlineto{\pgfqpoint{2.803324in}{2.241929in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{2.241929in}}%
\pgfpathlineto{\pgfqpoint{2.810642in}{2.241929in}}%
\pgfpathlineto{\pgfqpoint{2.814301in}{2.241929in}}%
\pgfpathlineto{\pgfqpoint{2.817960in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{2.821620in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{2.825279in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{2.828938in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{2.832597in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.836256in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.847233in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{2.315353in}}%
\pgfpathlineto{\pgfqpoint{2.861869in}{2.315353in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{2.315353in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{2.876506in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{2.880165in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{2.887483in}{2.352065in}}%
\pgfpathlineto{\pgfqpoint{2.891142in}{2.352065in}}%
\pgfpathlineto{\pgfqpoint{2.894801in}{2.364303in}}%
\pgfpathlineto{\pgfqpoint{2.898460in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.905778in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.909437in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.920415in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.924074in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.927733in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.931392in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.935051in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.938710in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.942369in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.946028in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.953346in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.960664in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{2.388778in}}%
\pgfpathlineto{\pgfqpoint{2.967983in}{2.388778in}}%
\pgfpathlineto{\pgfqpoint{2.971642in}{2.388778in}}%
\pgfpathlineto{\pgfqpoint{2.975301in}{2.401015in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.425490in}}%
\pgfpathlineto{\pgfqpoint{2.982619in}{2.425490in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{2.989937in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{2.993596in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{2.997255in}{2.449965in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{2.449965in}}%
\pgfpathlineto{\pgfqpoint{3.004573in}{2.449965in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{2.449965in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.015551in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.022869in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.026528in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.037505in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.041164in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.044823in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.048482in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.052141in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.055800in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.063119in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.066778in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.070437in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.074096in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.077755in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.081414in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.085073in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.088732in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.092391in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.103368in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.107027in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.110687in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.114346in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.118005in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.121664in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.125323in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.128982in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.132641in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.136300in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.139959in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.143618in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.147277in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.150936in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.154595in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.158255in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.161914in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.165573in}{2.498914in}}%
\pgfpathlineto{\pgfqpoint{3.169232in}{2.498914in}}%
\pgfpathlineto{\pgfqpoint{3.172891in}{2.498914in}}%
\pgfpathlineto{\pgfqpoint{3.176550in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.180209in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.183868in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.187527in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.191186in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.194845in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.198504in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.202163in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.209482in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.213141in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.216800in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.220459in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.224118in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.227777in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.231436in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.235095in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.238754in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.242413in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.246072in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.249731in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.257050in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.260709in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.264368in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.268027in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.271686in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.275345in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.279004in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.282663in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.286322in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.293640in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.297299in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.300958in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.304618in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.308277in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.523389in}}%
\pgfpathlineto{\pgfqpoint{3.315595in}{2.523389in}}%
\pgfpathlineto{\pgfqpoint{3.319254in}{2.523389in}}%
\pgfpathlineto{\pgfqpoint{3.322913in}{2.523389in}}%
\pgfpathlineto{\pgfqpoint{3.326572in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.330231in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.337549in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.341208in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.344867in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.348526in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.352186in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.355845in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.359504in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.370481in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.374140in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.377799in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.381458in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.385117in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.388776in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.392435in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.396094in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.399754in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.403413in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.407072in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.410731in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.414390in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.418049in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.421708in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.425367in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.429026in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.432685in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.436344in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.440003in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.443662in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.447321in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.450981in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.454640in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.458299in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.461958in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.465617in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.469276in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.472935in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.476594in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.480253in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.483912in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.487571in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.491230in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.494889in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.498549in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.502208in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.505867in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.509526in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.513185in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.516844in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.524162in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.527821in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.531480in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.535139in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.542457in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.546117in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.549776in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.553435in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.557094in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.560753in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.564412in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.568071in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.571730in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.575389in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.579048in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.586366in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.590025in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.593685in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.597344in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.601003in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.604662in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.608321in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.611980in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.615639in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.619298in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.622957in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.626616in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.630275in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.633934in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.637593in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.641253in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.644912in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.648571in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.655889in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.659548in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.663207in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.666866in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.670525in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.674184in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.677843in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.681502in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.685161in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.688820in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.692480in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.696139in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.699798in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.703457in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.707116in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.710775in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.714434in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.718093in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.725411in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.729070in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.732729in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.736388in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.740048in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.743707in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.747366in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.754684in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.758343in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.762002in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.765661in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.769320in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.772979in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.776638in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.780297in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.783956in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.787616in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.791275in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.794934in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.798593in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.802252in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.805911in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.809570in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.813229in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.816888in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.820547in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.824206in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.827865in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.831524in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.835184in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.838843in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.842502in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.846161in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.849820in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.853479in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.857138in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.860797in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.864456in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.868115in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.871774in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.875433in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.879092in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.886411in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.890070in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.893729in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.901047in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.904706in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.908365in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.915683in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.919342in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.923001in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.926660in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.930319in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.933979in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.937638in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.941297in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.944956in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.948615in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.952274in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.955933in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.959592in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.963251in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.966910in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.970569in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.974228in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.981547in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.985206in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.988865in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.992524in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.996183in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.999842in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.003501in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.007160in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.010819in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.014478in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.018137in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.021796in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.025455in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.029115in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.032774in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.036433in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.043751in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.047410in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.051069in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.054728in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.058387in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.062046in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.065705in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.069364in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.073023in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.076683in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.080342in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.084001in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.087660in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.091319in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.094978in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.098637in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.102296in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.105955in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.109614in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.113273in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.116932in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.120591in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.124251in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.127910in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.131569in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.135228in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.138887in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.142546in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.146205in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.149864in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.153523in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.157182in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.160841in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.164500in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.168159in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.171818in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.175478in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.179137in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.182796in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.186455in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.190114in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.197432in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.201091in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.204750in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.208409in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.212068in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.215727in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.219386in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.223046in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.226705in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.230364in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.234023in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.237682in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.241341in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.241341in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.237682in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.234023in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.230364in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.226705in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.223046in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.219386in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.215727in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.212068in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.208409in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.204750in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.201091in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.197432in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.190114in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.186455in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.182796in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.179137in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.175478in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.171818in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.168159in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.164500in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.160841in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.157182in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.153523in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.149864in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.146205in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.142546in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.138887in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.135228in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.131569in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.127910in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.124251in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.120591in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.116932in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.113273in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.109614in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.105955in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.102296in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.098637in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.094978in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.091319in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.087660in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.084001in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.080342in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.076683in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.073023in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.069364in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.065705in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.062046in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.058387in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.054728in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.051069in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.047410in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.043751in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.036433in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.032774in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.029115in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.025455in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.021796in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.018137in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.014478in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.010819in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.007160in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.003501in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.999842in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.996183in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.992524in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.988865in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.985206in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.981547in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.974228in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.970569in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.966910in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.963251in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.959592in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.955933in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.952274in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.948615in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.944956in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.941297in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.937638in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.933979in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.930319in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.926660in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.923001in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.919342in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.915683in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.908365in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.904706in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.901047in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.893729in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.890070in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.886411in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.879092in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.875433in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.871774in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.868115in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.864456in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.860797in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.857138in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.853479in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.849820in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.846161in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.842502in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.838843in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.835184in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.831524in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.827865in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.824206in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.820547in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.816888in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.813229in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.809570in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.805911in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.802252in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.798593in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.794934in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.791275in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.787616in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.783956in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.780297in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.776638in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.772979in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.769320in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.765661in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.762002in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.758343in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.754684in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.747366in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.743707in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.740048in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.736388in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.732729in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.729070in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.725411in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.718093in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.714434in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.710775in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.707116in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.703457in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.699798in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.696139in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.692480in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.688820in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.685161in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.681502in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.677843in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.674184in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.670525in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.666866in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.663207in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.659548in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.655889in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.648571in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.644912in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.641253in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.637593in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.633934in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.630275in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.626616in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.622957in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.619298in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.615639in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.611980in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.608321in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.604662in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.601003in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.597344in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.593685in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.590025in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.586366in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.579048in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.575389in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.571730in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.568071in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.564412in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.560753in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.557094in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.553435in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.549776in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.546117in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.542457in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.535139in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.531480in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.527821in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.524162in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.516844in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.513185in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.509526in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.505867in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.502208in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.498549in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.494889in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.491230in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.487571in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.483912in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.480253in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.476594in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.472935in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.469276in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.465617in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.461958in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.458299in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.454640in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.450981in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.447321in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.443662in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.440003in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.436344in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.432685in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.429026in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.425367in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.421708in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.418049in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.414390in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.410731in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.407072in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.403413in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.399754in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.396094in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.392435in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.388776in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.385117in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.381458in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.377799in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.374140in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.370481in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.359504in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.355845in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.352186in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.348526in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.344867in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.341208in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.337549in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.330231in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.326572in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.322913in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.319254in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.315595in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.308277in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.304618in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.300958in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.297299in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.293640in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.286322in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.282663in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.279004in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.275345in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.271686in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.268027in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.264368in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.260709in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.257050in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.249731in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.246072in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.242413in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.238754in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.235095in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.231436in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.227777in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.224118in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.220459in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.216800in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.213141in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.209482in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.202163in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.198504in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.194845in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.191186in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.187527in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.183868in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.180209in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.176550in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.172891in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.169232in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.165573in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.161914in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.158255in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.154595in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.150936in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.147277in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.143618in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.139959in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.136300in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.132641in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.128982in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.125323in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.121664in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.118005in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.114346in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.110687in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.107027in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.103368in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.092391in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.088732in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.085073in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.081414in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.077755in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.074096in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.070437in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.066778in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.063119in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.055800in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.052141in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.048482in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.044823in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.041164in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.037505in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.026528in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.022869in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.015551in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.004573in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.997255in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.993596in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.989937in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.982619in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.975301in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.971642in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.967983in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.960664in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.953346in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.946028in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.942369in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.938710in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.935051in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.931392in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.927733in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.924074in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.920415in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.909437in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.905778in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.898460in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.894801in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.891142in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.887483in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.880165in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.876506in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.861869in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.847233in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.836256in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.832597in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.828938in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{2.825279in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{2.821620in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{2.817960in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{2.814301in}{2.704898in}}%
\pgfpathlineto{\pgfqpoint{2.810642in}{2.704898in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{2.704898in}}%
\pgfpathlineto{\pgfqpoint{2.803324in}{2.704898in}}%
\pgfpathlineto{\pgfqpoint{2.799665in}{2.692661in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.792347in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.785029in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.781370in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.777711in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.774052in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.770392in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.766733in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.763074in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.755756in}{2.668186in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{2.655949in}}%
\pgfpathlineto{\pgfqpoint{2.748438in}{2.655949in}}%
\pgfpathlineto{\pgfqpoint{2.744779in}{2.643711in}}%
\pgfpathlineto{\pgfqpoint{2.741120in}{2.631474in}}%
\pgfpathlineto{\pgfqpoint{2.737461in}{2.619236in}}%
\pgfpathlineto{\pgfqpoint{2.733802in}{2.619236in}}%
\pgfpathlineto{\pgfqpoint{2.730143in}{2.619236in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{2.711847in}{2.594762in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.570287in}}%
\pgfpathlineto{\pgfqpoint{2.704529in}{2.570287in}}%
\pgfpathlineto{\pgfqpoint{2.700870in}{2.570287in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{2.558049in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{2.545812in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{2.533575in}}%
\pgfpathlineto{\pgfqpoint{2.686234in}{2.533575in}}%
\pgfpathlineto{\pgfqpoint{2.682575in}{2.533575in}}%
\pgfpathlineto{\pgfqpoint{2.678916in}{2.533575in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{2.521337in}}%
\pgfpathlineto{\pgfqpoint{2.671597in}{2.496862in}}%
\pgfpathlineto{\pgfqpoint{2.667938in}{2.496862in}}%
\pgfpathlineto{\pgfqpoint{2.664279in}{2.484625in}}%
\pgfpathlineto{\pgfqpoint{2.660620in}{2.472388in}}%
\pgfpathlineto{\pgfqpoint{2.656961in}{2.460150in}}%
\pgfpathlineto{\pgfqpoint{2.653302in}{2.460150in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{2.460150in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{2.447913in}}%
\pgfpathlineto{\pgfqpoint{2.642325in}{2.447913in}}%
\pgfpathlineto{\pgfqpoint{2.638666in}{2.447913in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{2.423438in}}%
\pgfpathlineto{\pgfqpoint{2.631348in}{2.411201in}}%
\pgfpathlineto{\pgfqpoint{2.627689in}{2.411201in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{2.398963in}}%
\pgfpathlineto{\pgfqpoint{2.620370in}{2.398963in}}%
\pgfpathlineto{\pgfqpoint{2.616711in}{2.398963in}}%
\pgfpathlineto{\pgfqpoint{2.613052in}{2.386726in}}%
\pgfpathlineto{\pgfqpoint{2.609393in}{2.350014in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{2.350014in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.350014in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{2.337776in}}%
\pgfpathlineto{\pgfqpoint{2.594757in}{2.325539in}}%
\pgfpathlineto{\pgfqpoint{2.591098in}{2.313301in}}%
\pgfpathlineto{\pgfqpoint{2.587439in}{2.313301in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{2.313301in}}%
\pgfpathlineto{\pgfqpoint{2.580121in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{2.558166in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{2.252114in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{2.252114in}}%
\pgfpathlineto{\pgfqpoint{2.547189in}{2.239877in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{2.215402in}}%
\pgfpathlineto{\pgfqpoint{2.539871in}{2.203165in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.166453in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{2.154215in}}%
\pgfpathlineto{\pgfqpoint{2.528893in}{2.154215in}}%
\pgfpathlineto{\pgfqpoint{2.525234in}{2.129740in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{2.117503in}}%
\pgfpathlineto{\pgfqpoint{2.517916in}{2.117503in}}%
\pgfpathlineto{\pgfqpoint{2.514257in}{2.105266in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{2.105266in}}%
\pgfpathlineto{\pgfqpoint{2.506939in}{2.080791in}}%
\pgfpathlineto{\pgfqpoint{2.503280in}{2.068553in}}%
\pgfpathlineto{\pgfqpoint{2.499621in}{2.068553in}}%
\pgfpathlineto{\pgfqpoint{2.495962in}{2.068553in}}%
\pgfpathlineto{\pgfqpoint{2.492303in}{2.068553in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{2.068553in}}%
\pgfpathlineto{\pgfqpoint{2.484985in}{2.044079in}}%
\pgfpathlineto{\pgfqpoint{2.481325in}{2.044079in}}%
\pgfpathlineto{\pgfqpoint{2.477666in}{2.031841in}}%
\pgfpathlineto{\pgfqpoint{2.474007in}{2.019604in}}%
\pgfpathlineto{\pgfqpoint{2.470348in}{2.007366in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{2.007366in}}%
\pgfpathlineto{\pgfqpoint{2.463030in}{1.995129in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{1.995129in}}%
\pgfpathlineto{\pgfqpoint{2.455712in}{1.982892in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{1.970654in}}%
\pgfpathlineto{\pgfqpoint{2.448394in}{1.970654in}}%
\pgfpathlineto{\pgfqpoint{2.444735in}{1.946179in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{1.909467in}}%
\pgfpathlineto{\pgfqpoint{2.437417in}{1.872755in}}%
\pgfpathlineto{\pgfqpoint{2.433758in}{1.848280in}}%
\pgfpathlineto{\pgfqpoint{2.430098in}{1.848280in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.848280in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.836043in}}%
\pgfpathlineto{\pgfqpoint{2.419121in}{1.823805in}}%
\pgfpathlineto{\pgfqpoint{2.415462in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{2.411803in}{1.799331in}}%
\pgfpathlineto{\pgfqpoint{2.408144in}{1.787093in}}%
\pgfpathlineto{\pgfqpoint{2.404485in}{1.774856in}}%
\pgfpathlineto{\pgfqpoint{2.400826in}{1.762618in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{1.762618in}}%
\pgfpathlineto{\pgfqpoint{2.393508in}{1.762618in}}%
\pgfpathlineto{\pgfqpoint{2.389849in}{1.725906in}}%
\pgfpathlineto{\pgfqpoint{2.386190in}{1.725906in}}%
\pgfpathlineto{\pgfqpoint{2.382530in}{1.725906in}}%
\pgfpathlineto{\pgfqpoint{2.378871in}{1.713669in}}%
\pgfpathlineto{\pgfqpoint{2.375212in}{1.701431in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{1.652482in}}%
\pgfpathlineto{\pgfqpoint{2.367894in}{1.652482in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{1.640244in}}%
\pgfpathlineto{\pgfqpoint{2.360576in}{1.628007in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{1.628007in}}%
\pgfpathlineto{\pgfqpoint{2.353258in}{1.579057in}}%
\pgfpathlineto{\pgfqpoint{2.349599in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{2.345940in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{2.342281in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{2.334962in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{2.331303in}{1.468921in}}%
\pgfpathlineto{\pgfqpoint{2.327644in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{2.323985in}{1.444446in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{1.444446in}}%
\pgfpathlineto{\pgfqpoint{2.316667in}{1.432209in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.309349in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.305690in}{1.407734in}}%
\pgfpathlineto{\pgfqpoint{2.302031in}{1.395496in}}%
\pgfpathlineto{\pgfqpoint{2.298372in}{1.395496in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{1.383259in}}%
\pgfpathlineto{\pgfqpoint{2.291054in}{1.383259in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{1.383259in}}%
\pgfpathlineto{\pgfqpoint{2.283735in}{1.371022in}}%
\pgfpathlineto{\pgfqpoint{2.280076in}{1.371022in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{1.346547in}}%
\pgfpathlineto{\pgfqpoint{2.272758in}{1.334309in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{1.322072in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{1.285360in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{1.285360in}}%
\pgfpathlineto{\pgfqpoint{2.258122in}{1.285360in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{1.285360in}}%
\pgfpathlineto{\pgfqpoint{2.250804in}{1.273122in}}%
\pgfpathlineto{\pgfqpoint{2.247145in}{1.248648in}}%
\pgfpathlineto{\pgfqpoint{2.243486in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{1.199698in}}%
\pgfpathlineto{\pgfqpoint{2.236167in}{1.199698in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{1.199698in}}%
\pgfpathlineto{\pgfqpoint{2.228849in}{1.175223in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{1.162986in}}%
\pgfpathlineto{\pgfqpoint{2.221531in}{1.150748in}}%
\pgfpathlineto{\pgfqpoint{2.217872in}{1.126274in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{1.126274in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{1.114036in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{1.089561in}}%
\pgfpathlineto{\pgfqpoint{2.203236in}{1.077324in}}%
\pgfpathlineto{\pgfqpoint{2.199577in}{1.077324in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{1.077324in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{1.065087in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.173963in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.170304in}{1.016137in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.159327in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.152009in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{2.141031in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.133713in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.130054in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.126395in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.119077in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{2.115418in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{2.108100in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{2.104441in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{2.100782in}{0.942713in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{2.093463in}{0.906000in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{2.082486in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{2.078827in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.067850in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.064191in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.060532in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.056873in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.053214in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.049555in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.031259in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.027600in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.020282in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.016623in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.001987in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{1.994668in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.991009in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.983691in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.980032in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.976373in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.965396in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.961737in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.958078in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.954419in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.943441in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.939782in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.932464in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.928805in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.925146in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.921487in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.917828in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.914169in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.910510in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.906851in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.903192in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.899532in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{0.808101in}}%
\pgfpathlineto{\pgfqpoint{1.888555in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.884896in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.881237in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.877578in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.873919in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.866601in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.862942in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.855624in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.851964in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.848305in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.844646in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.840987in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.815374in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.811715in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.808056in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.804396in}{0.771389in}}%
\pgfpathlineto{\pgfqpoint{1.800737in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.797078in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.793419in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.789760in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.786101in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.778783in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.775124in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.767806in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.764147in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.760488in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.749510in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.745851in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.738533in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.734874in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.731215in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.727556in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.723897in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.720238in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.716579in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.712920in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.705601in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.694624in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.669011in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.665352in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.661693in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.658033in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.654374in}{0.722439in}}%
\pgfpathlineto{\pgfqpoint{1.650715in}{0.722439in}}%
\pgfpathlineto{\pgfqpoint{1.647056in}{0.710202in}}%
\pgfpathlineto{\pgfqpoint{1.643397in}{0.710202in}}%
\pgfpathlineto{\pgfqpoint{1.639738in}{0.710202in}}%
\pgfpathlineto{\pgfqpoint{1.636079in}{0.697965in}}%
\pgfpathlineto{\pgfqpoint{1.632420in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.628761in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.625102in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.621443in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.617784in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.614125in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.610465in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.606806in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.599488in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.595829in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.592170in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.588511in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.584852in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.581193in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.577534in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.573875in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.566557in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.562897in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.555579in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{1.551920in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.548261in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.544602in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.540943in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.537284in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.533625in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.529966in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.526307in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.522648in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.518989in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.515329in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.511670in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.508011in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.497034in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.493375in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.489716in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.486057in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.478739in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.475080in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.471421in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.467762in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.464102in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.460443in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.456784in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.453125in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.449466in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.445807in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.434830in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.431171in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.427512in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.423853in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.416534in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.412875in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.409216in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.405557in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.401898in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.394580in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.390921in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.387262in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.383603in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.379944in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.376285in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.372626in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.368966in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.361648in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.357989in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.354330in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.350671in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.343353in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.336035in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.332376in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.328717in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.325058in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.317739in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.314080in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.310421in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.306762in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.303103in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.292126in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.288467in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.284808in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.281149in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.277490in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.273830in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.270171in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.266512in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.262853in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.259194in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.255535in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.251876in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.248217in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.240899in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.237240in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.233581in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.229922in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.218944in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.215285in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.211626in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.207967in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.204308in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.200649in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.193331in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.189672in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.186013in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.182354in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.178695in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.171376in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.167717in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.164058in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.160399in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.156740in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.149422in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.145763in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.142104in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.138445in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.134786in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.127467in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.123808in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.120149in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.116490in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.109172in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.105513in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.101854in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.098195in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.094536in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.090877in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.087218in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.076240in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.072581in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.065263in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.057945in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.054286in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.050627in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.046968in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.043309in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.039650in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.035991in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.032331in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.028672in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.025013in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.021354in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.014036in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.010377in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.003059in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.999400in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.995741in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.992082in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.988423in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.981104in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.977445in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.973786in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.970127in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.966468in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.962809in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.959150in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.951832in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.948173in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.944514in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.937196in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.933536in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.929877in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.926218in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.922559in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.918900in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.915241in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.911582in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.907923in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.896946in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.893287in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.889628in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.885968in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.882309in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.878650in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.871332in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.867673in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.864014in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.856696in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.853037in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.849378in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.845719in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.838400in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.834741in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.831082in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.827423in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.823764in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.820105in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.816446in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.812787in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.809128in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.794492in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.790832in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.787173in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.783514in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.779855in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.776196in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.772537in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.768878in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.761560in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.757901in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.754242in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.750583in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.746924in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.743265in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.739605in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.735946in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.732287in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.728628in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.724969in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.721310in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.713992in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.710333in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.703015in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.699356in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.695697in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.692037in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.688378in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.684719in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.681060in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.677401in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.673742in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.670083in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.666424in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.662765in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.659106in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.655447in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.651788in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.648129in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.644469in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.637151in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.633492in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.626174in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.622515in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.618856in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.615197in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.611538in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.607879in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.604220in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.600561in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.596901in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.593242in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{0.624540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002113in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002113in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709703in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709703in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417292in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417292in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124881in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124881in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832470in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832470in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417292in,y=0.129167in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Deviation from NN Prediction [ml]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=0.349653in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{0.867867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=0.824464in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{1.342678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=1.299275in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{1.817489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=1.774086in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{2.292300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=2.248897in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{2.767111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=2.723708in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272648in,y=1.580083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont F(Deviation)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{0.394561in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.397620in}}%
\pgfpathlineto{\pgfqpoint{2.119077in}{0.405709in}}%
\pgfpathlineto{\pgfqpoint{2.170304in}{0.415646in}}%
\pgfpathlineto{\pgfqpoint{2.221531in}{0.431958in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{0.441149in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{0.455491in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{0.466774in}}%
\pgfpathlineto{\pgfqpoint{2.291054in}{0.481752in}}%
\pgfpathlineto{\pgfqpoint{2.305690in}{0.501344in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{0.526553in}}%
\pgfpathlineto{\pgfqpoint{2.331303in}{0.553843in}}%
\pgfpathlineto{\pgfqpoint{2.342281in}{0.589454in}}%
\pgfpathlineto{\pgfqpoint{2.353258in}{0.638073in}}%
\pgfpathlineto{\pgfqpoint{2.360576in}{0.682127in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{0.767275in}}%
\pgfpathlineto{\pgfqpoint{2.382530in}{0.888731in}}%
\pgfpathlineto{\pgfqpoint{2.393508in}{1.056629in}}%
\pgfpathlineto{\pgfqpoint{2.404485in}{1.278382in}}%
\pgfpathlineto{\pgfqpoint{2.444735in}{2.169755in}}%
\pgfpathlineto{\pgfqpoint{2.455712in}{2.319320in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{2.425639in}}%
\pgfpathlineto{\pgfqpoint{2.477666in}{2.502343in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{2.555526in}}%
\pgfpathlineto{\pgfqpoint{2.499621in}{2.595066in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{2.623664in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{2.645838in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.668233in}}%
\pgfpathlineto{\pgfqpoint{2.558166in}{2.692194in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{2.706487in}}%
\pgfpathlineto{\pgfqpoint{2.594757in}{2.717794in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{2.731231in}}%
\pgfpathlineto{\pgfqpoint{2.653302in}{2.741278in}}%
\pgfpathlineto{\pgfqpoint{2.682575in}{2.748314in}}%
\pgfpathlineto{\pgfqpoint{2.744779in}{2.757982in}}%
\pgfpathlineto{\pgfqpoint{2.810642in}{2.762901in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{2.765276in}}%
\pgfpathlineto{\pgfqpoint{2.935051in}{2.766157in}}%
\pgfpathlineto{\pgfqpoint{3.681502in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.394071in}}%
\pgfpathlineto{\pgfqpoint{0.845719in}{0.396458in}}%
\pgfpathlineto{\pgfqpoint{1.032331in}{0.400447in}}%
\pgfpathlineto{\pgfqpoint{1.207967in}{0.407789in}}%
\pgfpathlineto{\pgfqpoint{1.328717in}{0.416527in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{0.435030in}}%
\pgfpathlineto{\pgfqpoint{1.515329in}{0.440402in}}%
\pgfpathlineto{\pgfqpoint{1.628761in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{1.665352in}{0.473247in}}%
\pgfpathlineto{\pgfqpoint{1.775124in}{0.512664in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{0.537139in}}%
\pgfpathlineto{\pgfqpoint{1.862942in}{0.558407in}}%
\pgfpathlineto{\pgfqpoint{1.899532in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{2.001987in}{0.671811in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.719635in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{0.778032in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{0.835670in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{0.946113in}}%
\pgfpathlineto{\pgfqpoint{2.199577in}{0.985150in}}%
\pgfpathlineto{\pgfqpoint{2.236167in}{1.068744in}}%
\pgfpathlineto{\pgfqpoint{2.291054in}{1.215250in}}%
\pgfpathlineto{\pgfqpoint{2.334962in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{1.435131in}}%
\pgfpathlineto{\pgfqpoint{2.386190in}{1.503820in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.632533in}}%
\pgfpathlineto{\pgfqpoint{2.455712in}{1.725035in}}%
\pgfpathlineto{\pgfqpoint{2.492303in}{1.836114in}}%
\pgfpathlineto{\pgfqpoint{2.558166in}{2.015992in}}%
\pgfpathlineto{\pgfqpoint{2.620370in}{2.158961in}}%
\pgfpathlineto{\pgfqpoint{2.653302in}{2.226512in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{2.305125in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{2.340320in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{2.386969in}}%
\pgfpathlineto{\pgfqpoint{2.770392in}{2.411761in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{2.455779in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{2.519646in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.553152in}}%
\pgfpathlineto{\pgfqpoint{2.942369in}{2.574739in}}%
\pgfpathlineto{\pgfqpoint{2.967983in}{2.591284in}}%
\pgfpathlineto{\pgfqpoint{2.997255in}{2.608502in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{2.625830in}}%
\pgfpathlineto{\pgfqpoint{3.088732in}{2.652043in}}%
\pgfpathlineto{\pgfqpoint{3.147277in}{2.672785in}}%
\pgfpathlineto{\pgfqpoint{3.264368in}{2.703758in}}%
\pgfpathlineto{\pgfqpoint{3.300958in}{2.710844in}}%
\pgfpathlineto{\pgfqpoint{3.410731in}{2.727278in}}%
\pgfpathlineto{\pgfqpoint{3.458299in}{2.733238in}}%
\pgfpathlineto{\pgfqpoint{3.633934in}{2.747629in}}%
\pgfpathlineto{\pgfqpoint{3.714434in}{2.752084in}}%
\pgfpathlineto{\pgfqpoint{3.813229in}{2.756159in}}%
\pgfpathlineto{\pgfqpoint{3.963251in}{2.760185in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.764297in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.764297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.317739in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{0.405293in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{0.405293in}}%
\pgfpathlineto{\pgfqpoint{1.486057in}{0.417530in}}%
\pgfpathlineto{\pgfqpoint{1.551920in}{0.417530in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.442005in}}%
\pgfpathlineto{\pgfqpoint{1.588511in}{0.442005in}}%
\pgfpathlineto{\pgfqpoint{1.592170in}{0.454243in}}%
\pgfpathlineto{\pgfqpoint{1.632420in}{0.454243in}}%
\pgfpathlineto{\pgfqpoint{1.639738in}{0.478717in}}%
\pgfpathlineto{\pgfqpoint{1.647056in}{0.478717in}}%
\pgfpathlineto{\pgfqpoint{1.650715in}{0.490955in}}%
\pgfpathlineto{\pgfqpoint{1.654374in}{0.490955in}}%
\pgfpathlineto{\pgfqpoint{1.658033in}{0.503192in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{0.503192in}}%
\pgfpathlineto{\pgfqpoint{1.712920in}{0.515430in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{0.515430in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{0.527667in}}%
\pgfpathlineto{\pgfqpoint{1.800737in}{0.527667in}}%
\pgfpathlineto{\pgfqpoint{1.808056in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{1.862942in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{1.866601in}{0.564379in}}%
\pgfpathlineto{\pgfqpoint{1.888555in}{0.564379in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.588854in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{0.588854in}}%
\pgfpathlineto{\pgfqpoint{1.954419in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{1.994668in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{0.625566in}}%
\pgfpathlineto{\pgfqpoint{2.001987in}{0.625566in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.650041in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{0.650041in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.686753in}}%
\pgfpathlineto{\pgfqpoint{2.104441in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{2.119077in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{0.747940in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{0.747940in}}%
\pgfpathlineto{\pgfqpoint{2.141031in}{0.760178in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{0.760178in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{0.772415in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{0.772415in}}%
\pgfpathlineto{\pgfqpoint{2.170304in}{0.784652in}}%
\pgfpathlineto{\pgfqpoint{2.173963in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{0.845839in}}%
\pgfpathlineto{\pgfqpoint{2.203236in}{0.845839in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{0.882552in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{0.894789in}}%
\pgfpathlineto{\pgfqpoint{2.217872in}{0.894789in}}%
\pgfpathlineto{\pgfqpoint{2.221531in}{0.919264in}}%
\pgfpathlineto{\pgfqpoint{2.228849in}{0.943739in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.968213in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{0.968213in}}%
\pgfpathlineto{\pgfqpoint{2.243486in}{0.980451in}}%
\pgfpathlineto{\pgfqpoint{2.250804in}{1.041638in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{1.090587in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{2.280076in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{2.283735in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{1.151774in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{1.151774in}}%
\pgfpathlineto{\pgfqpoint{2.298372in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{2.302031in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{2.309349in}{1.188487in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{1.188487in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{2.323985in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{2.334962in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{2.342281in}{1.310861in}}%
\pgfpathlineto{\pgfqpoint{2.345940in}{1.310861in}}%
\pgfpathlineto{\pgfqpoint{2.349599in}{1.323098in}}%
\pgfpathlineto{\pgfqpoint{2.353258in}{1.347573in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{2.360576in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{2.367894in}{1.420997in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{1.420997in}}%
\pgfpathlineto{\pgfqpoint{2.375212in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{2.382530in}{1.494422in}}%
\pgfpathlineto{\pgfqpoint{2.389849in}{1.494422in}}%
\pgfpathlineto{\pgfqpoint{2.393508in}{1.531134in}}%
\pgfpathlineto{\pgfqpoint{2.400826in}{1.531134in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.616796in}}%
\pgfpathlineto{\pgfqpoint{2.433758in}{1.616796in}}%
\pgfpathlineto{\pgfqpoint{2.437417in}{1.641270in}}%
\pgfpathlineto{\pgfqpoint{2.448394in}{1.739170in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{1.739170in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{1.763644in}}%
\pgfpathlineto{\pgfqpoint{2.463030in}{1.763644in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{1.775882in}}%
\pgfpathlineto{\pgfqpoint{2.470348in}{1.775882in}}%
\pgfpathlineto{\pgfqpoint{2.481325in}{1.812594in}}%
\pgfpathlineto{\pgfqpoint{2.484985in}{1.812594in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{1.837069in}}%
\pgfpathlineto{\pgfqpoint{2.503280in}{1.837069in}}%
\pgfpathlineto{\pgfqpoint{2.506939in}{1.849306in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{1.873781in}}%
\pgfpathlineto{\pgfqpoint{2.514257in}{1.873781in}}%
\pgfpathlineto{\pgfqpoint{2.517916in}{1.886018in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{1.886018in}}%
\pgfpathlineto{\pgfqpoint{2.525234in}{1.898256in}}%
\pgfpathlineto{\pgfqpoint{2.528893in}{1.922731in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{1.922731in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{1.934968in}}%
\pgfpathlineto{\pgfqpoint{2.539871in}{1.971680in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{1.983918in}}%
\pgfpathlineto{\pgfqpoint{2.547189in}{2.008392in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{2.020630in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{2.020630in}}%
\pgfpathlineto{\pgfqpoint{2.558166in}{2.032867in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{2.032867in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{2.057342in}}%
\pgfpathlineto{\pgfqpoint{2.580121in}{2.057342in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{2.081817in}}%
\pgfpathlineto{\pgfqpoint{2.591098in}{2.081817in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.118529in}}%
\pgfpathlineto{\pgfqpoint{2.609393in}{2.118529in}}%
\pgfpathlineto{\pgfqpoint{2.613052in}{2.155241in}}%
\pgfpathlineto{\pgfqpoint{2.616711in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{2.627689in}{2.179716in}}%
\pgfpathlineto{\pgfqpoint{2.631348in}{2.179716in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{2.191953in}}%
\pgfpathlineto{\pgfqpoint{2.638666in}{2.216428in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{2.216428in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{2.228666in}}%
\pgfpathlineto{\pgfqpoint{2.656961in}{2.228666in}}%
\pgfpathlineto{\pgfqpoint{2.667938in}{2.265378in}}%
\pgfpathlineto{\pgfqpoint{2.671597in}{2.265378in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{2.289853in}}%
\pgfpathlineto{\pgfqpoint{2.678916in}{2.302090in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{2.302090in}}%
\pgfpathlineto{\pgfqpoint{2.700870in}{2.338802in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.338802in}}%
\pgfpathlineto{\pgfqpoint{2.711847in}{2.363277in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.375514in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.375514in}}%
\pgfpathlineto{\pgfqpoint{2.730143in}{2.387752in}}%
\pgfpathlineto{\pgfqpoint{2.737461in}{2.387752in}}%
\pgfpathlineto{\pgfqpoint{2.748438in}{2.424464in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{2.424464in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{2.448939in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{2.448939in}}%
\pgfpathlineto{\pgfqpoint{2.803324in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{2.814301in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{2.817960in}{2.485651in}}%
\pgfpathlineto{\pgfqpoint{2.828938in}{2.485651in}}%
\pgfpathlineto{\pgfqpoint{2.832597in}{2.510126in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{2.510126in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{2.546838in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{2.546838in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.571313in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{2.571313in}}%
\pgfpathlineto{\pgfqpoint{2.887483in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{2.891142in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{2.898460in}{2.608025in}}%
\pgfpathlineto{\pgfqpoint{2.960664in}{2.608025in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{2.620262in}}%
\pgfpathlineto{\pgfqpoint{2.971642in}{2.620262in}}%
\pgfpathlineto{\pgfqpoint{2.975301in}{2.632500in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.656975in}}%
\pgfpathlineto{\pgfqpoint{2.982619in}{2.656975in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.669212in}}%
\pgfpathlineto{\pgfqpoint{2.993596in}{2.669212in}}%
\pgfpathlineto{\pgfqpoint{2.997255in}{2.681449in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{2.681449in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{2.693687in}}%
\pgfpathlineto{\pgfqpoint{3.041164in}{2.693687in}}%
\pgfpathlineto{\pgfqpoint{3.044823in}{2.705924in}}%
\pgfpathlineto{\pgfqpoint{3.092391in}{2.705924in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{2.718162in}}%
\pgfpathlineto{\pgfqpoint{3.161914in}{2.718162in}}%
\pgfpathlineto{\pgfqpoint{3.165573in}{2.730399in}}%
\pgfpathlineto{\pgfqpoint{3.172891in}{2.730399in}}%
\pgfpathlineto{\pgfqpoint{3.176550in}{2.742636in}}%
\pgfpathlineto{\pgfqpoint{3.308277in}{2.742636in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.754874in}}%
\pgfpathlineto{\pgfqpoint{3.322913in}{2.754874in}}%
\pgfpathlineto{\pgfqpoint{3.326572in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245000in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{0.393056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677083in}{2.144194in}}%
\pgfpathlineto{\pgfqpoint{2.112850in}{2.144194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.137850in}{2.144194in}}{\pgfqpoint{2.137850in}{2.169194in}}%
\pgfpathlineto{\pgfqpoint{2.137850in}{2.679611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.137850in}{2.704611in}}{\pgfqpoint{2.112850in}{2.704611in}}%
\pgfpathlineto{\pgfqpoint{0.677083in}{2.704611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652083in}{2.704611in}}{\pgfqpoint{0.652083in}{2.679611in}}%
\pgfpathlineto{\pgfqpoint{0.652083in}{2.169194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652083in}{2.144194in}}{\pgfqpoint{0.677083in}{2.144194in}}%
\pgfpathlineto{\pgfqpoint{0.677083in}{2.144194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702083in}{2.610861in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{2.610861in}}%
\pgfpathlineto{\pgfqpoint{0.952083in}{2.610861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052083in,y=2.567111in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont baseline model cdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702083in}{2.436556in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{2.436556in}}%
\pgfpathlineto{\pgfqpoint{0.952083in}{2.436556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052083in,y=2.392806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont full model cdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702083in}{2.262250in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{2.262250in}}%
\pgfpathlineto{\pgfqpoint{0.952083in}{2.262250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052083in,y=2.218500in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont empirical cdf}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_vs_std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.515429in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.515429in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.515429in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597146in}{0.462114in}}%
\pgfpathlineto{\pgfqpoint{3.355066in}{0.462114in}}%
\pgfpathlineto{\pgfqpoint{3.355066in}{3.395000in}}%
\pgfpathlineto{\pgfqpoint{0.597146in}{3.395000in}}%
\pgfpathlineto{\pgfqpoint{0.597146in}{0.462114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597146in}{0.462114in}}{\pgfqpoint{2.757920in}{2.932886in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264920in}{0.801076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257976in}{0.951924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217438in}{1.204549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198425in}{1.169383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188123in}{1.055436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096999in}{1.010017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043438in}{0.920666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037992in}{0.881703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199327in}{0.476218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185927in}{0.481096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228387in}{1.080693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227599in}{0.850068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107900in}{0.884742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166776in}{0.839988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066284in}{0.814939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261423in}{0.564895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153886in}{0.565389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290011in}{0.522296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205133in}{0.559377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255613in}{0.520762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209660in}{0.540255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189005in}{0.683251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217767in}{0.750362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228781in}{0.565643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199705in}{0.481911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251223in}{0.466853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207164in}{0.515131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172890in}{0.471688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216036in}{0.766512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194889in}{0.749479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102021in}{0.727545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334020in}{0.654145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295160in}{0.603784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262455in}{0.694579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264000in}{0.615944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273344in}{0.782219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300154in}{0.727033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166903in}{0.677542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187698in}{0.637069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204289in}{0.653276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299274in}{0.548207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.549979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288921in}{0.477108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272133in}{0.532089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194135in}{0.695069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148736in}{0.721601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133880in}{0.562717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552453in}{0.680125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340546in}{0.855045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374970in}{0.479715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367423in}{0.731164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349092in}{0.593252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381786in}{0.511554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258529in}{0.626534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101795in}{0.539947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378954in}{0.716887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296702in}{0.864277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338618in}{0.703094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287628in}{0.741699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403233in}{0.627795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332864in}{0.994901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325340in}{0.801751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154115in}{0.503599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280318in}{0.761719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282706in}{0.808754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226692in}{0.679213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135324in}{0.588151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135761in}{0.708963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098424in}{0.713156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132773in}{0.650982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083529in}{0.582985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257466in}{0.561867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302105in}{0.541075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280331in}{0.557402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230254in}{0.651483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163747in}{0.730916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203119in}{0.617457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096296in}{0.756328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169854in}{0.518997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198446in}{0.464293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217316in}{0.491436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235903in}{0.487227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225073in}{0.728303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252280in}{0.661656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211108in}{0.648084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174467in}{0.655261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166106in}{0.773497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235627in}{0.572667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188296in}{0.504663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184170in}{0.573461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196325in}{0.470663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139585in}{0.747995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236645in}{0.620753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125775in}{0.492860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291688in}{0.540467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173399in}{0.810338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266685in}{0.681183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188698in}{0.809398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199673in}{0.831899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110307in}{0.785460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078851in}{0.810608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188506in}{0.800493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185272in}{0.883245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324861in}{0.714336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210102in}{0.625920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165002in}{0.715483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214167in}{0.763432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052565in}{0.843521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261781in}{0.802653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297170in}{0.883487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141391in}{0.829425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180440in}{0.849423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185110in}{0.854501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209316in}{0.885660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123620in}{0.704142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122153in}{0.519984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268384in}{0.550586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144480in}{0.765668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214377in}{0.831955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262003in}{0.749833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224008in}{0.686837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190166in}{0.780211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189997in}{0.559221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172622in}{0.558715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281859in}{0.857877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234518in}{0.720478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278040in}{0.869014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303484in}{1.005098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182955in}{0.794243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196340in}{0.806219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194878in}{0.728687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125592in}{0.614482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154552in}{0.483940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236977in}{0.643622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270682in}{0.487627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269337in}{0.886136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129869in}{0.801875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172990in}{0.727560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097557in}{0.598995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054283in}{0.586044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323974in}{0.705999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262493in}{0.868460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285745in}{0.825380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285463in}{0.844955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145608in}{0.997854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144345in}{0.990430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214152in}{0.954384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146478in}{0.816296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218874in}{0.660890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190628in}{0.665999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277129in}{0.864599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353204in}{0.722591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248746in}{0.809380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167215in}{1.079769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163635in}{0.742194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115369in}{0.618154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190287in}{0.566265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266846in}{0.468807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268947in}{0.557948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230435in}{0.565011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107052in}{0.528707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122212in}{0.569741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049048in}{0.579143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081318in}{0.622103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168334in}{0.669415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253317in}{0.884888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293817in}{0.861708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081221in}{0.863015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105232in}{0.912311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297976in}{0.715377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309187in}{0.815198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239645in}{0.857143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351586in}{1.011874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340868in}{0.957022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269953in}{1.130438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221448in}{1.035369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149962in}{0.799428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287506in}{0.722541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297984in}{0.584080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315280in}{0.707321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313249in}{0.872027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285407in}{0.838404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298381in}{1.004466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230253in}{0.987294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314280in}{0.995462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234016in}{0.772257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366880in}{0.784857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286193in}{0.815865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201633in}{0.879876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321400in}{1.156015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162482in}{1.028999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269947in}{0.796012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280194in}{0.647986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301109in}{0.726660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359650in}{0.716224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165563in}{0.883764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157877in}{0.777009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100333in}{0.782110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256356in}{0.561502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307130in}{0.828497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245292in}{0.674347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252656in}{0.895013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222630in}{0.726487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269395in}{0.758710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155637in}{0.704907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144988in}{0.749678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194348in}{0.569512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284487in}{0.553906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250281in}{0.476714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260588in}{0.611842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205565in}{0.561328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265211in}{0.705018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160025in}{0.745058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105722in}{0.815353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660127in}{0.920791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336307in}{0.796383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962970in}{1.472729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595825in}{0.509571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309451in}{0.629489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235274in}{0.514446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373500in}{0.536306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819191in}{0.794670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473357in}{0.557543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309497in}{0.495483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662372in}{0.574736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308534in}{0.504523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167722in}{0.490203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217424in}{0.569369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205699in}{0.657315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132431in}{0.569413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185631in}{0.670592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124939in}{0.475713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030003in}{0.509240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101778in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135969in}{0.662698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070328in}{0.935994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210197in}{0.919750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120899in}{0.740181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202656in}{0.752236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035017in}{0.465327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037284in}{0.514040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116274in}{0.534325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073704in}{0.585892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089620in}{0.606212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984131in}{0.622632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038093in}{0.615871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034884in}{0.555551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203776in}{0.607358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671369in}{0.516877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159078in}{0.767714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100509in}{0.520849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007854in}{0.687000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093924in}{0.650355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078272in}{0.747138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104117in}{0.491485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115480in}{0.548754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992454in}{0.844774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041880in}{0.682846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983246in}{0.543865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095713in}{0.493814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695328in}{0.462435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128553in}{0.465457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167210in}{0.537423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096734in}{0.599969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022989in}{0.469321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966910in}{0.509033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025518in}{0.491921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107481in}{0.732908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051410in}{0.662678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015416in}{0.738166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030123in}{0.643154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049703in}{0.590296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905620in}{0.630532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278977in}{0.592775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235775in}{0.540330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258541in}{0.559530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253555in}{0.484527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141472in}{0.475594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161587in}{0.593524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123428in}{0.820122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196905in}{0.641163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100179in}{0.634822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154717in}{0.597749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148998in}{0.906732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085498in}{0.564693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095010in}{0.481385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192140in}{0.665191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213303in}{0.763837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220499in}{0.606037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169736in}{0.702677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158389in}{0.543560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197207in}{0.528917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114934in}{0.504672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011742in}{0.572389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425382in}{0.813928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125399in}{1.018080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264717in}{0.761228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197232in}{0.664647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131500in}{0.904364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260276in}{0.466519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252998in}{0.858772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178657in}{0.474554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157924in}{0.527704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190293in}{0.638326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270249in}{0.466800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153812in}{0.667758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133975in}{0.476399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087750in}{0.538332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155782in}{0.983389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203065in}{1.064183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275740in}{1.137814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255013in}{0.974958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180865in}{0.788700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137555in}{0.874918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672859in}{0.462304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225827in}{0.491524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150871in}{0.484732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088327in}{0.502111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098595in}{0.570768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116994in}{0.485358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094447in}{0.465111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122074in}{0.619647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997672in}{0.543654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939888in}{0.486812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157928in}{0.592347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100524in}{0.824765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094635in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117105in}{1.004989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107069in}{0.928655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024143in}{0.748036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981364in}{0.586041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113696in}{0.609530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064742in}{0.575758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129859in}{0.468815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115900in}{0.466030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056195in}{0.479373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965263in}{0.468931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075630in}{0.645405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073879in}{0.638962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149300in}{0.892146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169030in}{1.047928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094783in}{0.643023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986675in}{0.563912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149552in}{0.880043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128445in}{0.514698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203169in}{0.479117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035350in}{0.609688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150421in}{0.541411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133399in}{0.510639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034567in}{0.537611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033352in}{0.487079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119406in}{0.646021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185389in}{0.792985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104693in}{0.738702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075932in}{0.470846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029504in}{0.663022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001970in}{0.535414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675584in}{0.462318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153017in}{0.469472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152933in}{0.777282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179604in}{0.633694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286920in}{0.727337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146956in}{0.786625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019885in}{0.606219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210395in}{0.813632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146062in}{0.903651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129919in}{0.795838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092994in}{0.701194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090216in}{0.482615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123659in}{0.582024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259906in}{0.701234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243991in}{0.871646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324923in}{0.645474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226793in}{0.584823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200540in}{0.584806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146660in}{0.636098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098950in}{0.662869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028027in}{0.694743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247797in}{0.824680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274708in}{0.914805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356586in}{1.315982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213280in}{1.340137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344462in}{1.201592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389209in}{1.273501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173081in}{0.769313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180686in}{0.509357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129319in}{0.685124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093486in}{0.617813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137398in}{0.541102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076405in}{0.499181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135484in}{0.572774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128715in}{0.657171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094179in}{0.548138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125273in}{0.570485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011716in}{0.674212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012272in}{0.707410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214855in}{0.849683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234871in}{0.855339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058747in}{0.914525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118013in}{0.892939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129045in}{0.804615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071099in}{0.849079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066708in}{0.832407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078131in}{0.675832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019425in}{0.635200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984711in}{0.496929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139877in}{0.573411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172541in}{0.649349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185169in}{0.729622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176171in}{0.792852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001815in}{0.774244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956477in}{0.658353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174699in}{0.788233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185775in}{0.795014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129791in}{0.562966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049736in}{0.602049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068672in}{0.712988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978112in}{0.636280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097610in}{0.521921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078617in}{0.555026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136259in}{0.469756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116744in}{0.617440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169138in}{0.588952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011467in}{0.613600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134010in}{0.606805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672847in}{0.462304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118848in}{0.792538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142064in}{0.606618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173973in}{0.628560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105569in}{0.645726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157570in}{0.923513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065704in}{0.639665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034110in}{0.629579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176864in}{1.075619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148876in}{0.971783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184740in}{0.942431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214565in}{0.610564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672667in}{0.462304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078147in}{0.636039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135058in}{0.537777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170943in}{0.490152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136974in}{0.474591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197146in}{0.472038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236651in}{0.484943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522514in}{0.743238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252375in}{1.053629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179257in}{0.754334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185551in}{0.744462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204993in}{0.662634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240579in}{0.732336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226231in}{0.617073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119161in}{0.551792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211083in}{0.567594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113846in}{0.494046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195057in}{0.561813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193330in}{0.645683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166279in}{0.846064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158847in}{0.712859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126758in}{0.747644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224161in}{0.610411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165245in}{0.618144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164690in}{0.594218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115034in}{0.482005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099993in}{0.599050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089505in}{0.609686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152097in}{0.502973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126817in}{0.668467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137011in}{0.978868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152244in}{0.560870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149205in}{0.763673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158351in}{0.679008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165619in}{0.495508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083829in}{0.511631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143761in}{0.511131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142923in}{0.574010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157926in}{0.833694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180874in}{0.874350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092758in}{1.105351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146055in}{0.670877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185924in}{0.511064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079382in}{0.501539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058873in}{0.579450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095780in}{0.525960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053960in}{0.520368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064933in}{0.481360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999486in}{0.654579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131637in}{0.851671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129261in}{0.595488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128649in}{0.568409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088178in}{0.505256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011660in}{0.510955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291849in}{0.845172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301393in}{0.567950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268571in}{0.563975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197497in}{0.753136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216711in}{0.794976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238165in}{0.514449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226335in}{0.685264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323645in}{0.509375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253840in}{0.859142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177293in}{0.746116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185202in}{0.790648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088753in}{0.734462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259036in}{0.478162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223897in}{0.636646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134526in}{0.667005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069955in}{0.524210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260574in}{0.601393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231707in}{0.505699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190176in}{0.534456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091831in}{0.519375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240550in}{0.518721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294764in}{0.525386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262038in}{0.578282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293641in}{0.561031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283293in}{0.466231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239585in}{0.503147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213514in}{0.614978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268426in}{0.551490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313726in}{0.657253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190812in}{0.557284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250497in}{0.533788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246099in}{0.697758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195253in}{0.640144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194629in}{0.687026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308986in}{0.677971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131493in}{0.608422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246413in}{0.656090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266978in}{0.647875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340078in}{0.636034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200145in}{0.723812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273387in}{0.815923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197421in}{0.561667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148798in}{0.643185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236603in}{0.563720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438018in}{0.468478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247714in}{0.646845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168307in}{0.796173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198179in}{0.769616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193499in}{0.731326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235763in}{0.646975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228576in}{0.724567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274813in}{0.660801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203357in}{0.648606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193815in}{0.780232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328441in}{0.521670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303207in}{0.820659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302610in}{0.748322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291237in}{0.504089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266609in}{0.683130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225924in}{0.595067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210400in}{0.604177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101697in}{0.742690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130608in}{0.669512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117108in}{0.751978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128464in}{0.655617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011059in}{0.614623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107114in}{0.576078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170008in}{0.496303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094402in}{0.534898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093482in}{0.761893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134259in}{0.710215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076480in}{0.642624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186572in}{0.601385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165628in}{0.632736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041794in}{0.595304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121367in}{0.503092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955514in}{0.464304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071551in}{0.589541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182839in}{0.479130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221021in}{0.749409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190606in}{0.591344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111475in}{0.474568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082542in}{0.487640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074361in}{0.507499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137294in}{0.525711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188025in}{0.590110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206238in}{0.554301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143703in}{0.513819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182004in}{0.492059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110722in}{0.531518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077666in}{0.801136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048191in}{0.483196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131755in}{0.534088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099685in}{0.529089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201950in}{0.592148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214642in}{0.472164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144655in}{0.555403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216219in}{0.473130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173896in}{0.508010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238418in}{0.463269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257490in}{0.546248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256183in}{0.551973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235963in}{0.501704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341237in}{0.516401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138365in}{0.493783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163337in}{0.518479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118814in}{0.466096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202624in}{0.484021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128967in}{0.476511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166446in}{0.514237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250468in}{0.647270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041558in}{0.566078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167724in}{0.586732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118941in}{0.528017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076443in}{0.484956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091205in}{0.571542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036959in}{0.487547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064903in}{0.592725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047225in}{0.471583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069409in}{0.579839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998683in}{0.657282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938472in}{0.668201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076790in}{0.521652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090505in}{0.500738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103949in}{0.570624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097277in}{0.552807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035096in}{0.514501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013531in}{0.474353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994459in}{0.467498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127401in}{0.462936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095334in}{0.672541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134193in}{0.849462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154967in}{0.663020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084830in}{0.516884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056491in}{0.501733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977704in}{0.659430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914076in}{0.507843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154905in}{0.472836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127999in}{0.532049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097569in}{0.471578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157463in}{0.491752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117849in}{0.530971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022249in}{0.531492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045472in}{0.694302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975418in}{0.535944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978166in}{0.559988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907325in}{0.527691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089725in}{0.650459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138466in}{0.586082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059860in}{0.512672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101448in}{0.557460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091162in}{0.533053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064193in}{0.470248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017051in}{0.463153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011665in}{0.770360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094180in}{0.768987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947757in}{0.586098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034326in}{0.507167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027162in}{0.533589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036329in}{0.532940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904132in}{0.512169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326442in}{0.520380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220001in}{0.624789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185549in}{0.544636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123324in}{0.470765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123378in}{0.527340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083649in}{0.613750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142288in}{0.632226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072128in}{0.608018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001061in}{0.708403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104719in}{0.687095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951683in}{0.682574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179892in}{0.504476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267400in}{0.468428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181867in}{0.499620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051145in}{0.552312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057393in}{0.686643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017831in}{0.631985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083196in}{0.643013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993575in}{0.838825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114090in}{0.790254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056337in}{0.599968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019336in}{0.477546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988040in}{0.477509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239054in}{0.467701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155652in}{0.506987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190947in}{0.607048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092876in}{0.684022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136586in}{0.642391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041261in}{0.614947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066873in}{0.616302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028033in}{0.504168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067614in}{0.581741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087479in}{0.570508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110415in}{0.524150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040647in}{0.533583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091377in}{0.504951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946060in}{0.489298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892289in}{0.501420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197677in}{0.538910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194136in}{0.535880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105730in}{0.490529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017478in}{0.498994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131788in}{0.487406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013743in}{0.532161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005948in}{0.539881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107232in}{0.543436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038245in}{0.719830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967021in}{0.586260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078062in}{0.554254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032137in}{0.696378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986429in}{0.504101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040876in}{0.509679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995031in}{0.516706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039460in}{0.512876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981698in}{0.488407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049969in}{0.536800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938123in}{0.525517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954758in}{0.505240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107347in}{0.652015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046566in}{0.587007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074758in}{0.580336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081787in}{0.573954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091754in}{0.489417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070902in}{0.525033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082902in}{0.712060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004518in}{0.528657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165658in}{0.585005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221076in}{0.484819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221136in}{0.507541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135403in}{0.599223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187151in}{0.597519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117824in}{0.544023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049261in}{0.531731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968866in}{0.513432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671522in}{0.462298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026614in}{0.518834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150802in}{0.523046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229258in}{0.486207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015451in}{0.550172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959528in}{0.613709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178734in}{0.512117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182795in}{0.491635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160646in}{0.503545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178682in}{0.652544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174657in}{0.586456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117771in}{0.685054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106165in}{0.596060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135150in}{0.510418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102726in}{0.549237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945950in}{0.548081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122548in}{0.533526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159218in}{0.571331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246797in}{0.463550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201644in}{0.490862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166749in}{0.474997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134987in}{0.498893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135339in}{0.724382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081545in}{0.545547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163043in}{0.513143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157666in}{0.500179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015978in}{0.569329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162963in}{0.485802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120542in}{0.488949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134392in}{0.486357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122841in}{0.525593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194433in}{0.484415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135352in}{0.714207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108460in}{0.530223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069456in}{0.482511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094041in}{0.559856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073632in}{0.649425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086291in}{0.614701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954511in}{0.551570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117046in}{0.589685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127062in}{0.505454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196167in}{0.520659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106894in}{0.543814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076988in}{0.484268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061239in}{0.499204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044484in}{0.480068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040885in}{0.589795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023633in}{0.472151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004377in}{0.511743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059536in}{0.488632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028016in}{0.521706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122548in}{0.466074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159218in}{0.563794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246797in}{0.482393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201644in}{0.483325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166749in}{0.550983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134987in}{0.602459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135339in}{0.694233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081545in}{0.590771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163043in}{0.505301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157666in}{0.499421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015978in}{0.569329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266530in}{0.565015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160572in}{0.526930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119688in}{0.557802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086515in}{0.530329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085241in}{0.563854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057599in}{0.590965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105841in}{0.481559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132605in}{0.518639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143418in}{0.465085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091319in}{0.476178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012258in}{0.612900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980062in}{0.510372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128535in}{0.664919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101656in}{0.545053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065841in}{0.561002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147528in}{0.514509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093177in}{0.470971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074750in}{0.497214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037846in}{0.475203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120260in}{0.495801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109554in}{0.467440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082415in}{0.584600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179490in}{0.549620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026953in}{0.464822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975465in}{0.533337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577722in}{0.526864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060581in}{0.472431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106989in}{0.583579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118776in}{0.580042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011739in}{0.519451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055485in}{0.573043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079912in}{0.583390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057328in}{0.537104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939062in}{0.467669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087070in}{0.556065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124535in}{0.474434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182399in}{0.498854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198926in}{0.472004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196887in}{0.596364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194671in}{0.609316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228982in}{0.551650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147737in}{0.645021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215687in}{0.471924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178047in}{0.497262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132287in}{0.474838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079677in}{0.524911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078813in}{0.504872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998102in}{0.472310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048188in}{0.619077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671524in}{0.462298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170593in}{0.472680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043561in}{0.508132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048671in}{0.566209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083391in}{0.478172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031889in}{0.473299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097220in}{0.506305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121100in}{0.601564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066256in}{0.503849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069510in}{0.549499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943231in}{0.609796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100403in}{0.559251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937728in}{0.470916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964558in}{0.469867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146474in}{0.583144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156845in}{0.516888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215523in}{0.488990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144793in}{0.490300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138030in}{0.554067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113151in}{0.470792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157659in}{0.561156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045562in}{0.566857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078880in}{0.491636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117532in}{0.516162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113812in}{0.495711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145165in}{0.465392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048569in}{0.466083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996757in}{0.503839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114959in}{0.464523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070686in}{0.567215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123486in}{0.643927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135573in}{0.464868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051358in}{0.560569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089204in}{0.562109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082341in}{0.488921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145472in}{0.517134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074589in}{0.466591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080646in}{0.502579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068339in}{0.502361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066566in}{0.615117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902562in}{0.481112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025131in}{0.684074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187401in}{0.684997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{0.750905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026468in}{0.924682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005062in}{0.762547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027124in}{0.504022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985821in}{0.579228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043626in}{0.589336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974296in}{0.622785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024003in}{0.522059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079634in}{0.614456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069563in}{0.558050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074516in}{0.581965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120721in}{0.555651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068743in}{0.465845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982077in}{0.478127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995934in}{0.482141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041689in}{0.509504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030250in}{0.508879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993707in}{0.494708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052809in}{0.495959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996785in}{0.508241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039304in}{0.529730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930356in}{0.523025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670976in}{0.462295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034345in}{0.781247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060304in}{0.717433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075788in}{0.633080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073914in}{0.674892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095449in}{0.556951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031317in}{0.594900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052646in}{0.611507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002745in}{0.596192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028455in}{0.553320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040368in}{0.619507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950966in}{0.548839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020575in}{0.592785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000623in}{0.531817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100733in}{0.466700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023726in}{0.535001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993949in}{0.492774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125768in}{0.534202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073885in}{0.473576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138078in}{0.509984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980574in}{0.470203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043170in}{0.528444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044726in}{0.484085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974195in}{0.588976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001645in}{0.557816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980466in}{0.567933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373686in}{0.964869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142909in}{0.633780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188733in}{0.718529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112049in}{0.680270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071394in}{0.618824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740557in}{1.912924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056274in}{0.542889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186044in}{1.130754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118714in}{0.576999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972795in}{0.525518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817924in}{2.343011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212516in}{0.745084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235426in}{0.722835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187924in}{0.762352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152117in}{0.808288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162308in}{0.871171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131686in}{0.665969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168735in}{0.639512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146615in}{0.712783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102716in}{0.672796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096869in}{0.701948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036292in}{0.637981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129705in}{0.614985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077163in}{0.686145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138737in}{0.714312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090609in}{0.501462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983091in}{0.574248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141607in}{0.530226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983227in}{0.497899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026047in}{0.600845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054371in}{0.529185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174830in}{0.645538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082006in}{0.718907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081295in}{0.675145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130181in}{0.692372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003805in}{0.551911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048775in}{0.577952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976077in}{0.491799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144302in}{0.614820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204685in}{0.479202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134815in}{0.506396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110728in}{0.631842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087943in}{0.589335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035983in}{0.614718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101304in}{0.852867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105364in}{0.780831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129273in}{0.783053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022752in}{0.825988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893621in}{0.720958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165355in}{0.466887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247161in}{0.535166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258986in}{0.701007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181565in}{0.720571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122010in}{0.595933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199765in}{0.747063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155284in}{0.700113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112138in}{0.716628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068596in}{0.610462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022597in}{0.551080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025420in}{0.631928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092449in}{0.482923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147345in}{0.545729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127776in}{0.510320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209675in}{0.480287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244659in}{0.501587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090571in}{0.631774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109062in}{0.503978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102928in}{0.571938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088566in}{0.623399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089048in}{0.556092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995068in}{0.545392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976819in}{0.544198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671925in}{0.462300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261403in}{0.591774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098873in}{0.462496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055772in}{0.535336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112270in}{0.481723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097421in}{0.483118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083787in}{0.547367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100382in}{0.575193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037224in}{0.553606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012195in}{0.598080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019855in}{0.559316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003574in}{0.507355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063692in}{0.505940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070675in}{0.474537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172609in}{0.569933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169913in}{0.668366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186051in}{0.559836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136923in}{0.571907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042130in}{0.635957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108300in}{0.641663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150246in}{0.621112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160396in}{0.601820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106432in}{0.539547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992137in}{0.631995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123707in}{0.515180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030728in}{0.629706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075845in}{0.595827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206088in}{0.974800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146751in}{0.746986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112422in}{0.750334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176252in}{0.801127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081071in}{0.576747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115011in}{0.497969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079899in}{0.660296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073586in}{0.647040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016462in}{0.464015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115639in}{0.660326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969663in}{0.535740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122787in}{0.548451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097915in}{0.470586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080658in}{0.571226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079631in}{0.596799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147709in}{0.579649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081496in}{0.508199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163053in}{0.534022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106999in}{0.571150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154682in}{0.523223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121385in}{0.569332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188747in}{0.590876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121882in}{0.468669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131314in}{0.581885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046699in}{0.490811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985289in}{0.527157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008876in}{0.488348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051829in}{0.474705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078923in}{0.620208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019876in}{0.511243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091592in}{0.640967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081197in}{0.684195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109646in}{0.703750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069852in}{0.686871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117794in}{0.779634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106899in}{0.740724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066690in}{0.612189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060519in}{0.545404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061495in}{0.541591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965213in}{0.486203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920012in}{0.466792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958935in}{0.514463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106872in}{0.474875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143224in}{0.592314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111900in}{0.613549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119522in}{0.714554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106027in}{0.695242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001190in}{0.559231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004410in}{0.592341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067636in}{0.477481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048071in}{0.472889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983531in}{0.498054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022853in}{0.613660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887677in}{0.491648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118715in}{0.489186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203005in}{0.734286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117555in}{0.772532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048722in}{0.672107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069942in}{0.566141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099199in}{0.649397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119226in}{0.544372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067614in}{0.696864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089753in}{0.569024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054585in}{0.594378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114149in}{0.463905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210857in}{0.467315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152822in}{0.486936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217201in}{0.602758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244002in}{0.676707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276544in}{0.677699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200137in}{0.508363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163934in}{0.574645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177211in}{0.617855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130239in}{0.518644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149219in}{0.550946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050257in}{0.514451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094967in}{0.482585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358139in}{0.605931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130348in}{0.592922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069067in}{0.681343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110884in}{0.594885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119158in}{0.491396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162725in}{0.519047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176476in}{0.500515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161217in}{0.577251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138280in}{0.547566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074108in}{0.554183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032663in}{0.556016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091348in}{0.559133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990070in}{0.577633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064752in}{0.518305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974026in}{0.479683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127759in}{0.466082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165801in}{0.519847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056125in}{0.510501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048092in}{0.520884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066201in}{0.603642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067876in}{0.511537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023339in}{0.520304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065965in}{0.641894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997506in}{0.643739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056093in}{0.671759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937782in}{0.592035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165560in}{0.579316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273298in}{0.630072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168807in}{0.613327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139798in}{0.644245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138439in}{0.737666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155050in}{0.625025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136370in}{0.573788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139703in}{0.603098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013959in}{0.509949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168132in}{0.504645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148094in}{0.570249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025602in}{0.481589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989565in}{0.530513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065755in}{0.600126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275900in}{0.475077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379558in}{0.567211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361956in}{0.760865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188576in}{0.520133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291163in}{0.600856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217248in}{0.516487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212893in}{0.925105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231522in}{0.469539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275446in}{0.714885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234934in}{0.553819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263887in}{0.588340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262913in}{0.645125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173845in}{0.869192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162896in}{0.651622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167402in}{0.547314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171325in}{0.563177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050031in}{0.527344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095753in}{0.630337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116733in}{0.530645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083774in}{0.486539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250634in}{0.714447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268997in}{0.495350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119577in}{0.635061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170519in}{0.785064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125436in}{0.518757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063427in}{0.567529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035810in}{0.564731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995185in}{0.659988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247443in}{0.779001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125845in}{0.817267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248543in}{1.025320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245504in}{0.997798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172600in}{0.861476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066238in}{0.708778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987578in}{0.566874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911532in}{0.540443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288572in}{0.890529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228101in}{1.026174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220394in}{0.828397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296514in}{0.759103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227462in}{0.680146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210846in}{0.783698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234592in}{0.687782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178884in}{0.519726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252718in}{0.492642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236960in}{0.554958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495521in}{0.551738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290621in}{0.564551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268757in}{0.601246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217313in}{0.747794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174805in}{0.671132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223730in}{0.769076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356561in}{0.746632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237672in}{0.628951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410213in}{0.465989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181005in}{0.677584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256453in}{0.531549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251926in}{0.479230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442173in}{0.789217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264981in}{0.507974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530309in}{0.751820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195673in}{0.598476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121593in}{0.697577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181158in}{0.747950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246644in}{0.823167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284651in}{0.731093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215272in}{0.779469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158518in}{0.525876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171769in}{0.482367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119821in}{0.553056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180886in}{0.581530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233371in}{0.664687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169578in}{0.506268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119646in}{0.627936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154159in}{0.785765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195657in}{0.808009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180948in}{0.707071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223600in}{0.695236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154188in}{0.501210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146091in}{0.563078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111543in}{0.495241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058116in}{0.478171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124957in}{0.713207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110620in}{0.521855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202258in}{0.842792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215134in}{0.804549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226838in}{0.675479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173249in}{0.599620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121409in}{0.505023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079777in}{0.727008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086445in}{0.603169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197774in}{0.801738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204466in}{0.530742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262206in}{0.669915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296741in}{0.471643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223741in}{0.750820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200635in}{0.541150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175440in}{0.610013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105260in}{0.523343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125695in}{0.553281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094219in}{0.592868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104970in}{0.539890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167301in}{0.492744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037587in}{0.504179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997780in}{0.521829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672871in}{0.462305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198033in}{0.497701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157183in}{0.468254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169080in}{0.495604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055855in}{0.523629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054236in}{0.468717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954129in}{0.476125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058578in}{0.617270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095145in}{0.597280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079181in}{0.531927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036099in}{0.611734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979568in}{0.498984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166251in}{0.548043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162057in}{0.529373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112610in}{0.561718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244598in}{0.624505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180746in}{0.494674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187594in}{0.487617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233327in}{0.531164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150447in}{0.631824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133195in}{0.575969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124580in}{0.597141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111737in}{0.485677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160142in}{0.564542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972500in}{0.476745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021150in}{0.480356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317315in}{2.342678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178485in}{0.643030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163384in}{0.513273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055041in}{0.488840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126091in}{0.581474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154319in}{0.506522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130981in}{0.584150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128990in}{0.484835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120518in}{0.514253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087099in}{0.827615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076817in}{0.652347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040306in}{0.538766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143411in}{0.869638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119558in}{0.781451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149859in}{0.611247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237798in}{0.554022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141412in}{0.685595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116729in}{0.729890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081695in}{0.690686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144158in}{0.585343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211714in}{0.568409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156385in}{0.576171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160695in}{0.481545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158013in}{0.598589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181850in}{0.670691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300195in}{0.605120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082568in}{0.463390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110678in}{0.524757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228945in}{0.511427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248333in}{0.479898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220621in}{0.468065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189751in}{0.671656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088825in}{0.783510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101304in}{0.576561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168745in}{0.649371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190267in}{0.564746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099225in}{0.706126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165471in}{0.735801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089087in}{0.641469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107500in}{0.596185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189923in}{0.771222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133401in}{0.476327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129430in}{0.708267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134450in}{0.913773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114513in}{0.465194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064840in}{0.482848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130631in}{0.594638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328434in}{0.624026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127422in}{0.777732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124414in}{0.960411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086675in}{0.912702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039493in}{0.874734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028031in}{0.814896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029051in}{0.549422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299479in}{0.748718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201698in}{0.667922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149600in}{0.579021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148695in}{0.613736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064530in}{0.579337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102827in}{0.590236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114806in}{0.601646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983336in}{0.463156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133058in}{0.648271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140496in}{0.776530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079924in}{1.075275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175807in}{0.724467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117828in}{0.728376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674169in}{0.462311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119808in}{0.692902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187614in}{0.703566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062680in}{0.596364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161910in}{0.608760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067374in}{0.633711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081316in}{0.540831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205996in}{0.586772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213335in}{0.563981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136307in}{0.618927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131647in}{0.490825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179803in}{0.648511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189898in}{0.510106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203570in}{0.549590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194792in}{0.704688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158411in}{0.631920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159643in}{0.552209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207799in}{0.870008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282168in}{0.608173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366623in}{0.926009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265497in}{0.722027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334057in}{0.591955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200272in}{0.653573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542038in}{0.878680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133613in}{0.565617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076025in}{0.691398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134191in}{0.569613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215591in}{0.722750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263793in}{0.609119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246137in}{0.614189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182953in}{0.549262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220713in}{0.728155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097027in}{0.644730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207368in}{0.858812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225267in}{0.662993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280802in}{0.562236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248761in}{0.666159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165542in}{0.463954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202462in}{0.611008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255002in}{0.694443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324447in}{0.648744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211639in}{0.753479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224233in}{0.626702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156322in}{0.681093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150243in}{0.629002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118901in}{0.558315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146610in}{0.477688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270086in}{0.472156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259664in}{0.507466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284064in}{0.469048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313646in}{0.500274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190020in}{0.487192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140074in}{0.599967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118776in}{0.584632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184685in}{0.662814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233145in}{0.578442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212708in}{0.607853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188844in}{0.575195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278215in}{0.600797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286136in}{0.642448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267873in}{0.744207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102035in}{0.665076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329040in}{0.644447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304999in}{0.614707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257882in}{0.498927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216487in}{0.613924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217262in}{0.688169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221267in}{0.765963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306429in}{0.735492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186295in}{0.777132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597146in}{0.462114in}}{\pgfqpoint{2.757920in}{2.932886in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236313in}{0.592735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052267in}{0.492728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208449in}{0.472531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152773in}{0.658402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685607in}{0.522446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249742in}{0.550129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037545in}{0.549950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258893in}{0.607021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914614in}{0.556755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323728in}{0.679915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042018in}{0.534873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300960in}{0.900983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949265in}{0.516710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677438in}{0.462328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562903in}{1.423153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154812in}{0.468087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672326in}{0.462302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625759in}{1.454128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123335in}{0.477641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292293in}{0.697688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035325in}{0.554853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335719in}{0.874802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913111in}{0.616053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277694in}{0.535634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045549in}{0.466826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221189in}{0.576247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084698in}{0.786501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734887in}{0.744128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350869in}{0.653165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021496in}{0.550079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372489in}{1.090824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981370in}{0.739864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224989in}{0.702714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090258in}{0.533064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473768in}{2.810137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978862in}{0.463733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208667in}{0.646230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043012in}{0.523410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060445in}{0.506079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045161in}{0.486861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352791in}{0.769492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112675in}{0.655252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549820in}{0.893887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064503in}{0.536999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246769in}{0.700013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941450in}{0.484065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155909in}{0.620108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063240in}{0.685227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672150in}{0.462301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339310in}{0.600270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434889in}{0.462438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296549in}{0.570986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171269in}{0.758533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681357in}{0.671471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366667in}{0.924861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692877in}{1.256031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270670in}{0.786627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113606in}{0.583381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225771in}{0.663835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024358in}{0.664385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673290in}{0.481268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262324in}{0.511029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965268in}{0.667724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771129in}{0.463139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270842in}{0.541908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044389in}{0.520972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338319in}{0.638435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139033in}{0.750637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277350in}{0.690429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029657in}{0.499236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334370in}{1.239982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966081in}{0.604237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672600in}{0.462303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184615in}{0.505838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010140in}{0.480451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678012in}{0.556526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124280in}{0.687030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120549in}{0.534859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696765in}{0.596097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126952in}{0.484951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017531in}{0.559287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680293in}{0.462344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227436in}{0.471746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043090in}{0.599209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672760in}{0.462304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141037in}{0.526767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830977in}{0.471476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052463in}{0.726898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014043in}{0.492633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226597in}{0.507951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987496in}{0.598050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555234in}{0.537574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079160in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171102in}{0.631643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269988in}{0.490243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925229in}{0.524529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630665in}{2.311021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995558in}{0.642271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671804in}{0.462299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160854in}{0.630231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961414in}{0.523909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672975in}{0.462305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339770in}{0.616903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500966in}{0.510994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936661in}{0.466112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688060in}{1.037173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929139in}{0.474366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672120in}{0.462301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590437in}{1.145536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921416in}{0.585728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675075in}{0.462316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672345in}{0.462302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065263in}{0.464528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027431in}{0.476680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672494in}{0.462303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672145in}{0.462301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045433in}{0.491833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909382in}{0.548663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672377in}{0.462302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163938in}{0.654428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899453in}{0.470794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313581in}{1.768709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001275in}{0.627243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679036in}{0.462337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672919in}{0.462305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189762in}{0.634263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013504in}{0.477799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673337in}{0.503376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672832in}{0.462304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398185in}{2.088982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918946in}{0.511413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673277in}{0.462307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275217in}{0.527629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236543in}{0.577183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176014in}{1.159683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086218in}{0.741255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697132in}{0.462446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148207in}{0.629978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000085in}{0.522167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187213in}{0.606119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997563in}{0.472310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674018in}{0.462310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184083in}{0.561446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962042in}{0.466295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162534in}{0.576145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985779in}{0.470461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263505in}{0.543547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090412in}{0.581527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702981in}{1.243201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082764in}{0.537420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012953in}{0.551269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673675in}{0.575882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081916in}{0.582984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939884in}{0.595625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115422in}{1.951650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122453in}{0.914734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162061in}{0.490266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758967in}{0.623282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134178in}{0.572199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241063in}{0.736506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114332in}{0.562202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620331in}{2.575282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233230in}{0.571348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107965in}{0.645729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897056in}{1.183763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208877in}{0.543405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474422in}{0.868753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677069in}{1.244124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293505in}{0.591011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015427in}{0.834183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351652in}{0.562422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166274in}{0.724222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139086in}{0.590991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201280in}{0.465844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284790in}{0.479865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955004in}{0.546550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672877in}{0.531171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283076in}{0.602442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145501in}{0.474417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306380in}{0.636356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027506in}{0.528297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672180in}{0.462301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256866in}{0.552282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034910in}{0.479401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671935in}{0.462300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218160in}{0.528935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995184in}{0.532995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525012in}{0.728585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252800in}{0.661299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677556in}{0.695612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324500in}{1.060239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562173in}{0.909539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159227in}{0.628921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068919in}{0.703355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177262in}{0.693329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123145in}{0.642956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216745in}{0.536464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266440in}{0.584876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134975in}{1.131701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786603in}{0.921399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121884in}{0.562750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993827in}{0.500431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183756in}{0.464940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998863in}{0.488923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679366in}{0.462339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234833in}{0.734230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954795in}{0.543622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302720in}{0.812206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042731in}{0.623934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805025in}{0.463605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108063in}{0.480811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014364in}{0.479717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003482in}{0.483822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025155in}{0.498672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237028in}{0.553696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213764in}{0.531204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329699in}{1.964884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124037in}{0.548829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129271in}{0.465679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967546in}{0.471234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674624in}{0.462313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672068in}{0.462301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967270in}{0.537512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841218in}{0.494529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673617in}{0.462308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177041in}{0.570953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059783in}{0.466550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080013in}{0.612923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939772in}{0.507712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672796in}{0.462304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139234in}{0.558716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026058in}{0.569112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671620in}{0.591770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346859in}{1.504072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827119in}{0.513725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671740in}{0.462299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151573in}{0.552624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036205in}{0.467531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672502in}{0.462303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261798in}{0.491823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845566in}{0.467219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672407in}{0.462302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219759in}{0.580585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994439in}{0.496503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678906in}{0.462336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169503in}{0.589394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007214in}{0.473178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291120in}{0.656065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959386in}{0.543314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671548in}{0.462298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680925in}{0.991077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914471in}{0.516571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678785in}{0.482090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126030in}{0.561816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273861in}{0.564088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072449in}{0.522921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942141in}{0.483549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678408in}{0.462333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179111in}{0.482769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030129in}{0.512987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101313in}{0.563647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035461in}{0.542431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073536in}{0.563214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934087in}{0.508209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985856in}{0.571676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029656in}{0.505166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090097in}{0.613331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018553in}{0.703518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074724in}{0.490830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943153in}{0.507024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150351in}{0.537517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059632in}{0.509631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815991in}{2.921425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092821in}{0.521030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912585in}{0.496864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672596in}{0.462303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221846in}{0.580067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131843in}{0.689508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093362in}{0.482113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164492in}{1.078923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281510in}{0.513268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010571in}{0.537409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187103in}{0.758117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969356in}{0.462931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947942in}{0.570663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198134in}{0.554194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953495in}{0.542481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075387in}{0.509957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880016in}{0.468839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281510in}{0.539649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010571in}{0.499877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187103in}{0.641290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969356in}{0.491446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947942in}{0.466623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254724in}{0.506675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955648in}{0.618152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223748in}{0.649759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014527in}{0.502277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208138in}{0.588038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057454in}{0.578828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171630in}{0.540181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902637in}{0.803235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178347in}{0.553017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962971in}{0.550438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151587in}{0.502972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936533in}{0.471789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094705in}{0.491187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094761in}{0.469646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671821in}{0.462299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393797in}{0.511005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009002in}{0.506506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177263in}{0.464421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002314in}{0.566391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188536in}{0.605378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962380in}{0.594469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123652in}{0.558000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988275in}{0.709887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035100in}{0.557678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197219in}{0.779861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077659in}{2.412927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176640in}{0.561107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403699in}{0.705054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671180in}{0.571575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671555in}{1.691091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047522in}{0.515152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958206in}{0.479593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670972in}{0.493672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117323in}{0.774550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241196in}{1.267112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155924in}{0.504351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905060in}{1.065219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316071in}{0.488868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421400in}{0.972690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127500in}{0.825035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929617in}{1.399267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221174in}{0.760535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065027in}{0.699501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060597in}{0.792461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170155in}{0.668016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959706in}{0.598867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110592in}{0.612572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996474in}{0.477450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050417in}{0.566107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836752in}{0.471883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103548in}{0.569951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953304in}{0.463133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672451in}{2.125645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033435in}{0.589769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069726in}{0.509474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823621in}{0.463826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173927in}{0.549115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090550in}{1.310474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731801in}{0.462717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023084in}{0.790691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288169in}{1.634899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160095in}{0.620966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831941in}{0.604080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843543in}{0.464188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246900in}{0.704826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866348in}{0.498486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677554in}{0.462329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891816in}{1.827246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318298in}{0.692163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026478in}{0.635590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696969in}{2.000265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007255in}{0.493024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071567in}{0.473063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105655in}{0.697502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080590in}{0.490948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141282in}{0.541402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108537in}{0.492900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677304in}{0.462328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318558in}{0.702152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027870in}{0.485613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672289in}{0.462302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422879in}{2.254183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904988in}{0.742006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111496in}{0.555478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032722in}{0.527585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142253in}{0.528121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999115in}{0.557052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141633in}{0.463673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565641in}{0.774119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138404in}{0.527041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272897in}{1.808702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167594in}{0.497621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889116in}{0.469780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804646in}{2.057161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452854in}{0.605232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028010in}{0.471629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162949in}{1.295657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044148in}{0.495560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167168in}{0.521300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847690in}{0.464213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310179in}{1.553582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784423in}{1.547834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672107in}{0.462301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015572in}{0.625198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953510in}{0.468886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672861in}{0.462305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698414in}{0.462455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260421in}{0.737310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067581in}{0.633369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672974in}{0.462305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237622in}{0.575189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030837in}{0.579217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004497in}{0.551330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185671in}{0.505955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209739in}{0.686724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883276in}{0.562640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166626in}{0.611909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793409in}{0.527693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237987in}{0.490455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239105in}{0.603451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681726in}{3.348634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162242in}{0.485376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394359in}{0.493190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174925in}{0.763357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182771in}{1.153632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671211in}{0.462296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122791in}{0.655462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402916in}{0.594440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671760in}{0.462299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191319in}{0.760550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055289in}{0.729409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089618in}{0.469074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364736in}{0.549255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161792in}{0.552354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128438in}{0.520110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243274in}{2.218051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134114in}{0.533936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074225in}{0.534914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956800in}{0.809326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143013in}{0.509829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906608in}{0.475098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672832in}{0.462304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153361in}{0.476086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924590in}{0.518727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675608in}{0.563662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162756in}{0.586808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974706in}{0.487918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327959in}{0.485418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878788in}{0.488085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674072in}{0.462311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385019in}{0.715653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207694in}{0.534060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671891in}{0.462300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855079in}{0.993931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953320in}{0.525891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672458in}{0.462302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134601in}{0.769254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133229in}{0.767216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257987in}{0.521057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060702in}{0.733211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254429in}{0.729812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966531in}{0.464595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258422in}{0.574407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943701in}{0.508196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242259in}{2.554396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054567in}{0.462197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723407in}{0.553911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167028in}{1.812309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163819in}{0.521434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671764in}{0.462299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164582in}{0.646639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034123in}{0.555523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671963in}{0.462300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157295in}{0.556459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981782in}{0.711514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672254in}{0.462301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144613in}{0.622910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072938in}{0.613710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172352in}{0.518878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134420in}{0.516529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192305in}{0.655232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064220in}{0.503577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185760in}{0.542792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387150in}{1.064786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148583in}{0.485011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359257in}{0.814575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241493in}{0.626370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003513in}{0.462887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465810in}{0.899452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041427in}{0.632241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447144in}{0.709734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958279in}{0.474660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308392in}{0.522275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121168in}{0.607341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394943in}{0.466173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132387in}{0.470222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597146in}{0.462114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597146in,y=0.364892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941886in}{0.462114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941886in,y=0.364892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286626in}{0.462114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286626in,y=0.364892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631366in}{0.462114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631366in,y=0.364892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976106in}{0.462114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976106in,y=0.364892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320846in}{0.462114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320846in,y=0.364892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665586in}{0.462114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665586in,y=0.364892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010326in}{0.462114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010326in,y=0.364892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355066in}{0.462114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355066in,y=0.364892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976106in,y=0.222917in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Predicted standard deviation [\(\displaystyle mm^2\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597146in}{0.462114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444561in, y=0.428356in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597146in}{0.848020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333835in, y=0.814262in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597146in}{1.233926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333835in, y=1.200168in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597146in}{1.619832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333835in, y=1.586074in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597146in}{2.005738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278472in, y=1.971981in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597146in}{2.391644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278472in, y=2.357887in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597146in}{2.777550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278472in, y=2.743793in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597146in}{3.163456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278472in, y=3.129699in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222917in,y=1.928557in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Absolute error [\(\displaystyle mm^2\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597146in}{0.462114in}}%
\pgfpathlineto{\pgfqpoint{0.597146in}{3.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355066in}{0.462114in}}%
\pgfpathlineto{\pgfqpoint{3.355066in}{3.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597146in}{0.462114in}}%
\pgfpathlineto{\pgfqpoint{3.355066in}{0.462114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597146in}{3.395000in}}%
\pgfpathlineto{\pgfqpoint{3.355066in}{3.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435927in}{3.046081in}}%
\pgfpathlineto{\pgfqpoint{3.287010in}{3.046081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.306455in}{3.046081in}}{\pgfqpoint{3.306455in}{3.065525in}}%
\pgfpathlineto{\pgfqpoint{3.306455in}{3.326944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.306455in}{3.346389in}}{\pgfqpoint{3.287010in}{3.346389in}}%
\pgfpathlineto{\pgfqpoint{2.435927in}{3.346389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.416483in}{3.346389in}}{\pgfqpoint{2.416483in}{3.326944in}}%
\pgfpathlineto{\pgfqpoint{2.416483in}{3.065525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.416483in}{3.046081in}}{\pgfqpoint{2.435927in}{3.046081in}}%
\pgfpathlineto{\pgfqpoint{2.435927in}{3.046081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552594in}{3.264965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727594in,y=3.239444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont inner slices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552594in}{3.129394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727594in,y=3.103874in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont outer slices}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gamma_theta_on_subsets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.152000in}{2.460800in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.152000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.152000in}{2.460800in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.460800in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510286in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{2.089355in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{2.089355in}{2.328766in}}%
\pgfpathlineto{\pgfqpoint{0.510286in}{2.328766in}}%
\pgfpathlineto{\pgfqpoint{0.510286in}{0.430617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510286in}{0.430617in}}{\pgfqpoint{1.579069in}{1.898149in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958475in}{1.354980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021458in}{2.234893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885985in}{2.134514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146648in}{2.232589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831667in}{2.046669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321146in}{2.138252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946908in}{2.196823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073471in}{2.242467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221096in}{2.202807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544403in}{1.921286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993616in}{2.224838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142744in}{2.233642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466316in}{2.006587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929732in}{2.182509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042748in}{2.239648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020183in}{2.234530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199774in}{2.213115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514591in}{1.954889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058420in}{2.241655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906690in}{2.159433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221096in}{2.202807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226011in}{2.200243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909040in}{2.162003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190696in}{2.217089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021458in}{2.234893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038625in}{2.238914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007762in}{2.230516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299579in}{2.154229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022740in}{2.235248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916256in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916256in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333999in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333999in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751742in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751742in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299820in,y=0.191419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \beta_{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510286in}{0.495023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.461265in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510286in}{0.904023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.870265in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510286in}{1.313022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.279265in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510286in}{1.722022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.688264in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510286in}{2.131021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.097264in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {550}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=1.379691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Log likelihood on full dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510286in}{0.430617in}}{\pgfqpoint{1.579069in}{1.898149in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017579in}{1.262620in}}%
\pgfpathlineto{\pgfqpoint{1.890990in}{1.457519in}}%
\pgfpathlineto{\pgfqpoint{1.783877in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{1.692065in}{1.738478in}}%
\pgfpathlineto{\pgfqpoint{1.612495in}{1.840167in}}%
\pgfpathlineto{\pgfqpoint{1.542871in}{1.923042in}}%
\pgfpathlineto{\pgfqpoint{1.481438in}{1.990770in}}%
\pgfpathlineto{\pgfqpoint{1.426831in}{2.046162in}}%
\pgfpathlineto{\pgfqpoint{1.377972in}{2.091410in}}%
\pgfpathlineto{\pgfqpoint{1.333999in}{2.128242in}}%
\pgfpathlineto{\pgfqpoint{1.294214in}{2.158038in}}%
\pgfpathlineto{\pgfqpoint{1.258046in}{2.181910in}}%
\pgfpathlineto{\pgfqpoint{1.225023in}{2.200764in}}%
\pgfpathlineto{\pgfqpoint{1.194752in}{2.215345in}}%
\pgfpathlineto{\pgfqpoint{1.166902in}{2.226267in}}%
\pgfpathlineto{\pgfqpoint{1.141195in}{2.234045in}}%
\pgfpathlineto{\pgfqpoint{1.117392in}{2.239107in}}%
\pgfpathlineto{\pgfqpoint{1.095289in}{2.241818in}}%
\pgfpathlineto{\pgfqpoint{1.074711in}{2.242486in}}%
\pgfpathlineto{\pgfqpoint{1.055504in}{2.241374in}}%
\pgfpathlineto{\pgfqpoint{1.037537in}{2.238706in}}%
\pgfpathlineto{\pgfqpoint{1.020692in}{2.234676in}}%
\pgfpathlineto{\pgfqpoint{1.004868in}{2.229452in}}%
\pgfpathlineto{\pgfqpoint{0.989976in}{2.223179in}}%
\pgfpathlineto{\pgfqpoint{0.975934in}{2.215983in}}%
\pgfpathlineto{\pgfqpoint{0.962672in}{2.207974in}}%
\pgfpathlineto{\pgfqpoint{0.950127in}{2.199250in}}%
\pgfpathlineto{\pgfqpoint{0.938243in}{2.189894in}}%
\pgfpathlineto{\pgfqpoint{0.916256in}{2.169579in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{2.147529in}}%
\pgfpathlineto{\pgfqpoint{0.878280in}{2.124136in}}%
\pgfpathlineto{\pgfqpoint{0.861768in}{2.099710in}}%
\pgfpathlineto{\pgfqpoint{0.846632in}{2.074500in}}%
\pgfpathlineto{\pgfqpoint{0.832708in}{2.048704in}}%
\pgfpathlineto{\pgfqpoint{0.819854in}{2.022483in}}%
\pgfpathlineto{\pgfqpoint{0.802326in}{1.982630in}}%
\pgfpathlineto{\pgfqpoint{0.786612in}{1.942446in}}%
\pgfpathlineto{\pgfqpoint{0.772443in}{1.902183in}}%
\pgfpathlineto{\pgfqpoint{0.755586in}{1.848687in}}%
\pgfpathlineto{\pgfqpoint{0.740683in}{1.795683in}}%
\pgfpathlineto{\pgfqpoint{0.727414in}{1.743377in}}%
\pgfpathlineto{\pgfqpoint{0.712740in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{0.699835in}{1.616424in}}%
\pgfpathlineto{\pgfqpoint{0.686263in}{1.543146in}}%
\pgfpathlineto{\pgfqpoint{0.672573in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{0.659184in}{1.369694in}}%
\pgfpathlineto{\pgfqpoint{0.646387in}{1.272053in}}%
\pgfpathlineto{\pgfqpoint{0.634365in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{0.622289in}{1.051626in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.923255in}}%
\pgfpathlineto{\pgfqpoint{0.599784in}{0.786287in}}%
\pgfpathlineto{\pgfqpoint{0.589327in}{0.635380in}}%
\pgfpathlineto{\pgfqpoint{0.582062in}{0.516896in}}%
\pgfpathlineto{\pgfqpoint{0.582062in}{0.516896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510286in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{0.510286in}{2.328766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089355in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{2.089355in}{2.328766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510286in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{2.089355in}{0.430617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510286in}{2.328766in}}%
\pgfpathlineto{\pgfqpoint{2.089355in}{2.328766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489109in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{4.068177in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{4.068177in}{2.328766in}}%
\pgfpathlineto{\pgfqpoint{2.489109in}{2.328766in}}%
\pgfpathlineto{\pgfqpoint{2.489109in}{0.430617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.489109in}{0.430617in}}{\pgfqpoint{1.579069in}{1.898149in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735791in}{2.232921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683537in}{2.241689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661287in}{2.233433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674370in}{2.239464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653763in}{2.228131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803900in}{2.189302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687489in}{2.242213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725937in}{2.236742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729547in}{2.235437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764963in}{2.217425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705288in}{2.241815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613088in}{2.161486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703687in}{2.242017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990242in}{1.992689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662878in}{2.234370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914353in}{2.081307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774832in}{2.211000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611488in}{2.156816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623648in}{2.187222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844489in}{2.153503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672966in}{2.238988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636557in}{2.209426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700350in}{2.242340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704668in}{2.241897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597082in}{2.101952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645729in}{2.220675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833050in}{2.164143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845408in}{2.152631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633753in}{2.205305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704792in}{2.241881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553671in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553671in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914353in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914353in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275036in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275036in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635719in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635719in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996402in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996402in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.278643in,y=0.191419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \beta_{u0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489109in}{0.715756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194355in, y=0.681999in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489109in}{1.003705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194355in, y=0.969947in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489109in}{1.291653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194355in, y=1.257895in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489109in}{1.579601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336523in, y=1.545843in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489109in}{1.867549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281161in, y=1.833791in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489109in}{2.155497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281161in, y=2.121739in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.489109in}{0.430617in}}{\pgfqpoint{1.579069in}{1.898149in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996402in}{0.516896in}}%
\pgfpathlineto{\pgfqpoint{3.275036in}{1.610924in}}%
\pgfpathlineto{\pgfqpoint{3.034581in}{1.937459in}}%
\pgfpathlineto{\pgfqpoint{2.914353in}{2.081307in}}%
\pgfpathlineto{\pgfqpoint{2.842217in}{2.155647in}}%
\pgfpathlineto{\pgfqpoint{2.794126in}{2.197019in}}%
\pgfpathlineto{\pgfqpoint{2.759775in}{2.220583in}}%
\pgfpathlineto{\pgfqpoint{2.734012in}{2.233670in}}%
\pgfpathlineto{\pgfqpoint{2.713974in}{2.240212in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{2.242486in}}%
\pgfpathlineto{\pgfqpoint{2.684828in}{2.241887in}}%
\pgfpathlineto{\pgfqpoint{2.673898in}{2.239308in}}%
\pgfpathlineto{\pgfqpoint{2.664650in}{2.235343in}}%
\pgfpathlineto{\pgfqpoint{2.656723in}{2.230396in}}%
\pgfpathlineto{\pgfqpoint{2.649853in}{2.224753in}}%
\pgfpathlineto{\pgfqpoint{2.643841in}{2.218616in}}%
\pgfpathlineto{\pgfqpoint{2.633822in}{2.205411in}}%
\pgfpathlineto{\pgfqpoint{2.625807in}{2.191556in}}%
\pgfpathlineto{\pgfqpoint{2.619249in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{2.611380in}{2.156491in}}%
\pgfpathlineto{\pgfqpoint{2.605197in}{2.136000in}}%
\pgfpathlineto{\pgfqpoint{2.598756in}{2.109772in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{2.078904in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.039149in}}%
\pgfpathlineto{\pgfqpoint{2.580892in}{1.993263in}}%
\pgfpathlineto{\pgfqpoint{2.575530in}{1.935399in}}%
\pgfpathlineto{\pgfqpoint{2.570846in}{1.867624in}}%
\pgfpathlineto{\pgfqpoint{2.566668in}{1.784593in}}%
\pgfpathlineto{\pgfqpoint{2.563039in}{1.681585in}}%
\pgfpathlineto{\pgfqpoint{2.560884in}{1.595792in}}%
\pgfpathlineto{\pgfqpoint{2.560884in}{1.595792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489109in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{2.489109in}{2.328766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068177in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{4.068177in}{2.328766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489109in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{4.068177in}{0.430617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489109in}{2.328766in}}%
\pgfpathlineto{\pgfqpoint{4.068177in}{2.328766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467931in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{2.328766in}}%
\pgfpathlineto{\pgfqpoint{4.467931in}{2.328766in}}%
\pgfpathlineto{\pgfqpoint{4.467931in}{0.430617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.467931in}{0.430617in}}{\pgfqpoint{1.579069in}{1.898149in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.005209in}{-0.019642in}}{\pgfqpoint{0.010206in}{-0.017572in}}{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.017572in}{-0.010206in}}{\pgfqpoint{0.019642in}{-0.005209in}}{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019642in}{0.005209in}}{\pgfqpoint{0.017572in}{0.010206in}}{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.010206in}{0.017572in}}{\pgfqpoint{0.005209in}{0.019642in}}{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.005209in}{0.019642in}}{\pgfqpoint{-0.010206in}{0.017572in}}{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.017572in}{0.010206in}}{\pgfqpoint{-0.019642in}{0.005209in}}{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019642in}{-0.005209in}}{\pgfqpoint{-0.017572in}{-0.010206in}}{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010206in}{-0.017572in}}{\pgfqpoint{-0.005209in}{-0.019642in}}{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938041in}{1.350679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249790in}{2.187926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734655in}{1.825660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524316in}{1.939142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084483in}{2.242429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874007in}{2.124316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316029in}{2.142800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828787in}{2.054578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409342in}{2.061878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952492in}{2.201773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800947in}{2.000180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063680in}{2.241940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939038in}{2.191844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063680in}{2.241940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947931in}{2.198547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442087in}{2.029296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272714in}{2.173589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047313in}{2.240158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997383in}{2.226369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002842in}{2.228532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845752in}{2.083250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183105in}{2.221056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084483in}{2.242429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986767in}{2.221670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682249in}{1.737627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155808in}{2.230552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874007in}{2.124316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902458in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.902458in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386126in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386126in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869793in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.869793in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257466in,y=0.191419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \beta_{u1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467931in}{0.653204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259983in, y=0.619447in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467931in}{0.931320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259983in, y=0.897562in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {58}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467931in}{1.209435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259983in, y=1.175678in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467931in}{1.487551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259983in, y=1.453793in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467931in}{1.765666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259983in, y=1.731908in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467931in}{2.043781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259983in, y=2.010024in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467931in}{2.321897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259983in, y=2.288139in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.467931in}{0.430617in}}{\pgfqpoint{1.579069in}{1.898149in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975224in}{1.289463in}}%
\pgfpathlineto{\pgfqpoint{5.880888in}{1.442539in}}%
\pgfpathlineto{\pgfqpoint{5.797333in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{5.722812in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{5.655935in}{1.773485in}}%
\pgfpathlineto{\pgfqpoint{5.595583in}{1.852419in}}%
\pgfpathlineto{\pgfqpoint{5.540845in}{1.919696in}}%
\pgfpathlineto{\pgfqpoint{5.490973in}{1.977061in}}%
\pgfpathlineto{\pgfqpoint{5.445346in}{2.025945in}}%
\pgfpathlineto{\pgfqpoint{5.403444in}{2.067530in}}%
\pgfpathlineto{\pgfqpoint{5.364828in}{2.102804in}}%
\pgfpathlineto{\pgfqpoint{5.329127in}{2.132594in}}%
\pgfpathlineto{\pgfqpoint{5.296022in}{2.157601in}}%
\pgfpathlineto{\pgfqpoint{5.265241in}{2.178418in}}%
\pgfpathlineto{\pgfqpoint{5.236546in}{2.195552in}}%
\pgfpathlineto{\pgfqpoint{5.209733in}{2.209439in}}%
\pgfpathlineto{\pgfqpoint{5.184623in}{2.220454in}}%
\pgfpathlineto{\pgfqpoint{5.161058in}{2.228924in}}%
\pgfpathlineto{\pgfqpoint{5.138900in}{2.235130in}}%
\pgfpathlineto{\pgfqpoint{5.118026in}{2.239319in}}%
\pgfpathlineto{\pgfqpoint{5.098329in}{2.241708in}}%
\pgfpathlineto{\pgfqpoint{5.079711in}{2.242486in}}%
\pgfpathlineto{\pgfqpoint{5.062086in}{2.241822in}}%
\pgfpathlineto{\pgfqpoint{5.045376in}{2.239863in}}%
\pgfpathlineto{\pgfqpoint{5.029513in}{2.236740in}}%
\pgfpathlineto{\pgfqpoint{5.014433in}{2.232571in}}%
\pgfpathlineto{\pgfqpoint{5.000079in}{2.227458in}}%
\pgfpathlineto{\pgfqpoint{4.986402in}{2.221496in}}%
\pgfpathlineto{\pgfqpoint{4.973353in}{2.214767in}}%
\pgfpathlineto{\pgfqpoint{4.960890in}{2.207345in}}%
\pgfpathlineto{\pgfqpoint{4.948976in}{2.199298in}}%
\pgfpathlineto{\pgfqpoint{4.926651in}{2.181564in}}%
\pgfpathlineto{\pgfqpoint{4.906131in}{2.161978in}}%
\pgfpathlineto{\pgfqpoint{4.887205in}{2.140882in}}%
\pgfpathlineto{\pgfqpoint{4.869694in}{2.118554in}}%
\pgfpathlineto{\pgfqpoint{4.853445in}{2.095226in}}%
\pgfpathlineto{\pgfqpoint{4.838326in}{2.071091in}}%
\pgfpathlineto{\pgfqpoint{4.824223in}{2.046310in}}%
\pgfpathlineto{\pgfqpoint{4.804762in}{2.008213in}}%
\pgfpathlineto{\pgfqpoint{4.787084in}{1.969326in}}%
\pgfpathlineto{\pgfqpoint{4.770954in}{1.929935in}}%
\pgfpathlineto{\pgfqpoint{4.756177in}{1.890261in}}%
\pgfpathlineto{\pgfqpoint{4.738302in}{1.837216in}}%
\pgfpathlineto{\pgfqpoint{4.722226in}{1.784283in}}%
\pgfpathlineto{\pgfqpoint{4.707690in}{1.731687in}}%
\pgfpathlineto{\pgfqpoint{4.691368in}{1.666656in}}%
\pgfpathlineto{\pgfqpoint{4.676791in}{1.602617in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{1.527269in}}%
\pgfpathlineto{\pgfqpoint{4.645298in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{4.631328in}{1.358412in}}%
\pgfpathlineto{\pgfqpoint{4.617334in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{4.603641in}{1.166727in}}%
\pgfpathlineto{\pgfqpoint{4.590484in}{1.060527in}}%
\pgfpathlineto{\pgfqpoint{4.576974in}{0.939047in}}%
\pgfpathlineto{\pgfqpoint{4.563673in}{0.804908in}}%
\pgfpathlineto{\pgfqpoint{4.550971in}{0.660674in}}%
\pgfpathlineto{\pgfqpoint{4.539707in}{0.516896in}}%
\pgfpathlineto{\pgfqpoint{4.539707in}{0.516896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467931in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{4.467931in}{2.328766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047000in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{2.328766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467931in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{0.430617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467931in}{2.328766in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{2.328766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/histogram_all_preds_zero_epsilon.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.152000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.152000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.152000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.769000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.769000in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985718in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.135179in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.135179in}{0.936891in}}%
\pgfpathlineto{\pgfqpoint{0.985718in}{0.936891in}}%
\pgfpathlineto{\pgfqpoint{0.985718in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135179in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{0.476926in}}%
\pgfpathlineto{\pgfqpoint{1.135179in}{0.476926in}}%
\pgfpathlineto{\pgfqpoint{1.135179in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.434101in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.434101in}{0.444071in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{0.444071in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434101in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{1.434101in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{1.434101in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583561in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733022in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.882483in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{1.882483in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882483in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.031944in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.031944in}{0.457213in}}%
\pgfpathlineto{\pgfqpoint{1.882483in}{0.457213in}}%
\pgfpathlineto{\pgfqpoint{1.882483in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031944in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.181405in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.181405in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{2.031944in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{2.031944in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181405in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.330866in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.330866in}{0.457213in}}%
\pgfpathlineto{\pgfqpoint{2.181405in}{0.457213in}}%
\pgfpathlineto{\pgfqpoint{2.181405in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330866in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.330866in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.330866in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480326in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.629787in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.629787in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{2.480326in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629787in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{2.629787in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{2.629787in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779248in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.928709in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.928709in}{0.444071in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{0.444071in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928709in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.078170in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.078170in}{0.470355in}}%
\pgfpathlineto{\pgfqpoint{2.928709in}{0.470355in}}%
\pgfpathlineto{\pgfqpoint{2.928709in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078170in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.227630in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.227630in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{3.078170in}{0.450642in}}%
\pgfpathlineto{\pgfqpoint{3.078170in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227630in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.377091in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.377091in}{0.470355in}}%
\pgfpathlineto{\pgfqpoint{3.227630in}{0.470355in}}%
\pgfpathlineto{\pgfqpoint{3.227630in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377091in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{0.457213in}}%
\pgfpathlineto{\pgfqpoint{3.377091in}{0.457213in}}%
\pgfpathlineto{\pgfqpoint{3.377091in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526552in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.676013in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.676013in}{0.522922in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{0.522922in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676013in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.825474in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.825474in}{0.582060in}}%
\pgfpathlineto{\pgfqpoint{3.676013in}{0.582060in}}%
\pgfpathlineto{\pgfqpoint{3.676013in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825474in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.974934in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{3.974934in}{0.647770in}}%
\pgfpathlineto{\pgfqpoint{3.825474in}{0.647770in}}%
\pgfpathlineto{\pgfqpoint{3.825474in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974934in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.124395in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.124395in}{0.746334in}}%
\pgfpathlineto{\pgfqpoint{3.974934in}{0.746334in}}%
\pgfpathlineto{\pgfqpoint{3.974934in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124395in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.273856in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.273856in}{0.812043in}}%
\pgfpathlineto{\pgfqpoint{4.124395in}{0.812043in}}%
\pgfpathlineto{\pgfqpoint{4.124395in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273856in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.423317in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.423317in}{1.120877in}}%
\pgfpathlineto{\pgfqpoint{4.273856in}{1.120877in}}%
\pgfpathlineto{\pgfqpoint{4.273856in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423317in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.572778in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.572778in}{1.521704in}}%
\pgfpathlineto{\pgfqpoint{4.423317in}{1.521704in}}%
\pgfpathlineto{\pgfqpoint{4.423317in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572778in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.722239in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.722239in}{2.211651in}}%
\pgfpathlineto{\pgfqpoint{4.572778in}{2.211651in}}%
\pgfpathlineto{\pgfqpoint{4.572778in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722239in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.871699in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{4.871699in}{2.415350in}}%
\pgfpathlineto{\pgfqpoint{4.722239in}{2.415350in}}%
\pgfpathlineto{\pgfqpoint{4.722239in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871699in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.021160in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.021160in}{2.954167in}}%
\pgfpathlineto{\pgfqpoint{4.871699in}{2.954167in}}%
\pgfpathlineto{\pgfqpoint{4.871699in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021160in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.170621in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.170621in}{2.237935in}}%
\pgfpathlineto{\pgfqpoint{5.021160in}{2.237935in}}%
\pgfpathlineto{\pgfqpoint{5.021160in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170621in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.320082in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.320082in}{1.193157in}}%
\pgfpathlineto{\pgfqpoint{5.170621in}{1.193157in}}%
\pgfpathlineto{\pgfqpoint{5.170621in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920308in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920308in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859101in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859101in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797895in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797895in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736689in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736689in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675483in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675483in,y=0.340278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774887in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829329in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877351in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202913in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368226in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485518in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576496in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650831in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713680in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768123in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816145in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141706in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307020in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424312in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515290in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589625in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652474in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706917in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754938in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080500in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245814in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363105in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454084in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528419in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591268in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645710in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693732in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019294in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184607in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301899in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392878in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467212in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530062in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584504in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632526in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958088in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123401in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240693in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331671in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406006in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468855in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523298in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152900in,y=0.189567in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Deterministic prediction [\(\displaystyle mm^2\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616415in, y=0.403742in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{0.766047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561052in, y=0.732289in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{1.094593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505689in, y=1.060835in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{1.423140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505689in, y=1.389382in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{1.751686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505689in, y=1.717929in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{2.080233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505689in, y=2.046475in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{2.408779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505689in, y=2.375022in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{2.737326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505689in, y=2.703568in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{3.065872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505689in, y=3.032115in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450133in,y=1.758750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Number of slices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.437500in}}{\pgfqpoint{4.767800in}{2.642500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797895in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.797895in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{0.769000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536800in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{0.437500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836754in,y=2.815750in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \epsilon = 10~mm^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/jump_simulation_vs_gt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.796914in}{2.929048in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.796914in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.796914in}{2.929048in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.929048in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.629796in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.629796in}{2.793673in}}%
\pgfpathlineto{\pgfqpoint{0.563047in}{2.793673in}}%
\pgfpathlineto{\pgfqpoint{0.563047in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.690828in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.690828in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{0.563047in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{0.563047in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690828in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{0.690828in}{0.636286in}}%
\pgfpathlineto{\pgfqpoint{0.690828in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818609in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.946390in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.946390in}{0.650318in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{0.650318in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946390in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.074172in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.074172in}{0.860795in}}%
\pgfpathlineto{\pgfqpoint{0.946390in}{0.860795in}}%
\pgfpathlineto{\pgfqpoint{0.946390in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074172in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.201953in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.201953in}{2.684927in}}%
\pgfpathlineto{\pgfqpoint{1.074172in}{2.684927in}}%
\pgfpathlineto{\pgfqpoint{1.074172in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201953in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.329734in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.329734in}{1.997369in}}%
\pgfpathlineto{\pgfqpoint{1.201953in}{1.997369in}}%
\pgfpathlineto{\pgfqpoint{1.201953in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329734in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.457515in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.457515in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{1.329734in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{1.329734in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457515in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{0.594191in}}%
\pgfpathlineto{\pgfqpoint{1.457515in}{0.594191in}}%
\pgfpathlineto{\pgfqpoint{1.457515in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585296in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713078in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840859in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.968640in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.968640in}{0.594191in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{0.594191in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968640in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{1.968640in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{1.968640in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096421in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224202in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.351984in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.351984in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351984in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.479765in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.479765in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.351984in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.351984in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479765in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.607546in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.607546in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.479765in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.479765in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607546in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.735327in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.735327in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.607546in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.607546in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735327in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.863109in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.863109in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.735327in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.735327in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863109in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.990890in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.990890in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.863109in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.863109in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990890in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.118671in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.118671in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.990890in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.990890in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118671in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.246452in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.246452in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{3.118671in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{3.118671in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246452in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.374233in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.374233in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.246452in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.246452in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374233in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{3.374233in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{3.374233in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502015in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.629796in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.629796in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.690828in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.690828in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{0.563047in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{0.563047in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690828in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{0.690828in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{0.690828in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818609in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.946390in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.946390in}{0.856241in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{0.856241in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946390in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.074172in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.074172in}{1.340966in}}%
\pgfpathlineto{\pgfqpoint{0.946390in}{1.340966in}}%
\pgfpathlineto{\pgfqpoint{0.946390in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074172in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.201953in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.201953in}{1.943830in}}%
\pgfpathlineto{\pgfqpoint{1.074172in}{1.943830in}}%
\pgfpathlineto{\pgfqpoint{1.074172in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201953in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.329734in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.329734in}{1.558923in}}%
\pgfpathlineto{\pgfqpoint{1.201953in}{1.558923in}}%
\pgfpathlineto{\pgfqpoint{1.201953in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329734in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.457515in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.457515in}{0.992200in}}%
\pgfpathlineto{\pgfqpoint{1.329734in}{0.992200in}}%
\pgfpathlineto{\pgfqpoint{1.329734in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457515in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{0.752023in}}%
\pgfpathlineto{\pgfqpoint{1.457515in}{0.752023in}}%
\pgfpathlineto{\pgfqpoint{1.457515in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585296in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{0.646556in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{0.646556in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713078in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{0.594648in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{0.594648in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840859in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.968640in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.968640in}{0.563601in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{0.563601in}}%
\pgfpathlineto{\pgfqpoint{1.840859in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968640in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.544031in}}%
\pgfpathlineto{\pgfqpoint{1.968640in}{0.544031in}}%
\pgfpathlineto{\pgfqpoint{1.968640in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096421in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{0.531568in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.531568in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224202in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.351984in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.351984in}{0.525392in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{0.525392in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351984in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.479765in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.479765in}{0.521395in}}%
\pgfpathlineto{\pgfqpoint{2.351984in}{0.521395in}}%
\pgfpathlineto{\pgfqpoint{2.351984in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479765in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.607546in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.607546in}{0.518383in}}%
\pgfpathlineto{\pgfqpoint{2.479765in}{0.518383in}}%
\pgfpathlineto{\pgfqpoint{2.479765in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607546in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.735327in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.735327in}{0.516093in}}%
\pgfpathlineto{\pgfqpoint{2.607546in}{0.516093in}}%
\pgfpathlineto{\pgfqpoint{2.607546in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735327in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.863109in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.863109in}{0.514788in}}%
\pgfpathlineto{\pgfqpoint{2.735327in}{0.514788in}}%
\pgfpathlineto{\pgfqpoint{2.735327in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863109in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.990890in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.990890in}{0.513983in}}%
\pgfpathlineto{\pgfqpoint{2.863109in}{0.513983in}}%
\pgfpathlineto{\pgfqpoint{2.863109in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990890in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.118671in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.118671in}{0.513414in}}%
\pgfpathlineto{\pgfqpoint{2.990890in}{0.513414in}}%
\pgfpathlineto{\pgfqpoint{2.990890in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118671in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.246452in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.246452in}{0.512554in}}%
\pgfpathlineto{\pgfqpoint{3.118671in}{0.512554in}}%
\pgfpathlineto{\pgfqpoint{3.118671in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246452in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.374233in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.374233in}{0.512193in}}%
\pgfpathlineto{\pgfqpoint{3.246452in}{0.512193in}}%
\pgfpathlineto{\pgfqpoint{3.246452in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374233in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{0.511749in}}%
\pgfpathlineto{\pgfqpoint{3.374233in}{0.511749in}}%
\pgfpathlineto{\pgfqpoint{3.374233in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563047in}{0.510000in}}{\pgfqpoint{3.066749in}{2.283673in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502015in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.629796in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.629796in}{0.511513in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{0.511513in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563047in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176397in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176397in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789746in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789746in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403096in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403096in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016446in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016446in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629796in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.629796in,y=0.412778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096421in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normalized volume of edge slices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{0.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237431in, y=0.466597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{0.789905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237431in, y=0.746502in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{1.069810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237431in, y=1.026407in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{1.349715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237431in, y=1.306312in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{1.629620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237431in, y=1.586217in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{1.909525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237431in, y=1.866122in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{2.189429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237431in, y=2.146027in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{2.469334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237431in, y=2.425932in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563047in}{2.749239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237431in, y=2.705836in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181875in,y=1.651837in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.563047in}{2.793673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629796in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.629796in}{2.793673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{3.629796in}{0.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563047in}{2.793673in}}%
\pgfpathlineto{\pgfqpoint{3.629796in}{2.793673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539194in}{2.345062in}}%
\pgfpathlineto{\pgfqpoint{3.542296in}{2.345062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.567296in}{2.345062in}}{\pgfqpoint{3.567296in}{2.370062in}}%
\pgfpathlineto{\pgfqpoint{3.567296in}{2.706173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.567296in}{2.731173in}}{\pgfqpoint{3.542296in}{2.731173in}}%
\pgfpathlineto{\pgfqpoint{2.539194in}{2.731173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.514194in}{2.731173in}}{\pgfqpoint{2.514194in}{2.706173in}}%
\pgfpathlineto{\pgfqpoint{2.514194in}{2.370062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.514194in}{2.345062in}}{\pgfqpoint{2.539194in}{2.345062in}}%
\pgfpathlineto{\pgfqpoint{2.539194in}{2.345062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564194in}{2.593673in}}%
\pgfpathlineto{\pgfqpoint{2.814194in}{2.593673in}}%
\pgfpathlineto{\pgfqpoint{2.814194in}{2.681173in}}%
\pgfpathlineto{\pgfqpoint{2.564194in}{2.681173in}}%
\pgfpathlineto{\pgfqpoint{2.564194in}{2.593673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914194in,y=2.593673in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564194in}{2.419368in}}%
\pgfpathlineto{\pgfqpoint{2.814194in}{2.419368in}}%
\pgfpathlineto{\pgfqpoint{2.814194in}{2.506868in}}%
\pgfpathlineto{\pgfqpoint{2.564194in}{2.506868in}}%
\pgfpathlineto{\pgfqpoint{2.564194in}{2.419368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914194in,y=2.419368in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lambda_on_subsets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.152000in}{3.383600in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.152000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.152000in}{3.383600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.383600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769000in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{2.977568in}}%
\pgfpathlineto{\pgfqpoint{0.769000in}{2.977568in}}%
\pgfpathlineto{\pgfqpoint{0.769000in}{0.422950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862486in}{0.422950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862486in,y=0.325728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797349in}{0.422950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797349in,y=0.325728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732212in}{0.422950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732212in,y=0.325728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667075in}{0.422950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667075in,y=0.325728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601937in}{0.422950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601937in,y=0.325728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536800in}{0.422950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536800in,y=0.325728in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152900in,y=0.146716in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{0.422950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424863in, y=0.374725in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{0.879132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424863in, y=0.830907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{1.335314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424863in, y=1.287088in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{1.791495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424863in, y=1.743270in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{2.247677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424863in, y=2.199452in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769000in}{2.703859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424863in, y=2.655634in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369308in,y=1.700259in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862486in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{0.862486in}{1.190810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329918in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.329918in}{2.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797349in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.797349in}{2.863139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264780in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.264780in}{2.395869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732212in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.732212in}{1.587812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199643in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.199643in}{0.958291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667075in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.667075in}{0.622279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134506in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.134506in}{0.484748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601937in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.601937in}{0.439221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069369in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.069369in}{0.426643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536800in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{0.423681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862486in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{0.862486in}{0.441698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049459in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.049459in}{0.542618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236431in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.236431in}{0.801049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423404in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.423404in}{1.211326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610376in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.643256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797349in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.797349in}{1.918474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984322in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.984322in}{1.934383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171294in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.171294in}{1.718464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358267in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.358267in}{1.384249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545239in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.545239in}{1.050181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732212in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.732212in}{0.787278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919184in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.919184in}{0.613218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106157in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.106157in}{0.513024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293129in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.293129in}{0.461869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480102in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.480102in}{0.438387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667075in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.667075in}{0.428599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854047in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.854047in}{0.424866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041020in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.041020in}{0.423554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227992in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{0.423128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414965in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.414965in}{0.422999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601937in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.601937in}{0.422963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788910in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.788910in}{0.422953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975882in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.975882in}{0.422951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162855in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.162855in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349827in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.349827in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536800in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862486in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{0.862486in}{0.422989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955973in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{0.955973in}{0.423442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049459in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.049459in}{0.426073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142945in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.142945in}{0.436108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236431in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.236431in}{0.464315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329918in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.329918in}{0.526451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423404in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.423404in}{0.637660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516890in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{0.802771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610376in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{1.007834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703863in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.703863in}{1.219387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797349in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.797349in}{1.393926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890835in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.890835in}{1.493465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984322in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.984322in}{1.499159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077808in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.077808in}{1.416374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171294in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.171294in}{1.269927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264780in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.264780in}{1.093323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358267in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.358267in}{0.917707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451753in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.451753in}{0.764759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545239in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.545239in}{0.644763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638725in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.638725in}{0.558571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732212in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.732212in}{0.501293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825698in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.825698in}{0.465812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919184in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.919184in}{0.445210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012671in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.012671in}{0.433946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106157in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.106157in}{0.428126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199643in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.199643in}{0.425276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293129in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.293129in}{0.423949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386616in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.386616in}{0.423361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480102in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.480102in}{0.423112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573588in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.573588in}{0.423011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667075in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.667075in}{0.422972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760561in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.760561in}{0.422958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854047in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.854047in}{0.422953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947533in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.947533in}{0.422951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041020in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.041020in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134506in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.134506in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227992in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321478in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.321478in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414965in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.414965in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508451in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.508451in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601937in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.601937in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695424in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.695424in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788910in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.788910in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882396in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.882396in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975882in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.975882in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069369in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.069369in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162855in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.162855in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256341in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.256341in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349827in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.349827in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443314in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.443314in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536800in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862486in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{0.862486in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909229in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{0.909229in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955973in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{0.955973in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002716in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.002716in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049459in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.049459in}{0.422953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096202in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.096202in}{0.422964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142945in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.142945in}{0.423010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189688in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.189688in}{0.423167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236431in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.236431in}{0.423629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283175in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.283175in}{0.424838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329918in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.329918in}{0.427661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376661in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.376661in}{0.433612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423404in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.423404in}{0.445011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470147in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.470147in}{0.464977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516890in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.516890in}{0.497104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563633in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.563633in}{0.544752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610376in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.610376in}{0.610027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657120in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.657120in}{0.692677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703863in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.703863in}{0.789282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750606in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.750606in}{0.893069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797349in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.797349in}{0.994595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844092in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.844092in}{1.083209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890835in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.890835in}{1.148979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937578in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.937578in}{1.184575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984322in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{1.984322in}{1.186601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031065in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.031065in}{1.156055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077808in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.077808in}{1.097862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124551in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.124551in}{1.019681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171294in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.171294in}{0.930353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.838402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264780in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.264780in}{0.750892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311524in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.311524in}{0.672789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358267in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.358267in}{0.606841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405010in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{0.553843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451753in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.451753in}{0.513134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498496in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.498496in}{0.483146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545239in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.545239in}{0.461906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591982in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{0.447413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638725in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.638725in}{0.437866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685469in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.685469in}{0.431787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732212in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.732212in}{0.428041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778955in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.778955in}{0.425803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825698in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.825698in}{0.424507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872441in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.872441in}{0.423777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919184in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.919184in}{0.423378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965927in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{2.965927in}{0.423166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012671in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.012671in}{0.423057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059414in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.059414in}{0.423001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106157in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.106157in}{0.422974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152900in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.152900in}{0.422961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199643in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.199643in}{0.422955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246386in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.246386in}{0.422952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293129in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.293129in}{0.422951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339873in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.339873in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386616in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.386616in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433359in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.433359in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480102in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.480102in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526845in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.526845in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573588in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.573588in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620331in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.620331in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667075in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.667075in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713818in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.713818in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760561in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.760561in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807304in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.807304in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854047in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.854047in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900790in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.900790in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947533in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.947533in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994276in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041020in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.041020in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087763in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.087763in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134506in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.134506in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181249in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.181249in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227992in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274735in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.274735in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321478in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.321478in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368222in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.368222in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414965in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.414965in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461708in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.461708in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508451in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.508451in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555194in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.555194in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601937in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.601937in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648680in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.648680in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695424in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.695424in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742167in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.742167in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788910in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.788910in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835653in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.835653in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882396in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.882396in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929139in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.929139in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975882in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{4.975882in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022625in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.022625in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069369in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.069369in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116112in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.116112in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162855in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.162855in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209598in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.209598in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256341in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.256341in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303084in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.303084in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349827in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.349827in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396571in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.396571in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443314in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.443314in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490057in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.490057in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536800in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769000in}{0.422950in}}{\pgfqpoint{4.767800in}{2.554618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769000in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{0.769000in}{2.977568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536800in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{2.977568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769000in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{0.422950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769000in}{2.977568in}}%
\pgfpathlineto{\pgfqpoint{5.536800in}{2.977568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076150in}{2.091766in}}%
\pgfpathlineto{\pgfqpoint{5.439578in}{2.091766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.467356in}{2.091766in}}{\pgfqpoint{5.467356in}{2.119544in}}%
\pgfpathlineto{\pgfqpoint{5.467356in}{2.880346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.467356in}{2.908124in}}{\pgfqpoint{5.439578in}{2.908124in}}%
\pgfpathlineto{\pgfqpoint{4.076150in}{2.908124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048372in}{2.908124in}}{\pgfqpoint{4.048372in}{2.880346in}}%
\pgfpathlineto{\pgfqpoint{4.048372in}{2.119544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048372in}{2.091766in}}{\pgfqpoint{4.076150in}{2.091766in}}%
\pgfpathlineto{\pgfqpoint{4.076150in}{2.091766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103928in}{2.803957in}}%
\pgfpathlineto{\pgfqpoint{4.381705in}{2.803957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492816in,y=2.755346in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \#Samples: 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103928in}{2.610284in}}%
\pgfpathlineto{\pgfqpoint{4.381705in}{2.610284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492816in,y=2.561673in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \#Samples: 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103928in}{2.416611in}}%
\pgfpathlineto{\pgfqpoint{4.381705in}{2.416611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492816in,y=2.368000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \#Samples: 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103928in}{2.222939in}}%
\pgfpathlineto{\pgfqpoint{4.381705in}{2.222939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492816in,y=2.174327in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \#Samples: 200}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nll_sde_parameters.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.101333in}{4.101333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.101333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.101333in}{4.101333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.101333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653998in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.430617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175654,0.076244,0.076244}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{1.527129in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{1.528263in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{1.554382in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.616268in}}%
\pgfpathlineto{\pgfqpoint{1.215456in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.733982in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.911846in}}%
\pgfpathlineto{\pgfqpoint{1.492517in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{1.567560in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{2.172279in}}%
\pgfpathlineto{\pgfqpoint{1.650525in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{1.710137in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{1.763663in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{2.525929in}}%
\pgfpathlineto{\pgfqpoint{1.802408in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{1.834946in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{1.883242in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{1.897572in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{1.901164in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{1.887092in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{1.859101in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{1.812867in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{3.847877in}}%
\pgfpathlineto{\pgfqpoint{1.071704in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{0.960216in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{3.663527in}}%
\pgfpathlineto{\pgfqpoint{0.840663in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{3.492870in}}%
\pgfpathlineto{\pgfqpoint{0.692434in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{3.367300in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.532656in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{1.527129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260677,0.152787,0.152787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{1.311846in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{1.319075in}}%
\pgfpathlineto{\pgfqpoint{0.951434in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{1.349392in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.409658in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.491910in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{1.494940in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{1.619707in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.780895in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{2.000210in}}%
\pgfpathlineto{\pgfqpoint{1.803213in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{1.886585in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{2.257866in}}%
\pgfpathlineto{\pgfqpoint{1.953314in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.013496in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{2.600034in}}%
\pgfpathlineto{\pgfqpoint{2.067382in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.113804in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{2.157705in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{3.060329in}}%
\pgfpathlineto{\pgfqpoint{2.197379in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{2.230714in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{2.261396in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{2.289492in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{2.314656in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{3.772699in}}%
\pgfpathlineto{\pgfqpoint{2.335171in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{2.351268in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{1.812867in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{1.859101in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{1.887092in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{1.901164in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{1.904016in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{1.897572in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{1.883242in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{1.834946in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{1.802408in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{2.525929in}}%
\pgfpathlineto{\pgfqpoint{1.763663in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{1.710137in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{1.650525in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{2.172279in}}%
\pgfpathlineto{\pgfqpoint{1.567560in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{1.492517in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.911846in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.733982in}}%
\pgfpathlineto{\pgfqpoint{1.215456in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.616268in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{1.554382in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{1.528263in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{1.527129in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.532656in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.309412in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{1.311846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260677,0.152787,0.152787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692434in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{3.492870in}}%
\pgfpathlineto{\pgfqpoint{0.840663in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{3.663527in}}%
\pgfpathlineto{\pgfqpoint{0.960216in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{1.071704in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{3.847877in}}%
\pgfpathlineto{\pgfqpoint{1.203631in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{3.367300in}}%
\pgfpathlineto{\pgfqpoint{0.692434in}{3.402047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332496,0.204441,0.204441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{1.184236in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{1.197055in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{1.225566in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.275388in}}%
\pgfpathlineto{\pgfqpoint{1.312886in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.345114in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{1.516899in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.581725in}}%
\pgfpathlineto{\pgfqpoint{1.666625in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.739104in}}%
\pgfpathlineto{\pgfqpoint{1.791359in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{1.893185in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.940328in}}%
\pgfpathlineto{\pgfqpoint{1.978168in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{2.179831in}}%
\pgfpathlineto{\pgfqpoint{2.066180in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.138580in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{2.464663in}}%
\pgfpathlineto{\pgfqpoint{2.206691in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.267718in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{2.803290in}}%
\pgfpathlineto{\pgfqpoint{2.326908in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{2.378393in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{2.428273in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{3.217792in}}%
\pgfpathlineto{\pgfqpoint{2.475575in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{2.517665in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{2.558305in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{3.725439in}}%
\pgfpathlineto{\pgfqpoint{2.632073in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{2.664643in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.351268in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.335171in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{3.772699in}}%
\pgfpathlineto{\pgfqpoint{2.314656in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{2.289492in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{2.261396in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{2.230714in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{2.197379in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{3.060329in}}%
\pgfpathlineto{\pgfqpoint{2.157705in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{2.113804in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{2.067382in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{2.600034in}}%
\pgfpathlineto{\pgfqpoint{2.013496in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{1.953314in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{2.257866in}}%
\pgfpathlineto{\pgfqpoint{1.886585in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{1.803213in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{2.000210in}}%
\pgfpathlineto{\pgfqpoint{1.719242in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.780895in}}%
\pgfpathlineto{\pgfqpoint{1.619707in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{1.494940in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.491910in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.409658in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{1.349392in}}%
\pgfpathlineto{\pgfqpoint{0.951434in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{1.319075in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{1.311846in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.309412in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.177946in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{1.184236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382946,0.239579,0.239579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{1.100918in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{1.111999in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{1.134390in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{1.214875in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.244124in}}%
\pgfpathlineto{\pgfqpoint{1.483708in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.326531in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.443606in}}%
\pgfpathlineto{\pgfqpoint{1.661670in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.577275in}}%
\pgfpathlineto{\pgfqpoint{1.808938in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.738090in}}%
\pgfpathlineto{\pgfqpoint{1.931570in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.035571in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.934448in}}%
\pgfpathlineto{\pgfqpoint{2.127539in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{2.160732in}}%
\pgfpathlineto{\pgfqpoint{2.216908in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.296560in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{2.419383in}}%
\pgfpathlineto{\pgfqpoint{2.370293in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.439897in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{2.715352in}}%
\pgfpathlineto{\pgfqpoint{2.504509in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{2.565839in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{2.678787in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{2.732313in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{3.433817in}}%
\pgfpathlineto{\pgfqpoint{2.781563in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{2.829009in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{2.875643in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{3.870301in}}%
\pgfpathlineto{\pgfqpoint{2.918318in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.664643in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.632073in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{3.725439in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{2.558305in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{2.517665in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{2.475575in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{3.217792in}}%
\pgfpathlineto{\pgfqpoint{2.428273in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{2.378393in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{2.326908in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{2.803290in}}%
\pgfpathlineto{\pgfqpoint{2.267718in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.206691in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{2.464663in}}%
\pgfpathlineto{\pgfqpoint{2.138580in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.066180in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{2.179831in}}%
\pgfpathlineto{\pgfqpoint{1.978168in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.940328in}}%
\pgfpathlineto{\pgfqpoint{1.893185in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{1.791359in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.739104in}}%
\pgfpathlineto{\pgfqpoint{1.666625in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.581725in}}%
\pgfpathlineto{\pgfqpoint{1.516899in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.345114in}}%
\pgfpathlineto{\pgfqpoint{1.312886in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.275388in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{1.225566in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{1.197055in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{1.184236in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.177946in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.094924in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{1.100918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434869,0.275261,0.275261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{1.023009in}}%
\pgfpathlineto{\pgfqpoint{0.824105in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{1.035798in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{1.062510in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.158907in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.242644in}}%
\pgfpathlineto{\pgfqpoint{1.610010in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.337962in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.454840in}}%
\pgfpathlineto{\pgfqpoint{1.786490in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.595384in}}%
\pgfpathlineto{\pgfqpoint{1.930206in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.759094in}}%
\pgfpathlineto{\pgfqpoint{2.053876in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.160327in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.954943in}}%
\pgfpathlineto{\pgfqpoint{2.258852in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{2.171348in}}%
\pgfpathlineto{\pgfqpoint{2.351536in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.436889in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{2.413519in}}%
\pgfpathlineto{\pgfqpoint{2.516634in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.593265in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{2.681118in}}%
\pgfpathlineto{\pgfqpoint{2.664158in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{2.978198in}}%
\pgfpathlineto{\pgfqpoint{2.797900in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{2.860984in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.920493in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{2.977895in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{3.666074in}}%
\pgfpathlineto{\pgfqpoint{3.033975in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.086703in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.138963in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.918318in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{3.870301in}}%
\pgfpathlineto{\pgfqpoint{2.875643in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{2.829009in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{2.781563in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{3.433817in}}%
\pgfpathlineto{\pgfqpoint{2.732313in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{2.678787in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{2.565839in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{2.504509in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{2.715352in}}%
\pgfpathlineto{\pgfqpoint{2.439897in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.370293in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{2.419383in}}%
\pgfpathlineto{\pgfqpoint{2.296560in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.216908in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{2.160732in}}%
\pgfpathlineto{\pgfqpoint{2.127539in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.934448in}}%
\pgfpathlineto{\pgfqpoint{2.035571in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{1.931570in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.738090in}}%
\pgfpathlineto{\pgfqpoint{1.808938in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.577275in}}%
\pgfpathlineto{\pgfqpoint{1.661670in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.443606in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.326531in}}%
\pgfpathlineto{\pgfqpoint{1.483708in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.244124in}}%
\pgfpathlineto{\pgfqpoint{1.214875in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{1.134390in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{1.111999in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{1.100918in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.094924in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.018288in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{1.023009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481116,0.306738,0.306738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.986365in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{1.004546in}}%
\pgfpathlineto{\pgfqpoint{1.166954in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.039542in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.098874in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.164834in}}%
\pgfpathlineto{\pgfqpoint{1.506015in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.260553in}}%
\pgfpathlineto{\pgfqpoint{1.720705in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.362514in}}%
\pgfpathlineto{\pgfqpoint{1.894046in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.484373in}}%
\pgfpathlineto{\pgfqpoint{2.036677in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.631158in}}%
\pgfpathlineto{\pgfqpoint{2.160729in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.801795in}}%
\pgfpathlineto{\pgfqpoint{2.272919in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.991600in}}%
\pgfpathlineto{\pgfqpoint{2.376969in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{2.197973in}}%
\pgfpathlineto{\pgfqpoint{2.474835in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.565061in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{2.429435in}}%
\pgfpathlineto{\pgfqpoint{2.651029in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.733678in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{2.677234in}}%
\pgfpathlineto{\pgfqpoint{2.810783in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{2.948040in}}%
\pgfpathlineto{\pgfqpoint{2.886479in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{2.956897in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{3.242609in}}%
\pgfpathlineto{\pgfqpoint{3.026634in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.092208in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.157457in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{3.558610in}}%
\pgfpathlineto{\pgfqpoint{3.218955in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{3.898606in}}%
\pgfpathlineto{\pgfqpoint{3.338663in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.138963in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.086703in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.033975in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{3.666074in}}%
\pgfpathlineto{\pgfqpoint{2.977895in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{2.920493in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{2.860984in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{2.797900in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{2.978198in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{2.664158in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{2.681118in}}%
\pgfpathlineto{\pgfqpoint{2.593265in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.516634in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{2.413519in}}%
\pgfpathlineto{\pgfqpoint{2.436889in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.351536in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{2.171348in}}%
\pgfpathlineto{\pgfqpoint{2.258852in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.954943in}}%
\pgfpathlineto{\pgfqpoint{2.160327in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.053876in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.759094in}}%
\pgfpathlineto{\pgfqpoint{1.930206in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.595384in}}%
\pgfpathlineto{\pgfqpoint{1.786490in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.454840in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.337962in}}%
\pgfpathlineto{\pgfqpoint{1.610010in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.242644in}}%
\pgfpathlineto{\pgfqpoint{1.381557in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.158907in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{1.062510in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{1.035798in}}%
\pgfpathlineto{\pgfqpoint{0.824105in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{1.023009in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{1.018288in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.970665in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.976461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517379,0.331278,0.331278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.929912in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.941397in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.961852in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.993976in}}%
\pgfpathlineto{\pgfqpoint{1.318345in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.038840in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.111138in}}%
\pgfpathlineto{\pgfqpoint{1.608141in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.188153in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.286044in}}%
\pgfpathlineto{\pgfqpoint{1.819247in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.400033in}}%
\pgfpathlineto{\pgfqpoint{1.987865in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.532087in}}%
\pgfpathlineto{\pgfqpoint{2.131916in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.682895in}}%
\pgfpathlineto{\pgfqpoint{2.259977in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{2.377474in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{2.035238in}}%
\pgfpathlineto{\pgfqpoint{2.486795in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.588963in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{2.236801in}}%
\pgfpathlineto{\pgfqpoint{2.684713in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.864378in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{2.691501in}}%
\pgfpathlineto{\pgfqpoint{2.947239in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.944078in}}%
\pgfpathlineto{\pgfqpoint{3.028278in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.104811in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{3.215656in}}%
\pgfpathlineto{\pgfqpoint{3.180157in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.252421in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{3.502232in}}%
\pgfpathlineto{\pgfqpoint{3.323312in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.391729in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{3.804385in}}%
\pgfpathlineto{\pgfqpoint{3.459156in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.524345in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.338663in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{3.898606in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.218955in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{3.558610in}}%
\pgfpathlineto{\pgfqpoint{3.157457in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.092208in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.026634in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{3.242609in}}%
\pgfpathlineto{\pgfqpoint{2.956897in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{2.886479in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{2.948040in}}%
\pgfpathlineto{\pgfqpoint{2.810783in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{2.677234in}}%
\pgfpathlineto{\pgfqpoint{2.733678in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.651029in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{2.429435in}}%
\pgfpathlineto{\pgfqpoint{2.565061in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.474835in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{2.197973in}}%
\pgfpathlineto{\pgfqpoint{2.376969in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.991600in}}%
\pgfpathlineto{\pgfqpoint{2.272919in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.801795in}}%
\pgfpathlineto{\pgfqpoint{2.160729in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.631158in}}%
\pgfpathlineto{\pgfqpoint{2.036677in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.484373in}}%
\pgfpathlineto{\pgfqpoint{1.894046in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.362514in}}%
\pgfpathlineto{\pgfqpoint{1.720705in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.260553in}}%
\pgfpathlineto{\pgfqpoint{1.506015in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.164834in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.098874in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.039542in}}%
\pgfpathlineto{\pgfqpoint{1.166954in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{1.004546in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.986365in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.970665in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.923043in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.929912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556855,0.357889,0.357889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669650in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.883364in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.919157in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.997015in}}%
\pgfpathlineto{\pgfqpoint{1.428152in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.057443in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{1.700317in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.221947in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.320235in}}%
\pgfpathlineto{\pgfqpoint{1.909872in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{2.075982in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.583534in}}%
\pgfpathlineto{\pgfqpoint{2.222053in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.736244in}}%
\pgfpathlineto{\pgfqpoint{2.354163in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.902383in}}%
\pgfpathlineto{\pgfqpoint{2.476317in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.589716in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{2.696232in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{2.282865in}}%
\pgfpathlineto{\pgfqpoint{2.797870in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{2.491033in}}%
\pgfpathlineto{\pgfqpoint{2.895317in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.987157in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.717548in}}%
\pgfpathlineto{\pgfqpoint{3.075741in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.953833in}}%
\pgfpathlineto{\pgfqpoint{3.162240in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.244445in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{3.207564in}}%
\pgfpathlineto{\pgfqpoint{3.325353in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{3.472090in}}%
\pgfpathlineto{\pgfqpoint{3.480099in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.555100in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{3.747476in}}%
\pgfpathlineto{\pgfqpoint{3.628139in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.700287in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.524345in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.459156in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{3.804385in}}%
\pgfpathlineto{\pgfqpoint{3.391729in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.323312in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{3.502232in}}%
\pgfpathlineto{\pgfqpoint{3.252421in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.180157in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{3.215656in}}%
\pgfpathlineto{\pgfqpoint{3.104811in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.028278in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.944078in}}%
\pgfpathlineto{\pgfqpoint{2.947239in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{2.691501in}}%
\pgfpathlineto{\pgfqpoint{2.864378in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{2.684713in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{2.236801in}}%
\pgfpathlineto{\pgfqpoint{2.588963in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.486795in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{2.035238in}}%
\pgfpathlineto{\pgfqpoint{2.377474in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{2.259977in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.682895in}}%
\pgfpathlineto{\pgfqpoint{2.131916in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.532087in}}%
\pgfpathlineto{\pgfqpoint{1.987865in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.400033in}}%
\pgfpathlineto{\pgfqpoint{1.819247in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.286044in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.188153in}}%
\pgfpathlineto{\pgfqpoint{1.608141in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.111138in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{1.038840in}}%
\pgfpathlineto{\pgfqpoint{1.318345in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.993976in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.961852in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.941397in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.929912in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.923043in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.875843in}}%
\pgfpathlineto{\pgfqpoint{0.669650in}{0.876331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588473,0.379135,0.379135}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.862935in}}%
\pgfpathlineto{\pgfqpoint{1.071021in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.876462in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.914579in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.960696in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.011970in}}%
\pgfpathlineto{\pgfqpoint{1.521657in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.163071in}}%
\pgfpathlineto{\pgfqpoint{1.786573in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.263677in}}%
\pgfpathlineto{\pgfqpoint{1.987907in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.374967in}}%
\pgfpathlineto{\pgfqpoint{2.157426in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.499870in}}%
\pgfpathlineto{\pgfqpoint{2.306879in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.639948in}}%
\pgfpathlineto{\pgfqpoint{2.442763in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.794212in}}%
\pgfpathlineto{\pgfqpoint{2.568497in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.961859in}}%
\pgfpathlineto{\pgfqpoint{2.686808in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{2.140720in}}%
\pgfpathlineto{\pgfqpoint{2.798844in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{2.330077in}}%
\pgfpathlineto{\pgfqpoint{2.905716in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.007205in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.533048in}}%
\pgfpathlineto{\pgfqpoint{3.104022in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.749709in}}%
\pgfpathlineto{\pgfqpoint{3.198180in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.289623in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.974279in}}%
\pgfpathlineto{\pgfqpoint{3.377407in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{3.212125in}}%
\pgfpathlineto{\pgfqpoint{3.463802in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.547851in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{3.458376in}}%
\pgfpathlineto{\pgfqpoint{3.630022in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.711151in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{3.712005in}}%
\pgfpathlineto{\pgfqpoint{3.790068in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{3.975025in}}%
\pgfpathlineto{\pgfqpoint{3.868538in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.700287in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.628139in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{3.747476in}}%
\pgfpathlineto{\pgfqpoint{3.555100in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.480099in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{3.472090in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.325353in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{3.207564in}}%
\pgfpathlineto{\pgfqpoint{3.244445in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.162240in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.953833in}}%
\pgfpathlineto{\pgfqpoint{3.075741in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.717548in}}%
\pgfpathlineto{\pgfqpoint{2.987157in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{2.895317in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{2.491033in}}%
\pgfpathlineto{\pgfqpoint{2.797870in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{2.282865in}}%
\pgfpathlineto{\pgfqpoint{2.696232in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{2.589716in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.476317in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.902383in}}%
\pgfpathlineto{\pgfqpoint{2.354163in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.736244in}}%
\pgfpathlineto{\pgfqpoint{2.222053in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.583534in}}%
\pgfpathlineto{\pgfqpoint{2.075982in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{1.909872in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.320235in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.221947in}}%
\pgfpathlineto{\pgfqpoint{1.700317in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.057443in}}%
\pgfpathlineto{\pgfqpoint{1.428152in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.997015in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.919157in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.896429in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.883364in}}%
\pgfpathlineto{\pgfqpoint{0.669650in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.875843in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.850343in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.855121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623412,0.402561,0.402561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.830136in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.838712in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.853285in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.875540in}}%
\pgfpathlineto{\pgfqpoint{1.214797in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.924377in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.979144in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.040012in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{1.862316in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.207120in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.309735in}}%
\pgfpathlineto{\pgfqpoint{2.063836in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.430458in}}%
\pgfpathlineto{\pgfqpoint{2.233697in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.561751in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.703981in}}%
\pgfpathlineto{\pgfqpoint{2.526343in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.857533in}}%
\pgfpathlineto{\pgfqpoint{2.657111in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{2.021040in}}%
\pgfpathlineto{\pgfqpoint{2.780534in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{2.194573in}}%
\pgfpathlineto{\pgfqpoint{2.897567in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.008241in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.381209in}}%
\pgfpathlineto{\pgfqpoint{3.113912in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.579845in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.784870in}}%
\pgfpathlineto{\pgfqpoint{3.315757in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.411657in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{3.505214in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{3.224159in}}%
\pgfpathlineto{\pgfqpoint{3.597105in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.686603in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{3.455799in}}%
\pgfpathlineto{\pgfqpoint{3.774501in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{3.691784in}}%
\pgfpathlineto{\pgfqpoint{3.861523in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.946232in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.937349in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.868538in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{3.975025in}}%
\pgfpathlineto{\pgfqpoint{3.790068in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{3.712005in}}%
\pgfpathlineto{\pgfqpoint{3.711151in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.630022in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{3.458376in}}%
\pgfpathlineto{\pgfqpoint{3.547851in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.463802in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{3.212125in}}%
\pgfpathlineto{\pgfqpoint{3.377407in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.974279in}}%
\pgfpathlineto{\pgfqpoint{3.289623in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.198180in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.749709in}}%
\pgfpathlineto{\pgfqpoint{3.104022in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.533048in}}%
\pgfpathlineto{\pgfqpoint{3.007205in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{2.905716in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{2.330077in}}%
\pgfpathlineto{\pgfqpoint{2.798844in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{2.140720in}}%
\pgfpathlineto{\pgfqpoint{2.686808in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.961859in}}%
\pgfpathlineto{\pgfqpoint{2.568497in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.794212in}}%
\pgfpathlineto{\pgfqpoint{2.442763in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.639948in}}%
\pgfpathlineto{\pgfqpoint{2.306879in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.499870in}}%
\pgfpathlineto{\pgfqpoint{2.157426in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.374967in}}%
\pgfpathlineto{\pgfqpoint{1.987907in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.263677in}}%
\pgfpathlineto{\pgfqpoint{1.786573in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.163071in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{1.521657in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.011970in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.960696in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.914579in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.876462in}}%
\pgfpathlineto{\pgfqpoint{1.071021in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.862935in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.850343in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.824843in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.830136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651877,0.421607,0.421607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.805151in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.814489in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.830167in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.853894in}}%
\pgfpathlineto{\pgfqpoint{1.317242in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.888058in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.004764in}}%
\pgfpathlineto{\pgfqpoint{1.678385in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.077720in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.158081in}}%
\pgfpathlineto{\pgfqpoint{1.933698in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.259970in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.368708in}}%
\pgfpathlineto{\pgfqpoint{2.307188in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.488529in}}%
\pgfpathlineto{\pgfqpoint{2.464090in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.619557in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.915780in}}%
\pgfpathlineto{\pgfqpoint{2.743488in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.870823in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{2.079439in}}%
\pgfpathlineto{\pgfqpoint{2.991038in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.253921in}}%
\pgfpathlineto{\pgfqpoint{3.106129in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.436598in}}%
\pgfpathlineto{\pgfqpoint{3.217117in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.626087in}}%
\pgfpathlineto{\pgfqpoint{3.324651in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.428776in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.823707in}}%
\pgfpathlineto{\pgfqpoint{3.529802in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{3.030651in}}%
\pgfpathlineto{\pgfqpoint{3.628834in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{3.241227in}}%
\pgfpathlineto{\pgfqpoint{3.726093in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.821028in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{3.460385in}}%
\pgfpathlineto{\pgfqpoint{3.914560in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.682530in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.937349in}}%
\pgfpathlineto{\pgfqpoint{3.946232in}{3.847762in}}%
\pgfpathlineto{\pgfqpoint{3.861523in}{3.699190in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{3.691784in}}%
\pgfpathlineto{\pgfqpoint{3.774501in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{3.455799in}}%
\pgfpathlineto{\pgfqpoint{3.686603in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.597105in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{3.224159in}}%
\pgfpathlineto{\pgfqpoint{3.505214in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{3.001187in}}%
\pgfpathlineto{\pgfqpoint{3.411657in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.315757in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.784870in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.579845in}}%
\pgfpathlineto{\pgfqpoint{3.113912in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.381209in}}%
\pgfpathlineto{\pgfqpoint{3.008241in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{2.897567in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{2.194573in}}%
\pgfpathlineto{\pgfqpoint{2.780534in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{2.021040in}}%
\pgfpathlineto{\pgfqpoint{2.657111in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.857533in}}%
\pgfpathlineto{\pgfqpoint{2.526343in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.703981in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.561751in}}%
\pgfpathlineto{\pgfqpoint{2.233697in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.430458in}}%
\pgfpathlineto{\pgfqpoint{2.063836in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.309735in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.207120in}}%
\pgfpathlineto{\pgfqpoint{1.862316in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.040012in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.979144in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.924377in}}%
\pgfpathlineto{\pgfqpoint{1.214797in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.875540in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.853285in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.838712in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.830136in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.824843in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.799343in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.805151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683550,0.442767,0.442767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.780166in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.790267in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.807050in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.832248in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.862813in}}%
\pgfpathlineto{\pgfqpoint{1.402439in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.913494in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.975293in}}%
\pgfpathlineto{\pgfqpoint{1.750883in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.035044in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.120084in}}%
\pgfpathlineto{\pgfqpoint{1.998679in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.210204in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.311302in}}%
\pgfpathlineto{\pgfqpoint{2.201199in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.429591in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.554888in}}%
\pgfpathlineto{\pgfqpoint{2.536288in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.688912in}}%
\pgfpathlineto{\pgfqpoint{2.685067in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.831264in}}%
\pgfpathlineto{\pgfqpoint{2.824786in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.982754in}}%
\pgfpathlineto{\pgfqpoint{2.956301in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.144058in}}%
\pgfpathlineto{\pgfqpoint{3.081332in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.313215in}}%
\pgfpathlineto{\pgfqpoint{3.201408in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.489144in}}%
\pgfpathlineto{\pgfqpoint{3.317374in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.429394in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.673188in}}%
\pgfpathlineto{\pgfqpoint{3.538175in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.865411in}}%
\pgfpathlineto{\pgfqpoint{3.644555in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{3.061826in}}%
\pgfpathlineto{\pgfqpoint{3.748916in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.851516in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{3.261972in}}%
\pgfpathlineto{\pgfqpoint{3.951793in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.470114in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.682530in}}%
\pgfpathlineto{\pgfqpoint{3.914560in}{3.550619in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{3.460385in}}%
\pgfpathlineto{\pgfqpoint{3.821028in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.726093in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{3.241227in}}%
\pgfpathlineto{\pgfqpoint{3.628834in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{3.030651in}}%
\pgfpathlineto{\pgfqpoint{3.529802in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.823707in}}%
\pgfpathlineto{\pgfqpoint{3.428776in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.324651in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.626087in}}%
\pgfpathlineto{\pgfqpoint{3.217117in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.436598in}}%
\pgfpathlineto{\pgfqpoint{3.106129in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.253921in}}%
\pgfpathlineto{\pgfqpoint{2.991038in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{2.079439in}}%
\pgfpathlineto{\pgfqpoint{2.870823in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.743488in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.915780in}}%
\pgfpathlineto{\pgfqpoint{2.608021in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.763567in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.619557in}}%
\pgfpathlineto{\pgfqpoint{2.464090in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.488529in}}%
\pgfpathlineto{\pgfqpoint{2.307188in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.368708in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.259970in}}%
\pgfpathlineto{\pgfqpoint{1.933698in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.158081in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.077720in}}%
\pgfpathlineto{\pgfqpoint{1.678385in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{1.004764in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.888058in}}%
\pgfpathlineto{\pgfqpoint{1.317242in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.853894in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.830167in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.814489in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.805151in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.799343in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.773843in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.780166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.462985,0.462985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.755181in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.766044in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.783932in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.810602in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.842850in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.880668in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.945821in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.004574in}}%
\pgfpathlineto{\pgfqpoint{1.814936in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.082087in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{2.061860in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.267333in}}%
\pgfpathlineto{\pgfqpoint{2.263804in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.375278in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.490306in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{2.608194in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.751176in}}%
\pgfpathlineto{\pgfqpoint{2.761018in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.894105in}}%
\pgfpathlineto{\pgfqpoint{2.904643in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.045398in}}%
\pgfpathlineto{\pgfqpoint{3.040117in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.203713in}}%
\pgfpathlineto{\pgfqpoint{3.169681in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.294223in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.369510in}}%
\pgfpathlineto{\pgfqpoint{3.414096in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.543792in}}%
\pgfpathlineto{\pgfqpoint{3.530883in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.722774in}}%
\pgfpathlineto{\pgfqpoint{3.644880in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.906248in}}%
\pgfpathlineto{\pgfqpoint{3.756521in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{3.092921in}}%
\pgfpathlineto{\pgfqpoint{3.866254in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.973696in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.286199in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.470114in}}%
\pgfpathlineto{\pgfqpoint{3.951793in}{3.402047in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{3.261972in}}%
\pgfpathlineto{\pgfqpoint{3.851516in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.748916in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{3.061826in}}%
\pgfpathlineto{\pgfqpoint{3.644555in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.865411in}}%
\pgfpathlineto{\pgfqpoint{3.538175in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.673188in}}%
\pgfpathlineto{\pgfqpoint{3.429394in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.317374in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.489144in}}%
\pgfpathlineto{\pgfqpoint{3.201408in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.313215in}}%
\pgfpathlineto{\pgfqpoint{3.081332in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.144058in}}%
\pgfpathlineto{\pgfqpoint{2.956301in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.982754in}}%
\pgfpathlineto{\pgfqpoint{2.824786in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.831264in}}%
\pgfpathlineto{\pgfqpoint{2.685067in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.688912in}}%
\pgfpathlineto{\pgfqpoint{2.536288in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.554888in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.429591in}}%
\pgfpathlineto{\pgfqpoint{2.201199in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.311302in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.210204in}}%
\pgfpathlineto{\pgfqpoint{1.998679in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.120084in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.035044in}}%
\pgfpathlineto{\pgfqpoint{1.750883in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.975293in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.913494in}}%
\pgfpathlineto{\pgfqpoint{1.402439in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.862813in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.832248in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.807050in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.790267in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.780166in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.773843in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.748342in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.755181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738825,0.479627,0.479627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746499in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.730195in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.741821in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.760815in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.788955in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.822887in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{1.543884in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.916350in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.977909in}}%
\pgfpathlineto{\pgfqpoint{1.876357in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.130941in}}%
\pgfpathlineto{\pgfqpoint{2.119969in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.223363in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{2.326314in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.437143in}}%
\pgfpathlineto{\pgfqpoint{2.508096in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.557986in}}%
\pgfpathlineto{\pgfqpoint{2.676302in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.684471in}}%
\pgfpathlineto{\pgfqpoint{2.833661in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.818381in}}%
\pgfpathlineto{\pgfqpoint{2.981031in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.961019in}}%
\pgfpathlineto{\pgfqpoint{3.120718in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.110967in}}%
\pgfpathlineto{\pgfqpoint{3.254537in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.267510in}}%
\pgfpathlineto{\pgfqpoint{3.383408in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.430277in}}%
\pgfpathlineto{\pgfqpoint{3.508431in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.597745in}}%
\pgfpathlineto{\pgfqpoint{3.630269in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.769748in}}%
\pgfpathlineto{\pgfqpoint{3.749361in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.945132in}}%
\pgfpathlineto{\pgfqpoint{3.866245in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.980749in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.126177in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.286199in}}%
\pgfpathlineto{\pgfqpoint{3.973696in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.866254in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{3.092921in}}%
\pgfpathlineto{\pgfqpoint{3.756521in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.906248in}}%
\pgfpathlineto{\pgfqpoint{3.644880in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.722774in}}%
\pgfpathlineto{\pgfqpoint{3.530883in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.543792in}}%
\pgfpathlineto{\pgfqpoint{3.414096in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.369510in}}%
\pgfpathlineto{\pgfqpoint{3.294223in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.169681in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.203713in}}%
\pgfpathlineto{\pgfqpoint{3.040117in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.045398in}}%
\pgfpathlineto{\pgfqpoint{2.904643in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.894105in}}%
\pgfpathlineto{\pgfqpoint{2.761018in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.751176in}}%
\pgfpathlineto{\pgfqpoint{2.608194in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.490306in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.375278in}}%
\pgfpathlineto{\pgfqpoint{2.263804in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.267333in}}%
\pgfpathlineto{\pgfqpoint{2.061860in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.082087in}}%
\pgfpathlineto{\pgfqpoint{1.814936in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.004574in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.945821in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.880668in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.842850in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.810602in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.783932in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.766044in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.755181in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.748342in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{0.727760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762685,0.504734,0.498336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.717531in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.723137in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.767309in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.802923in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{1.606454in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.951244in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.013030in}}%
\pgfpathlineto{\pgfqpoint{1.933476in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.097236in}}%
\pgfpathlineto{\pgfqpoint{2.178079in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.179393in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.282385in}}%
\pgfpathlineto{\pgfqpoint{2.384099in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{2.570913in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.500576in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.618090in}}%
\pgfpathlineto{\pgfqpoint{2.744328in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.747888in}}%
\pgfpathlineto{\pgfqpoint{2.904852in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.884257in}}%
\pgfpathlineto{\pgfqpoint{3.055683in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.026526in}}%
\pgfpathlineto{\pgfqpoint{3.199573in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.174438in}}%
\pgfpathlineto{\pgfqpoint{3.337786in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.327919in}}%
\pgfpathlineto{\pgfqpoint{3.471275in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.485790in}}%
\pgfpathlineto{\pgfqpoint{3.601173in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.647993in}}%
\pgfpathlineto{\pgfqpoint{3.727822in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.851910in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.814341in}}%
\pgfpathlineto{\pgfqpoint{3.973388in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.985846in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.126177in}}%
\pgfpathlineto{\pgfqpoint{3.980749in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{3.866245in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.945132in}}%
\pgfpathlineto{\pgfqpoint{3.749361in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.769748in}}%
\pgfpathlineto{\pgfqpoint{3.630269in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.597745in}}%
\pgfpathlineto{\pgfqpoint{3.508431in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.430277in}}%
\pgfpathlineto{\pgfqpoint{3.383408in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.267510in}}%
\pgfpathlineto{\pgfqpoint{3.254537in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.110967in}}%
\pgfpathlineto{\pgfqpoint{3.120718in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.961019in}}%
\pgfpathlineto{\pgfqpoint{2.981031in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.818381in}}%
\pgfpathlineto{\pgfqpoint{2.833661in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.684471in}}%
\pgfpathlineto{\pgfqpoint{2.676302in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.557986in}}%
\pgfpathlineto{\pgfqpoint{2.508096in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.437143in}}%
\pgfpathlineto{\pgfqpoint{2.326314in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.223363in}}%
\pgfpathlineto{\pgfqpoint{2.119969in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.130941in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.876357in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.977909in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.916350in}}%
\pgfpathlineto{\pgfqpoint{1.543884in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.822887in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.788955in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.760815in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.741821in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.730195in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.717531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772906,0.539586,0.513855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.706198in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.712119in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{1.128616in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.745663in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.782960in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.824118in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.865732in}}%
\pgfpathlineto{\pgfqpoint{1.665323in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.924579in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.989045in}}%
\pgfpathlineto{\pgfqpoint{1.986205in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.063531in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.147513in}}%
\pgfpathlineto{\pgfqpoint{2.231106in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.243498in}}%
\pgfpathlineto{\pgfqpoint{2.441883in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.340835in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.450048in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.566605in}}%
\pgfpathlineto{\pgfqpoint{2.808555in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.687944in}}%
\pgfpathlineto{\pgfqpoint{2.973118in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.816071in}}%
\pgfpathlineto{\pgfqpoint{3.128379in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.950282in}}%
\pgfpathlineto{\pgfqpoint{3.276705in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.090322in}}%
\pgfpathlineto{\pgfqpoint{3.419179in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.236139in}}%
\pgfpathlineto{\pgfqpoint{3.557324in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.386523in}}%
\pgfpathlineto{\pgfqpoint{3.691656in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.541418in}}%
\pgfpathlineto{\pgfqpoint{3.823158in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.699673in}}%
\pgfpathlineto{\pgfqpoint{3.952013in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.861347in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.985846in}}%
\pgfpathlineto{\pgfqpoint{3.973388in}{2.956333in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.814341in}}%
\pgfpathlineto{\pgfqpoint{3.851910in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.727822in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.647993in}}%
\pgfpathlineto{\pgfqpoint{3.601173in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.485790in}}%
\pgfpathlineto{\pgfqpoint{3.471275in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.327919in}}%
\pgfpathlineto{\pgfqpoint{3.337786in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.174438in}}%
\pgfpathlineto{\pgfqpoint{3.199573in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.026526in}}%
\pgfpathlineto{\pgfqpoint{3.055683in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.884257in}}%
\pgfpathlineto{\pgfqpoint{2.904852in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.747888in}}%
\pgfpathlineto{\pgfqpoint{2.744328in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.618090in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.500576in}}%
\pgfpathlineto{\pgfqpoint{2.570913in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{2.384099in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.282385in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.179393in}}%
\pgfpathlineto{\pgfqpoint{2.178079in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.097236in}}%
\pgfpathlineto{\pgfqpoint{1.933476in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.013030in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.951244in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{1.606454in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.802923in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.767309in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.723137in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.717531in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.702443in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.706198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784651,0.577407,0.531349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.694864in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.701100in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.711180in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.726040in}}%
\pgfpathlineto{\pgfqpoint{1.223479in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.762997in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.805911in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.849226in}}%
\pgfpathlineto{\pgfqpoint{1.722130in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.897914in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{2.038934in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.029827in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{2.283342in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.204610in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.300869in}}%
\pgfpathlineto{\pgfqpoint{2.497278in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.407030in}}%
\pgfpathlineto{\pgfqpoint{2.691572in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.515119in}}%
\pgfpathlineto{\pgfqpoint{2.872782in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.627999in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.751972in}}%
\pgfpathlineto{\pgfqpoint{3.040446in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.882052in}}%
\pgfpathlineto{\pgfqpoint{3.199381in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.016521in}}%
\pgfpathlineto{\pgfqpoint{3.351692in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.155675in}}%
\pgfpathlineto{\pgfqpoint{3.498622in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.298718in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.445742in}}%
\pgfpathlineto{\pgfqpoint{3.780653in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.595746in}}%
\pgfpathlineto{\pgfqpoint{3.916978in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.749109in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.861347in}}%
\pgfpathlineto{\pgfqpoint{3.952013in}{2.807761in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.699673in}}%
\pgfpathlineto{\pgfqpoint{3.823158in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.541418in}}%
\pgfpathlineto{\pgfqpoint{3.691656in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.386523in}}%
\pgfpathlineto{\pgfqpoint{3.557324in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.236139in}}%
\pgfpathlineto{\pgfqpoint{3.419179in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.090322in}}%
\pgfpathlineto{\pgfqpoint{3.276705in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.950282in}}%
\pgfpathlineto{\pgfqpoint{3.128379in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.816071in}}%
\pgfpathlineto{\pgfqpoint{2.973118in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.687944in}}%
\pgfpathlineto{\pgfqpoint{2.808555in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.566605in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.450048in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.340835in}}%
\pgfpathlineto{\pgfqpoint{2.441883in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.243498in}}%
\pgfpathlineto{\pgfqpoint{2.231106in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.147513in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.063531in}}%
\pgfpathlineto{\pgfqpoint{1.986205in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.989045in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.924579in}}%
\pgfpathlineto{\pgfqpoint{1.665323in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.865732in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.824118in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.782960in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.745663in}}%
\pgfpathlineto{\pgfqpoint{1.128616in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.712119in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.706198in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.702443in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.690898in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.694864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794586,0.608044,0.545918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.690081in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.700621in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.716095in}}%
\pgfpathlineto{\pgfqpoint{1.295340in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.743033in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.832720in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{1.777294in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.006620in}}%
\pgfpathlineto{\pgfqpoint{2.087074in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.087513in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{2.334846in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.266142in}}%
\pgfpathlineto{\pgfqpoint{2.551144in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.364013in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.465364in}}%
\pgfpathlineto{\pgfqpoint{2.750576in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{2.933771in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.697808in}}%
\pgfpathlineto{\pgfqpoint{3.105492in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.820257in}}%
\pgfpathlineto{\pgfqpoint{3.269023in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.947186in}}%
\pgfpathlineto{\pgfqpoint{3.425750in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.078923in}}%
\pgfpathlineto{\pgfqpoint{3.577426in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.214665in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.355640in}}%
\pgfpathlineto{\pgfqpoint{3.724550in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.499190in}}%
\pgfpathlineto{\pgfqpoint{3.868732in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.645822in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.749109in}}%
\pgfpathlineto{\pgfqpoint{3.916978in}{2.659190in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.595746in}}%
\pgfpathlineto{\pgfqpoint{3.780653in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.445742in}}%
\pgfpathlineto{\pgfqpoint{3.641346in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.298718in}}%
\pgfpathlineto{\pgfqpoint{3.498622in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.155675in}}%
\pgfpathlineto{\pgfqpoint{3.351692in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{2.016521in}}%
\pgfpathlineto{\pgfqpoint{3.199381in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.882052in}}%
\pgfpathlineto{\pgfqpoint{3.040446in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.751972in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.627999in}}%
\pgfpathlineto{\pgfqpoint{2.872782in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.515119in}}%
\pgfpathlineto{\pgfqpoint{2.691572in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.407030in}}%
\pgfpathlineto{\pgfqpoint{2.497278in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.300869in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.204610in}}%
\pgfpathlineto{\pgfqpoint{2.283342in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.029827in}}%
\pgfpathlineto{\pgfqpoint{2.038934in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.897914in}}%
\pgfpathlineto{\pgfqpoint{1.722130in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.849226in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.805911in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.762997in}}%
\pgfpathlineto{\pgfqpoint{1.223479in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.726040in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.711180in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.701100in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.694864in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.690898in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.683531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806021,0.641916,0.562434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.672197in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.679063in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.690061in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.706151in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.725590in}}%
\pgfpathlineto{\pgfqpoint{1.363262in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.769499in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.816214in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.858349in}}%
\pgfpathlineto{\pgfqpoint{1.825482in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.917091in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{2.134428in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.057513in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.141460in}}%
\pgfpathlineto{\pgfqpoint{2.383406in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.231416in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.321285in}}%
\pgfpathlineto{\pgfqpoint{2.604942in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.426638in}}%
\pgfpathlineto{\pgfqpoint{2.806733in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.533082in}}%
\pgfpathlineto{\pgfqpoint{2.994202in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.643643in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.760352in}}%
\pgfpathlineto{\pgfqpoint{3.170136in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.885066in}}%
\pgfpathlineto{\pgfqpoint{3.337160in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.013076in}}%
\pgfpathlineto{\pgfqpoint{3.497929in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.144034in}}%
\pgfpathlineto{\pgfqpoint{3.653883in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.278225in}}%
\pgfpathlineto{\pgfqpoint{3.806050in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.414847in}}%
\pgfpathlineto{\pgfqpoint{3.954813in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.554612in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.645822in}}%
\pgfpathlineto{\pgfqpoint{3.868732in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.499190in}}%
\pgfpathlineto{\pgfqpoint{3.724550in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.355640in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.214665in}}%
\pgfpathlineto{\pgfqpoint{3.577426in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.078923in}}%
\pgfpathlineto{\pgfqpoint{3.425750in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.947186in}}%
\pgfpathlineto{\pgfqpoint{3.269023in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.820257in}}%
\pgfpathlineto{\pgfqpoint{3.105492in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.697808in}}%
\pgfpathlineto{\pgfqpoint{2.933771in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{2.750576in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.465364in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.364013in}}%
\pgfpathlineto{\pgfqpoint{2.551144in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.266142in}}%
\pgfpathlineto{\pgfqpoint{2.334846in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.087513in}}%
\pgfpathlineto{\pgfqpoint{2.087074in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{1.006620in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{1.777294in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.832720in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.743033in}}%
\pgfpathlineto{\pgfqpoint{1.295340in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.716095in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.700621in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.690081in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.683531in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.667807in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.672197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817290,0.674043,0.578464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.660864in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.668044in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.679502in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.716357in}}%
\pgfpathlineto{\pgfqpoint{1.418362in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.751292in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.799708in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.843245in}}%
\pgfpathlineto{\pgfqpoint{1.873670in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.893107in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.963800in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.027513in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{2.431967in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.290149in}}%
\pgfpathlineto{\pgfqpoint{2.656044in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.387911in}}%
\pgfpathlineto{\pgfqpoint{2.862890in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.486613in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{3.053101in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.711127in}}%
\pgfpathlineto{\pgfqpoint{3.232508in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.828732in}}%
\pgfpathlineto{\pgfqpoint{3.404092in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.949666in}}%
\pgfpathlineto{\pgfqpoint{3.569687in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.073595in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.202844in}}%
\pgfpathlineto{\pgfqpoint{3.730036in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.335243in}}%
\pgfpathlineto{\pgfqpoint{3.886781in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.470068in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.554612in}}%
\pgfpathlineto{\pgfqpoint{3.954813in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.414847in}}%
\pgfpathlineto{\pgfqpoint{3.806050in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.278225in}}%
\pgfpathlineto{\pgfqpoint{3.653883in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.144034in}}%
\pgfpathlineto{\pgfqpoint{3.497929in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.013076in}}%
\pgfpathlineto{\pgfqpoint{3.337160in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.885066in}}%
\pgfpathlineto{\pgfqpoint{3.170136in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.760352in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.643643in}}%
\pgfpathlineto{\pgfqpoint{2.994202in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.533082in}}%
\pgfpathlineto{\pgfqpoint{2.806733in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.426638in}}%
\pgfpathlineto{\pgfqpoint{2.604942in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.321285in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.231416in}}%
\pgfpathlineto{\pgfqpoint{2.383406in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.141460in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.057513in}}%
\pgfpathlineto{\pgfqpoint{2.134428in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.917091in}}%
\pgfpathlineto{\pgfqpoint{1.825482in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.858349in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.816214in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.769499in}}%
\pgfpathlineto{\pgfqpoint{1.363262in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.725590in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.706151in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.690061in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.679063in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.672197in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.667807in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.656262in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.660864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826835,0.700469,0.591878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.649530in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.657025in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.668943in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.686261in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.707123in}}%
\pgfpathlineto{\pgfqpoint{1.473462in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.733086in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.783202in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.872212in}}%
\pgfpathlineto{\pgfqpoint{1.919736in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.942390in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.007388in}}%
\pgfpathlineto{\pgfqpoint{2.224672in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.088073in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.165560in}}%
\pgfpathlineto{\pgfqpoint{2.479424in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.259013in}}%
\pgfpathlineto{\pgfqpoint{2.707146in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.349185in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.447620in}}%
\pgfpathlineto{\pgfqpoint{2.916896in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.553950in}}%
\pgfpathlineto{\pgfqpoint{3.110739in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.661901in}}%
\pgfpathlineto{\pgfqpoint{3.294880in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.772397in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{3.470054in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.013800in}}%
\pgfpathlineto{\pgfqpoint{3.639607in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.137856in}}%
\pgfpathlineto{\pgfqpoint{3.804805in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.263573in}}%
\pgfpathlineto{\pgfqpoint{3.966225in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.391734in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.470068in}}%
\pgfpathlineto{\pgfqpoint{3.886781in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.335243in}}%
\pgfpathlineto{\pgfqpoint{3.730036in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.202844in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.073595in}}%
\pgfpathlineto{\pgfqpoint{3.569687in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.949666in}}%
\pgfpathlineto{\pgfqpoint{3.404092in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.828732in}}%
\pgfpathlineto{\pgfqpoint{3.232508in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.711127in}}%
\pgfpathlineto{\pgfqpoint{3.053101in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.486613in}}%
\pgfpathlineto{\pgfqpoint{2.862890in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.387911in}}%
\pgfpathlineto{\pgfqpoint{2.656044in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.290149in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{2.431967in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.027513in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.963800in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.893107in}}%
\pgfpathlineto{\pgfqpoint{1.873670in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.843245in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.799708in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.751292in}}%
\pgfpathlineto{\pgfqpoint{1.418362in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.716357in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.679502in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.668044in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.660864in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.656262in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.644716in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.649530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837827,0.730045,0.607138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.638197in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.676316in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.697890in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.721754in}}%
\pgfpathlineto{\pgfqpoint{1.521712in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.813038in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{1.960867in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.920979in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.988205in}}%
\pgfpathlineto{\pgfqpoint{2.267137in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.061380in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.141686in}}%
\pgfpathlineto{\pgfqpoint{2.524658in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.313624in}}%
\pgfpathlineto{\pgfqpoint{2.757426in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.412552in}}%
\pgfpathlineto{\pgfqpoint{2.969772in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.614110in}}%
\pgfpathlineto{\pgfqpoint{3.168069in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.726482in}}%
\pgfpathlineto{\pgfqpoint{3.355080in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.840210in}}%
\pgfpathlineto{\pgfqpoint{3.534942in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.955503in}}%
\pgfpathlineto{\pgfqpoint{3.709268in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.072868in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.195337in}}%
\pgfpathlineto{\pgfqpoint{3.879029in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.320650in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.391734in}}%
\pgfpathlineto{\pgfqpoint{3.966225in}{2.362047in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.263573in}}%
\pgfpathlineto{\pgfqpoint{3.804805in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.137856in}}%
\pgfpathlineto{\pgfqpoint{3.639607in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{2.013800in}}%
\pgfpathlineto{\pgfqpoint{3.470054in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.772397in}}%
\pgfpathlineto{\pgfqpoint{3.294880in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.661901in}}%
\pgfpathlineto{\pgfqpoint{3.110739in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.553950in}}%
\pgfpathlineto{\pgfqpoint{2.916896in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.447620in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.349185in}}%
\pgfpathlineto{\pgfqpoint{2.707146in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.259013in}}%
\pgfpathlineto{\pgfqpoint{2.479424in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.165560in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.088073in}}%
\pgfpathlineto{\pgfqpoint{2.224672in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{1.007388in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.942390in}}%
\pgfpathlineto{\pgfqpoint{1.919736in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.872212in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.783202in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.733086in}}%
\pgfpathlineto{\pgfqpoint{1.473462in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.707123in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.686261in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.668943in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.657025in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.649530in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.644716in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.633171in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.638197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847135,0.754469,0.619917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.626863in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.634988in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.647824in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.666371in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.688656in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.713264in}}%
\pgfpathlineto{\pgfqpoint{1.567129in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.750189in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.844805in}}%
\pgfpathlineto{\pgfqpoint{2.001997in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.899569in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.969022in}}%
\pgfpathlineto{\pgfqpoint{2.309601in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.117812in}}%
\pgfpathlineto{\pgfqpoint{2.569893in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.196741in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.285477in}}%
\pgfpathlineto{\pgfqpoint{2.805781in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.469916in}}%
\pgfpathlineto{\pgfqpoint{3.022595in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.575726in}}%
\pgfpathlineto{\pgfqpoint{3.223383in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.681503in}}%
\pgfpathlineto{\pgfqpoint{3.415085in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.788577in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.900731in}}%
\pgfpathlineto{\pgfqpoint{3.599237in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.017620in}}%
\pgfpathlineto{\pgfqpoint{3.777648in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.135077in}}%
\pgfpathlineto{\pgfqpoint{3.951990in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.253989in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.320650in}}%
\pgfpathlineto{\pgfqpoint{3.879029in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.195337in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.072868in}}%
\pgfpathlineto{\pgfqpoint{3.709268in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.955503in}}%
\pgfpathlineto{\pgfqpoint{3.534942in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.840210in}}%
\pgfpathlineto{\pgfqpoint{3.355080in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.726482in}}%
\pgfpathlineto{\pgfqpoint{3.168069in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.614110in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{2.969772in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.412552in}}%
\pgfpathlineto{\pgfqpoint{2.757426in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.313624in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{2.524658in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.141686in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.061380in}}%
\pgfpathlineto{\pgfqpoint{2.267137in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.988205in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.920979in}}%
\pgfpathlineto{\pgfqpoint{1.960867in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.813038in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{1.521712in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.721754in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.697890in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.676316in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.638197in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.633171in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.621626in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.626863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857873,0.782042,0.634516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.615530in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.623969in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.637264in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.679423in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.704774in}}%
\pgfpathlineto{\pgfqpoint{1.612547in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.733683in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.782831in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.831102in}}%
\pgfpathlineto{\pgfqpoint{2.043127in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.878159in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.014042in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.093938in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.168029in}}%
\pgfpathlineto{\pgfqpoint{2.614584in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.257330in}}%
\pgfpathlineto{\pgfqpoint{2.854137in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.342414in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{3.073047in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.537342in}}%
\pgfpathlineto{\pgfqpoint{3.278697in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.636523in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{3.474009in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.853178in}}%
\pgfpathlineto{\pgfqpoint{3.662318in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.963733in}}%
\pgfpathlineto{\pgfqpoint{3.845850in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.074817in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.191459in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.253989in}}%
\pgfpathlineto{\pgfqpoint{3.951990in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.135077in}}%
\pgfpathlineto{\pgfqpoint{3.777648in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{2.017620in}}%
\pgfpathlineto{\pgfqpoint{3.599237in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.900731in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.788577in}}%
\pgfpathlineto{\pgfqpoint{3.415085in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.681503in}}%
\pgfpathlineto{\pgfqpoint{3.223383in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.575726in}}%
\pgfpathlineto{\pgfqpoint{3.022595in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.469916in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{2.805781in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.285477in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.196741in}}%
\pgfpathlineto{\pgfqpoint{2.569893in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.117812in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{2.309601in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.969022in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.899569in}}%
\pgfpathlineto{\pgfqpoint{2.001997in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.844805in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.750189in}}%
\pgfpathlineto{\pgfqpoint{1.567129in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.713264in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.688656in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.666371in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.647824in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.634988in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.626863in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.621626in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.610081in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.615530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866962,0.804871,0.646749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.604196in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.612950in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.626705in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.670189in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.722777in}}%
\pgfpathlineto{\pgfqpoint{1.656006in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.767727in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.817398in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.865059in}}%
\pgfpathlineto{\pgfqpoint{2.080637in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.930655in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.996898in}}%
\pgfpathlineto{\pgfqpoint{2.389699in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.070064in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.146484in}}%
\pgfpathlineto{\pgfqpoint{2.657674in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.229184in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.311330in}}%
\pgfpathlineto{\pgfqpoint{2.901329in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.406125in}}%
\pgfpathlineto{\pgfqpoint{3.123499in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.498958in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.597585in}}%
\pgfpathlineto{\pgfqpoint{3.332756in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.701795in}}%
\pgfpathlineto{\pgfqpoint{3.532203in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.911031in}}%
\pgfpathlineto{\pgfqpoint{3.725244in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.023091in}}%
\pgfpathlineto{\pgfqpoint{3.912735in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.135331in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.191459in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.074817in}}%
\pgfpathlineto{\pgfqpoint{3.845850in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.963733in}}%
\pgfpathlineto{\pgfqpoint{3.662318in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.853178in}}%
\pgfpathlineto{\pgfqpoint{3.474009in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.743105in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.636523in}}%
\pgfpathlineto{\pgfqpoint{3.278697in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.537342in}}%
\pgfpathlineto{\pgfqpoint{3.073047in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.342414in}}%
\pgfpathlineto{\pgfqpoint{2.854137in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.257330in}}%
\pgfpathlineto{\pgfqpoint{2.614584in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.168029in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.093938in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.014042in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.878159in}}%
\pgfpathlineto{\pgfqpoint{2.043127in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.831102in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.782831in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.733683in}}%
\pgfpathlineto{\pgfqpoint{1.612547in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.704774in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.679423in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.637264in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.623969in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.615530in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.610081in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.598535in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.604196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877455,0.830755,0.660749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.592863in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.616146in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.636537in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.660956in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.687795in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.715004in}}%
\pgfpathlineto{\pgfqpoint{1.698370in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.752623in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.803695in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.852736in}}%
\pgfpathlineto{\pgfqpoint{2.117809in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.911472in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.979754in}}%
\pgfpathlineto{\pgfqpoint{2.429205in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.046189in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.124940in}}%
\pgfpathlineto{\pgfqpoint{2.700763in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.201037in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.285768in}}%
\pgfpathlineto{\pgfqpoint{2.946911in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.374229in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.462994in}}%
\pgfpathlineto{\pgfqpoint{3.173429in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.562435in}}%
\pgfpathlineto{\pgfqpoint{3.386027in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.660484in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.759996in}}%
\pgfpathlineto{\pgfqpoint{3.590086in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.867000in}}%
\pgfpathlineto{\pgfqpoint{3.787039in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.973047in}}%
\pgfpathlineto{\pgfqpoint{3.979361in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.079202in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.135331in}}%
\pgfpathlineto{\pgfqpoint{3.912735in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{2.023091in}}%
\pgfpathlineto{\pgfqpoint{3.725244in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.911031in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{3.532203in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.701795in}}%
\pgfpathlineto{\pgfqpoint{3.332756in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.597585in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.498958in}}%
\pgfpathlineto{\pgfqpoint{3.123499in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.406125in}}%
\pgfpathlineto{\pgfqpoint{2.901329in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.311330in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.229184in}}%
\pgfpathlineto{\pgfqpoint{2.657674in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.146484in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.070064in}}%
\pgfpathlineto{\pgfqpoint{2.389699in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.996898in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.930655in}}%
\pgfpathlineto{\pgfqpoint{2.080637in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.865059in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.817398in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.767727in}}%
\pgfpathlineto{\pgfqpoint{1.656006in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.722777in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.670189in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.626705in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.612950in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.604196in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.598535in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.592863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886348,0.852309,0.672514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739063in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.581530in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.590913in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.605586in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.626592in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.651722in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.679305in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.707232in}}%
\pgfpathlineto{\pgfqpoint{1.740734in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.737520in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.789991in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{2.154981in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.892289in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.962610in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.023233in}}%
\pgfpathlineto{\pgfqpoint{2.468453in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.103395in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.173069in}}%
\pgfpathlineto{\pgfqpoint{2.743805in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.260206in}}%
\pgfpathlineto{\pgfqpoint{2.992493in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.433861in}}%
\pgfpathlineto{\pgfqpoint{3.221889in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.527285in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.619177in}}%
\pgfpathlineto{\pgfqpoint{3.439297in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.721884in}}%
\pgfpathlineto{\pgfqpoint{3.646753in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.822969in}}%
\pgfpathlineto{\pgfqpoint{3.848833in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.923002in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.030117in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.079202in}}%
\pgfpathlineto{\pgfqpoint{3.979361in}{2.064903in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.973047in}}%
\pgfpathlineto{\pgfqpoint{3.787039in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.867000in}}%
\pgfpathlineto{\pgfqpoint{3.590086in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.759996in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.660484in}}%
\pgfpathlineto{\pgfqpoint{3.386027in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.562435in}}%
\pgfpathlineto{\pgfqpoint{3.173429in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.462994in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.374229in}}%
\pgfpathlineto{\pgfqpoint{2.946911in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.285768in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.201037in}}%
\pgfpathlineto{\pgfqpoint{2.700763in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.124940in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.046189in}}%
\pgfpathlineto{\pgfqpoint{2.429205in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.979754in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.911472in}}%
\pgfpathlineto{\pgfqpoint{2.117809in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.852736in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.803695in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.752623in}}%
\pgfpathlineto{\pgfqpoint{1.698370in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.715004in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.687795in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.660956in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.636537in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.616146in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.592863in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.578045in}}%
\pgfpathlineto{\pgfqpoint{0.739063in}{0.579188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896611,0.876780,0.685984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{0.922119in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.579894in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.616647in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.642488in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.670815in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.699460in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.725213in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.828088in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{2.191477in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.945466in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.007827in}}%
\pgfpathlineto{\pgfqpoint{2.505573in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.081851in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{2.784600in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.234644in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.313555in}}%
\pgfpathlineto{\pgfqpoint{3.037315in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.404728in}}%
\pgfpathlineto{\pgfqpoint{3.270348in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.492135in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.586834in}}%
\pgfpathlineto{\pgfqpoint{3.490974in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.683771in}}%
\pgfpathlineto{\pgfqpoint{3.703420in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.778938in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.880839in}}%
\pgfpathlineto{\pgfqpoint{3.909447in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.983440in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.030117in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.923002in}}%
\pgfpathlineto{\pgfqpoint{3.848833in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.822969in}}%
\pgfpathlineto{\pgfqpoint{3.646753in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.721884in}}%
\pgfpathlineto{\pgfqpoint{3.439297in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.619177in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.527285in}}%
\pgfpathlineto{\pgfqpoint{3.221889in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.433861in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{2.992493in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.260206in}}%
\pgfpathlineto{\pgfqpoint{2.743805in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.173069in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.103395in}}%
\pgfpathlineto{\pgfqpoint{2.468453in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.023233in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.962610in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.892289in}}%
\pgfpathlineto{\pgfqpoint{2.154981in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.789991in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.737520in}}%
\pgfpathlineto{\pgfqpoint{1.740734in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.707232in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.679305in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.651722in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.626592in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.605586in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.590913in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.581530in}}%
\pgfpathlineto{\pgfqpoint{0.739063in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.578045in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.574520in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.576439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906762,0.900601,0.699199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.572973in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.576028in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.584467in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.606702in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.633255in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.662325in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.691688in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.718014in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.762585in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.815765in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.863384in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.928321in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{2.542694in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.060306in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.134020in}}%
\pgfpathlineto{\pgfqpoint{2.825394in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.209082in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.290227in}}%
\pgfpathlineto{\pgfqpoint{3.080807in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.375595in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.460250in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.554491in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.645659in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.741407in}}%
\pgfpathlineto{\pgfqpoint{3.759247in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.839887in}}%
\pgfpathlineto{\pgfqpoint{3.969880in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.936764in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.983440in}}%
\pgfpathlineto{\pgfqpoint{3.909447in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.880839in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.778938in}}%
\pgfpathlineto{\pgfqpoint{3.703420in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.683771in}}%
\pgfpathlineto{\pgfqpoint{3.490974in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.586834in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.492135in}}%
\pgfpathlineto{\pgfqpoint{3.270348in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.404728in}}%
\pgfpathlineto{\pgfqpoint{3.037315in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.313555in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.234644in}}%
\pgfpathlineto{\pgfqpoint{2.784600in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.081851in}}%
\pgfpathlineto{\pgfqpoint{2.505573in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{1.007827in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.945466in}}%
\pgfpathlineto{\pgfqpoint{2.191477in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.874467in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.828088in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.725213in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.699460in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.670815in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.642488in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.616647in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.579894in}}%
\pgfpathlineto{\pgfqpoint{0.922119in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.574520in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.572973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915370,0.915370,0.720199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.569508in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.572651in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.577564in}}%
\pgfpathlineto{\pgfqpoint{1.102512in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.624021in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.653836in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.710815in}}%
\pgfpathlineto{\pgfqpoint{1.852266in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.748881in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.803441in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{2.257782in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.977014in}}%
\pgfpathlineto{\pgfqpoint{2.579815in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.038762in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.114496in}}%
\pgfpathlineto{\pgfqpoint{2.866189in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.183520in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.266899in}}%
\pgfpathlineto{\pgfqpoint{3.124299in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.346462in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.433517in}}%
\pgfpathlineto{\pgfqpoint{3.364847in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.522148in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.610058in}}%
\pgfpathlineto{\pgfqpoint{3.593922in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.706088in}}%
\pgfpathlineto{\pgfqpoint{3.814788in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.798935in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.894827in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.936764in}}%
\pgfpathlineto{\pgfqpoint{3.969880in}{1.916332in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.839887in}}%
\pgfpathlineto{\pgfqpoint{3.759247in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.741407in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.645659in}}%
\pgfpathlineto{\pgfqpoint{3.542650in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.554491in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.460250in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.375595in}}%
\pgfpathlineto{\pgfqpoint{3.080807in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.290227in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.209082in}}%
\pgfpathlineto{\pgfqpoint{2.825394in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.134020in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.060306in}}%
\pgfpathlineto{\pgfqpoint{2.542694in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.928321in}}%
\pgfpathlineto{\pgfqpoint{2.224629in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.863384in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.815765in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.762585in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.718014in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.691688in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.662325in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.633255in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.606702in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.584467in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.576028in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.572973in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.567471in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.569508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925311,0.925311,0.756979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.566042in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.569274in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{1.163950in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.586813in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.614788in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.676143in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.703617in}}%
\pgfpathlineto{\pgfqpoint{1.888020in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.735178in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.791117in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.841217in}}%
\pgfpathlineto{\pgfqpoint{2.290935in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.894033in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.961608in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.019932in}}%
\pgfpathlineto{\pgfqpoint{2.616285in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.094971in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{2.905626in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.243571in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.318589in}}%
\pgfpathlineto{\pgfqpoint{3.167517in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.406784in}}%
\pgfpathlineto{\pgfqpoint{3.411563in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.489805in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.580165in}}%
\pgfpathlineto{\pgfqpoint{3.644273in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.670769in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.759901in}}%
\pgfpathlineto{\pgfqpoint{3.870051in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.856581in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.894827in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.798935in}}%
\pgfpathlineto{\pgfqpoint{3.814788in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.706088in}}%
\pgfpathlineto{\pgfqpoint{3.593922in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.610058in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.522148in}}%
\pgfpathlineto{\pgfqpoint{3.364847in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.433517in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.346462in}}%
\pgfpathlineto{\pgfqpoint{3.124299in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.266899in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.183520in}}%
\pgfpathlineto{\pgfqpoint{2.866189in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.114496in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.038762in}}%
\pgfpathlineto{\pgfqpoint{2.579815in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.977014in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{2.257782in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.803441in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.748881in}}%
\pgfpathlineto{\pgfqpoint{1.852266in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.710815in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.683916in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.653836in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.624021in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{1.102512in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.577564in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.572651in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.569508in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.567471in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.563946in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.566042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933752,0.933752,0.787179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.565897in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.571070in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.578471in}}%
\pgfpathlineto{\pgfqpoint{1.221573in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.605554in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.636856in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.668371in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.696418in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{1.921261in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.778794in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.830133in}}%
\pgfpathlineto{\pgfqpoint{2.324087in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.876889in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.946202in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.005998in}}%
\pgfpathlineto{\pgfqpoint{2.651582in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.075447in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.144818in}}%
\pgfpathlineto{\pgfqpoint{2.944184in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.220243in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.297238in}}%
\pgfpathlineto{\pgfqpoint{3.209317in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.380051in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.460594in}}%
\pgfpathlineto{\pgfqpoint{3.457719in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.550273in}}%
\pgfpathlineto{\pgfqpoint{3.694623in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.635450in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.726982in}}%
\pgfpathlineto{\pgfqpoint{3.924428in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.818335in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.856581in}}%
\pgfpathlineto{\pgfqpoint{3.870051in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.759901in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.670769in}}%
\pgfpathlineto{\pgfqpoint{3.644273in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.580165in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.489805in}}%
\pgfpathlineto{\pgfqpoint{3.411563in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.406784in}}%
\pgfpathlineto{\pgfqpoint{3.167517in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.318589in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.243571in}}%
\pgfpathlineto{\pgfqpoint{2.905626in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.094971in}}%
\pgfpathlineto{\pgfqpoint{2.616285in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.019932in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.961608in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.894033in}}%
\pgfpathlineto{\pgfqpoint{2.290935in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.841217in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.791117in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.735178in}}%
\pgfpathlineto{\pgfqpoint{1.888020in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.703617in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.676143in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.614788in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.586813in}}%
\pgfpathlineto{\pgfqpoint{1.163950in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.569274in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.566042in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.563946in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.560421in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.562577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943498,0.943498,0.820934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.559111in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.562520in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.567823in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{1.266660in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.596321in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.628366in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.660599in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.689219in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.718143in}}%
\pgfpathlineto{\pgfqpoint{1.951537in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.766470in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.819050in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{2.355089in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.930795in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.992063in}}%
\pgfpathlineto{\pgfqpoint{2.686879in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.055923in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.126985in}}%
\pgfpathlineto{\pgfqpoint{2.982742in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.196914in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.275886in}}%
\pgfpathlineto{\pgfqpoint{3.251117in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.353318in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.435951in}}%
\pgfpathlineto{\pgfqpoint{3.503060in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.520381in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.604213in}}%
\pgfpathlineto{\pgfqpoint{3.744508in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.694064in}}%
\pgfpathlineto{\pgfqpoint{3.978805in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.780089in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.818335in}}%
\pgfpathlineto{\pgfqpoint{3.924428in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.726982in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.635450in}}%
\pgfpathlineto{\pgfqpoint{3.694623in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.550273in}}%
\pgfpathlineto{\pgfqpoint{3.457719in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.460594in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.380051in}}%
\pgfpathlineto{\pgfqpoint{3.209317in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.297238in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.220243in}}%
\pgfpathlineto{\pgfqpoint{2.944184in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.144818in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.075447in}}%
\pgfpathlineto{\pgfqpoint{2.651582in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.005998in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.946202in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.876889in}}%
\pgfpathlineto{\pgfqpoint{2.324087in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.830133in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.778794in}}%
\pgfpathlineto{\pgfqpoint{1.921261in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.696418in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.668371in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.636856in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.605554in}}%
\pgfpathlineto{\pgfqpoint{1.221573in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.578471in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.571070in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.565897in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.560421in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.556896in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.559111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951777,0.951777,0.848856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.555646in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.559143in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.564576in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.572323in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.587087in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.619876in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.652827in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.711551in}}%
\pgfpathlineto{\pgfqpoint{1.981813in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.754146in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.856742in}}%
\pgfpathlineto{\pgfqpoint{2.386018in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.915389in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.978129in}}%
\pgfpathlineto{\pgfqpoint{2.722175in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.109153in}}%
\pgfpathlineto{\pgfqpoint{3.021300in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.173586in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.254535in}}%
\pgfpathlineto{\pgfqpoint{3.292917in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.326585in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.411307in}}%
\pgfpathlineto{\pgfqpoint{3.548400in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.490489in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.576458in}}%
\pgfpathlineto{\pgfqpoint{3.793996in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.661145in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.746898in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.780089in}}%
\pgfpathlineto{\pgfqpoint{3.978805in}{1.767760in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.694064in}}%
\pgfpathlineto{\pgfqpoint{3.744508in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.604213in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.520381in}}%
\pgfpathlineto{\pgfqpoint{3.503060in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.435951in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.353318in}}%
\pgfpathlineto{\pgfqpoint{3.251117in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.275886in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.196914in}}%
\pgfpathlineto{\pgfqpoint{2.982742in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.126985in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.055923in}}%
\pgfpathlineto{\pgfqpoint{2.686879in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.992063in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.930795in}}%
\pgfpathlineto{\pgfqpoint{2.355089in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.866698in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.819050in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.766470in}}%
\pgfpathlineto{\pgfqpoint{1.951537in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.718143in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.689219in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.660599in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.628366in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.596321in}}%
\pgfpathlineto{\pgfqpoint{1.266660in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.567823in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.562520in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.559111in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.556896in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.553371in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.555646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961342,0.961342,0.880269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.555766in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.561329in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.578773in}}%
\pgfpathlineto{\pgfqpoint{1.355431in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.611387in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.645054in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.704958in}}%
\pgfpathlineto{\pgfqpoint{2.012089in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.741823in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.796882in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.846785in}}%
\pgfpathlineto{\pgfqpoint{2.416947in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.964194in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.019701in}}%
\pgfpathlineto{\pgfqpoint{2.756805in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.091321in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.157280in}}%
\pgfpathlineto{\pgfqpoint{3.058038in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.233184in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.305749in}}%
\pgfpathlineto{\pgfqpoint{3.333503in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.386664in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.462970in}}%
\pgfpathlineto{\pgfqpoint{3.593368in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.548703in}}%
\pgfpathlineto{\pgfqpoint{3.843484in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.628226in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.716113in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.746898in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.661145in}}%
\pgfpathlineto{\pgfqpoint{3.793996in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.576458in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.490489in}}%
\pgfpathlineto{\pgfqpoint{3.548400in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.411307in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.326585in}}%
\pgfpathlineto{\pgfqpoint{3.292917in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.254535in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.173586in}}%
\pgfpathlineto{\pgfqpoint{3.021300in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.109153in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{2.722175in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.978129in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.915389in}}%
\pgfpathlineto{\pgfqpoint{2.386018in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.856742in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.754146in}}%
\pgfpathlineto{\pgfqpoint{1.981813in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.711551in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.652827in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.619876in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.587087in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.572323in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.564576in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.559143in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.555646in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.553371in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.549847in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.552180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970812,0.970812,0.910591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.548715in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.552389in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.558081in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.566175in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.575901in}}%
\pgfpathlineto{\pgfqpoint{1.390802in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.602897in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.637282in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.667623in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{2.042364in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.729499in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.785799in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.836828in}}%
\pgfpathlineto{\pgfqpoint{2.447877in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.884577in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.950260in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.007053in}}%
\pgfpathlineto{\pgfqpoint{2.790478in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.073488in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.141007in}}%
\pgfpathlineto{\pgfqpoint{3.094766in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.211832in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{3.373842in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.362021in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.440157in}}%
\pgfpathlineto{\pgfqpoint{3.637599in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.520948in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.600405in}}%
\pgfpathlineto{\pgfqpoint{3.892226in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.716113in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.628226in}}%
\pgfpathlineto{\pgfqpoint{3.843484in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.548703in}}%
\pgfpathlineto{\pgfqpoint{3.593368in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.462970in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.386664in}}%
\pgfpathlineto{\pgfqpoint{3.333503in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.305749in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.233184in}}%
\pgfpathlineto{\pgfqpoint{3.058038in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.157280in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.091321in}}%
\pgfpathlineto{\pgfqpoint{2.756805in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.019701in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.964194in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{2.416947in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.846785in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.796882in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.741823in}}%
\pgfpathlineto{\pgfqpoint{2.012089in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.704958in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.645054in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.611387in}}%
\pgfpathlineto{\pgfqpoint{1.355431in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.578773in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.561329in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.555766in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.549847in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.548715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978861,0.978861,0.935844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.545249in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.554834in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.563100in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.573029in}}%
\pgfpathlineto{\pgfqpoint{1.426174in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.594407in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.629510in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.691773in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.722638in}}%
\pgfpathlineto{\pgfqpoint{2.070112in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.774715in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.826872in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.872155in}}%
\pgfpathlineto{\pgfqpoint{2.477999in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.936325in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{0.994405in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.055656in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.124734in}}%
\pgfpathlineto{\pgfqpoint{3.131495in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.190481in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.266489in}}%
\pgfpathlineto{\pgfqpoint{3.414180in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{3.681829in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.493193in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.574514in}}%
\pgfpathlineto{\pgfqpoint{3.940686in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{3.892226in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.600405in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.520948in}}%
\pgfpathlineto{\pgfqpoint{3.637599in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.440157in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.362021in}}%
\pgfpathlineto{\pgfqpoint{3.373842in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.211832in}}%
\pgfpathlineto{\pgfqpoint{3.094766in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.141007in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.073488in}}%
\pgfpathlineto{\pgfqpoint{2.790478in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{1.007053in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.950260in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.884577in}}%
\pgfpathlineto{\pgfqpoint{2.447877in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.836828in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.785799in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.729499in}}%
\pgfpathlineto{\pgfqpoint{2.042364in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.667623in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.637282in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.602897in}}%
\pgfpathlineto{\pgfqpoint{1.390802in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.575901in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.566175in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.558081in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.552389in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.548715in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.542797in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.545249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988162,0.988162,0.964417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.541784in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.545635in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.551587in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.560026in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.570157in}}%
\pgfpathlineto{\pgfqpoint{1.461545in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.653226in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.716674in}}%
\pgfpathlineto{\pgfqpoint{2.097443in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.763632in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.816915in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.863172in}}%
\pgfpathlineto{\pgfqpoint{2.507194in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.922391in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{0.981756in}}%
\pgfpathlineto{\pgfqpoint{2.857823in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.037823in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.108461in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{3.167938in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.246859in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.315197in}}%
\pgfpathlineto{\pgfqpoint{3.454078in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.394530in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.466659in}}%
\pgfpathlineto{\pgfqpoint{3.725928in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.548623in}}%
\pgfpathlineto{\pgfqpoint{3.989146in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{3.940686in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.574514in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.493193in}}%
\pgfpathlineto{\pgfqpoint{3.681829in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{3.414180in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.266489in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.190481in}}%
\pgfpathlineto{\pgfqpoint{3.131495in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.124734in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.055656in}}%
\pgfpathlineto{\pgfqpoint{2.824150in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{0.994405in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.936325in}}%
\pgfpathlineto{\pgfqpoint{2.477999in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.872155in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.826872in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.774715in}}%
\pgfpathlineto{\pgfqpoint{2.070112in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.722638in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.691773in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.629510in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.594407in}}%
\pgfpathlineto{\pgfqpoint{1.426174in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.573029in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.563100in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.554834in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.545249in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.542797in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.539272in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.541784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996068,0.996068,0.988265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793262in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.542258in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.548340in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.556952in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.567285in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.578636in}}%
\pgfpathlineto{\pgfqpoint{1.495750in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.613966in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.646027in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.678588in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.710710in}}%
\pgfpathlineto{\pgfqpoint{2.124775in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.854188in}}%
\pgfpathlineto{\pgfqpoint{2.536388in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.908456in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{0.969108in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.021707in}}%
\pgfpathlineto{\pgfqpoint{2.890919in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{3.203267in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.297072in}}%
\pgfpathlineto{\pgfqpoint{3.493251in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.371717in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.445450in}}%
\pgfpathlineto{\pgfqpoint{3.769456in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.522732in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.598540in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{1.623755in}}%
\pgfpathlineto{\pgfqpoint{3.989146in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{1.548623in}}%
\pgfpathlineto{\pgfqpoint{3.725928in}{1.470617in}}%
\pgfpathlineto{\pgfqpoint{3.717805in}{1.466659in}}%
\pgfpathlineto{\pgfqpoint{3.578541in}{1.394530in}}%
\pgfpathlineto{\pgfqpoint{3.454078in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{1.315197in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{1.246859in}}%
\pgfpathlineto{\pgfqpoint{3.167938in}{1.173474in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{1.108461in}}%
\pgfpathlineto{\pgfqpoint{2.882222in}{1.037823in}}%
\pgfpathlineto{\pgfqpoint{2.857823in}{1.024903in}}%
\pgfpathlineto{\pgfqpoint{2.742958in}{0.981756in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{0.922391in}}%
\pgfpathlineto{\pgfqpoint{2.507194in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{2.464430in}{0.863172in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{0.816915in}}%
\pgfpathlineto{\pgfqpoint{2.185902in}{0.763632in}}%
\pgfpathlineto{\pgfqpoint{2.097443in}{0.727760in}}%
\pgfpathlineto{\pgfqpoint{2.046638in}{0.716674in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.653226in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{1.461545in}{0.579188in}}%
\pgfpathlineto{\pgfqpoint{1.350318in}{0.570157in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{0.560026in}}%
\pgfpathlineto{\pgfqpoint{1.071790in}{0.551587in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.545635in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.541784in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.539272in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{0.535747in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{0.538318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923973in}{2.316910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952973in}{2.319453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205428in}{1.972718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938417in}{1.936818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850251in}{1.910624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310392in}{2.603534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972657in}{2.062657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205767in}{2.019629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892830in}{2.510519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.653998in}{0.430617in}}{\pgfqpoint{3.342335in}{3.565717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111514in}{2.494990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980517in}{2.133886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311687in}{2.468331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114468in}{2.288043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099634in}{1.967398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036944in}{2.608400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752534in}{2.081537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375074in}{2.330668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113311in}{2.643622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017425in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017425in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414613in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414613in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811800in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811800in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208988in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208988in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606176in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606176in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003364in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003364in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400552in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400552in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797739in}{0.430617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797739in,y=0.333394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325166in,y=0.191419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \theta_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653998in}{0.777284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.743526in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653998in}{1.272522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.238764in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653998in}{1.767760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.734003in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653998in}{2.262999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.229241in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653998in}{2.758237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.724480in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653998in}{3.253476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=3.219718in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653998in}{3.748714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=3.714956in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0014}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=2.213475in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha\theta_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653998in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{0.653998in}{3.996333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996333in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.996333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653998in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{0.430617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653998in}{3.996333in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{3.996333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191605in}{3.647414in}}%
\pgfpathlineto{\pgfqpoint{3.928278in}{3.647414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947722in}{3.647414in}}{\pgfqpoint{3.947722in}{3.666858in}}%
\pgfpathlineto{\pgfqpoint{3.947722in}{3.928278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947722in}{3.947722in}}{\pgfqpoint{3.928278in}{3.947722in}}%
\pgfpathlineto{\pgfqpoint{3.191605in}{3.947722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.172161in}{3.947722in}}{\pgfqpoint{3.172161in}{3.928278in}}%
\pgfpathlineto{\pgfqpoint{3.172161in}{3.666858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.172161in}{3.647414in}}{\pgfqpoint{3.191605in}{3.647414in}}%
\pgfpathlineto{\pgfqpoint{3.191605in}{3.647414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308272in}{3.866299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483272in,y=3.840778in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont reverse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308272in}{3.730728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483272in,y=3.705207in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont standard}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/single_sample_with_simulations_vs_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/terh_fl/.conda/envs/nnunet_mamb/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/terh_fl/.conda/envs/nnunet_mamb/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/terh_fl/.conda/envs/nnunet_mamb/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.151000in}{4.100667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.151000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.151000in}{4.100667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.100667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{3.965667in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{3.965667in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{2.510611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760340in}{2.510611in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540538in}{2.510611in}}{\pgfqpoint{3.178162in}{3.896378in}}{%
\pgfpathmoveto{\pgfqpoint{0.540538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.542736in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.544934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.547132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.549330in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.553726in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.558122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.560321in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.562519in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.564717in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.566915in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.569113in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.571311in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.573509in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.575707in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.577905in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.580103in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.582301in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.586697in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.588895in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.591093in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.593291in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.597687in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.602083in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.604281in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.608677in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.610875in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.613073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.615271in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.619667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.621865in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.628459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.632855in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.635053in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.637251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.641647in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.643845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.646043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.648241in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.652637in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.654835in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.657033in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.663627in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.665825in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.668023in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.670221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.676816in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.679014in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.681212in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.687806in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.690004in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.692202in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.696598in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.698796in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.705390in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.707588in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.709786in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.711984in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.714182in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.718578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.720776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.722974in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.725172in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.729568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.731766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.733964in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.736162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.740558in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.744954in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.747152in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.751548in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.753746in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.758142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.762538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.764736in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.766934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.769132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.773528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.775726in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.777924in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.780122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.782320in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.784518in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.788915in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.793311in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.795509in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.797707in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.799905in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.802103in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.806499in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.808697in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.810895in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.817489in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.819687in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.821885in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.824083in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.826281in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.828479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.830677in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.832875in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.835073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.843865in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.846063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.848261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.850459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.852657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.854855in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.863647in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.865845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.868043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.870241in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.874637in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.876835in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.879033in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.883429in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.885627in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.887825in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.890023in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.896617in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.901014in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.903212in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.905410in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.907608in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.909806in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.912004in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.916400in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.918598in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.920796in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.922994in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.927390in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.931786in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.933984in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.938380in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.940578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.942776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.944974in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.951568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.953766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.955964in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.960360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.962558in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.971350in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.973548in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.975746in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.977944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{2.516996in}}%
\pgfpathlineto{\pgfqpoint{0.984538in}{2.523382in}}%
\pgfpathlineto{\pgfqpoint{0.986736in}{2.529767in}}%
\pgfpathlineto{\pgfqpoint{0.988934in}{2.536152in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{2.542537in}}%
\pgfpathlineto{\pgfqpoint{0.993330in}{2.548922in}}%
\pgfpathlineto{\pgfqpoint{0.995528in}{2.555307in}}%
\pgfpathlineto{\pgfqpoint{0.997726in}{2.561693in}}%
\pgfpathlineto{\pgfqpoint{0.999924in}{2.568078in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{2.574463in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{2.580848in}}%
\pgfpathlineto{\pgfqpoint{1.006518in}{2.587233in}}%
\pgfpathlineto{\pgfqpoint{1.008716in}{2.593619in}}%
\pgfpathlineto{\pgfqpoint{1.010914in}{2.600004in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{2.606389in}}%
\pgfpathlineto{\pgfqpoint{1.015311in}{2.612774in}}%
\pgfpathlineto{\pgfqpoint{1.017509in}{2.619159in}}%
\pgfpathlineto{\pgfqpoint{1.019707in}{2.625545in}}%
\pgfpathlineto{\pgfqpoint{1.021905in}{2.631930in}}%
\pgfpathlineto{\pgfqpoint{1.024103in}{2.638315in}}%
\pgfpathlineto{\pgfqpoint{1.026301in}{2.644700in}}%
\pgfpathlineto{\pgfqpoint{1.028499in}{2.651085in}}%
\pgfpathlineto{\pgfqpoint{1.030697in}{2.657471in}}%
\pgfpathlineto{\pgfqpoint{1.032895in}{2.663856in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{2.670241in}}%
\pgfpathlineto{\pgfqpoint{1.037291in}{2.676626in}}%
\pgfpathlineto{\pgfqpoint{1.039489in}{2.683011in}}%
\pgfpathlineto{\pgfqpoint{1.041687in}{2.689397in}}%
\pgfpathlineto{\pgfqpoint{1.043885in}{2.695782in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{2.702167in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{2.708552in}}%
\pgfpathlineto{\pgfqpoint{1.050479in}{2.714937in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{2.721323in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{2.727708in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{2.734093in}}%
\pgfpathlineto{\pgfqpoint{1.059271in}{2.740478in}}%
\pgfpathlineto{\pgfqpoint{1.061469in}{2.746863in}}%
\pgfpathlineto{\pgfqpoint{1.063667in}{2.753249in}}%
\pgfpathlineto{\pgfqpoint{1.065865in}{2.759634in}}%
\pgfpathlineto{\pgfqpoint{1.068063in}{2.766019in}}%
\pgfpathlineto{\pgfqpoint{1.070261in}{2.772404in}}%
\pgfpathlineto{\pgfqpoint{1.072459in}{2.778789in}}%
\pgfpathlineto{\pgfqpoint{1.074657in}{2.785175in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{2.791560in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{2.797945in}}%
\pgfpathlineto{\pgfqpoint{1.081251in}{2.804330in}}%
\pgfpathlineto{\pgfqpoint{1.083449in}{2.810715in}}%
\pgfpathlineto{\pgfqpoint{1.085647in}{2.817101in}}%
\pgfpathlineto{\pgfqpoint{1.087845in}{2.823486in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{2.829871in}}%
\pgfpathlineto{\pgfqpoint{1.092241in}{2.836256in}}%
\pgfpathlineto{\pgfqpoint{1.094439in}{2.842641in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{2.849027in}}%
\pgfpathlineto{\pgfqpoint{1.098835in}{2.855412in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{2.861797in}}%
\pgfpathlineto{\pgfqpoint{1.103231in}{2.868182in}}%
\pgfpathlineto{\pgfqpoint{1.105429in}{2.874567in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{2.880952in}}%
\pgfpathlineto{\pgfqpoint{1.109825in}{2.887338in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{2.893723in}}%
\pgfpathlineto{\pgfqpoint{1.114221in}{2.900108in}}%
\pgfpathlineto{\pgfqpoint{1.116419in}{2.906493in}}%
\pgfpathlineto{\pgfqpoint{1.118617in}{2.912878in}}%
\pgfpathlineto{\pgfqpoint{1.120815in}{2.919264in}}%
\pgfpathlineto{\pgfqpoint{1.123013in}{2.925649in}}%
\pgfpathlineto{\pgfqpoint{1.125212in}{2.932034in}}%
\pgfpathlineto{\pgfqpoint{1.127410in}{2.938419in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{2.944804in}}%
\pgfpathlineto{\pgfqpoint{1.131806in}{2.951190in}}%
\pgfpathlineto{\pgfqpoint{1.134004in}{2.957575in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{2.963960in}}%
\pgfpathlineto{\pgfqpoint{1.138400in}{2.970345in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{2.976730in}}%
\pgfpathlineto{\pgfqpoint{1.142796in}{2.983116in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{2.989501in}}%
\pgfpathlineto{\pgfqpoint{1.147192in}{2.995886in}}%
\pgfpathlineto{\pgfqpoint{1.149390in}{3.002271in}}%
\pgfpathlineto{\pgfqpoint{1.151588in}{3.008656in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{3.015042in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{3.021427in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{3.026527in}}%
\pgfpathlineto{\pgfqpoint{1.160380in}{3.032896in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{3.039265in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{3.045635in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{3.051505in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{3.055016in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{3.057132in}}%
\pgfpathlineto{\pgfqpoint{1.173568in}{3.059855in}}%
\pgfpathlineto{\pgfqpoint{1.175766in}{3.062706in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{3.063482in}}%
\pgfpathlineto{\pgfqpoint{1.180162in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{1.182360in}{3.067992in}}%
\pgfpathlineto{\pgfqpoint{1.184558in}{3.068535in}}%
\pgfpathlineto{\pgfqpoint{1.186756in}{3.070020in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{3.069522in}}%
\pgfpathlineto{\pgfqpoint{1.191152in}{3.070496in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{3.069781in}}%
\pgfpathlineto{\pgfqpoint{1.195548in}{3.068523in}}%
\pgfpathlineto{\pgfqpoint{1.197746in}{3.068055in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{3.065883in}}%
\pgfpathlineto{\pgfqpoint{1.202142in}{3.066052in}}%
\pgfpathlineto{\pgfqpoint{1.204340in}{3.063571in}}%
\pgfpathlineto{\pgfqpoint{1.206538in}{3.063703in}}%
\pgfpathlineto{\pgfqpoint{1.208736in}{3.061716in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{3.058876in}}%
\pgfpathlineto{\pgfqpoint{1.213132in}{3.057184in}}%
\pgfpathlineto{\pgfqpoint{1.215330in}{3.056846in}}%
\pgfpathlineto{\pgfqpoint{1.217528in}{3.057040in}}%
\pgfpathlineto{\pgfqpoint{1.219726in}{3.055529in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{3.053237in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{3.053284in}}%
\pgfpathlineto{\pgfqpoint{1.226320in}{3.051184in}}%
\pgfpathlineto{\pgfqpoint{1.228518in}{3.048956in}}%
\pgfpathlineto{\pgfqpoint{1.230716in}{3.047886in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{3.049807in}}%
\pgfpathlineto{\pgfqpoint{1.235112in}{3.047800in}}%
\pgfpathlineto{\pgfqpoint{1.237310in}{3.046679in}}%
\pgfpathlineto{\pgfqpoint{1.239509in}{3.044804in}}%
\pgfpathlineto{\pgfqpoint{1.241707in}{3.043447in}}%
\pgfpathlineto{\pgfqpoint{1.243905in}{3.045229in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{3.043711in}}%
\pgfpathlineto{\pgfqpoint{1.248301in}{3.042826in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{3.042897in}}%
\pgfpathlineto{\pgfqpoint{1.252697in}{3.039003in}}%
\pgfpathlineto{\pgfqpoint{1.254895in}{3.038271in}}%
\pgfpathlineto{\pgfqpoint{1.257093in}{3.036762in}}%
\pgfpathlineto{\pgfqpoint{1.259291in}{3.035367in}}%
\pgfpathlineto{\pgfqpoint{1.261489in}{3.031357in}}%
\pgfpathlineto{\pgfqpoint{1.263687in}{3.031292in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{3.030330in}}%
\pgfpathlineto{\pgfqpoint{1.268083in}{3.027474in}}%
\pgfpathlineto{\pgfqpoint{1.270281in}{3.030834in}}%
\pgfpathlineto{\pgfqpoint{1.272479in}{3.033500in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{3.029242in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{3.025630in}}%
\pgfpathlineto{\pgfqpoint{1.279073in}{3.027029in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{3.025307in}}%
\pgfpathlineto{\pgfqpoint{1.283469in}{3.024034in}}%
\pgfpathlineto{\pgfqpoint{1.285667in}{3.024105in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{3.021817in}}%
\pgfpathlineto{\pgfqpoint{1.290063in}{3.023190in}}%
\pgfpathlineto{\pgfqpoint{1.292261in}{3.023933in}}%
\pgfpathlineto{\pgfqpoint{1.294459in}{3.023611in}}%
\pgfpathlineto{\pgfqpoint{1.296657in}{3.021262in}}%
\pgfpathlineto{\pgfqpoint{1.298855in}{3.019950in}}%
\pgfpathlineto{\pgfqpoint{1.301053in}{3.016638in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{3.017735in}}%
\pgfpathlineto{\pgfqpoint{1.305449in}{3.015579in}}%
\pgfpathlineto{\pgfqpoint{1.307647in}{3.015045in}}%
\pgfpathlineto{\pgfqpoint{1.309845in}{3.014153in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{3.011701in}}%
\pgfpathlineto{\pgfqpoint{1.314241in}{3.011144in}}%
\pgfpathlineto{\pgfqpoint{1.316439in}{3.010080in}}%
\pgfpathlineto{\pgfqpoint{1.318637in}{3.010761in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{3.007567in}}%
\pgfpathlineto{\pgfqpoint{1.323033in}{3.005884in}}%
\pgfpathlineto{\pgfqpoint{1.325231in}{3.003423in}}%
\pgfpathlineto{\pgfqpoint{1.327429in}{3.003728in}}%
\pgfpathlineto{\pgfqpoint{1.329627in}{3.004154in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{3.004697in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{3.001148in}}%
\pgfpathlineto{\pgfqpoint{1.336221in}{3.003200in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{3.002909in}}%
\pgfpathlineto{\pgfqpoint{1.340617in}{3.002056in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{3.001512in}}%
\pgfpathlineto{\pgfqpoint{1.345013in}{3.002497in}}%
\pgfpathlineto{\pgfqpoint{1.347211in}{3.001565in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{3.000137in}}%
\pgfpathlineto{\pgfqpoint{1.351608in}{2.998759in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{3.001125in}}%
\pgfpathlineto{\pgfqpoint{1.356004in}{2.996673in}}%
\pgfpathlineto{\pgfqpoint{1.358202in}{2.996815in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{2.994702in}}%
\pgfpathlineto{\pgfqpoint{1.362598in}{2.993464in}}%
\pgfpathlineto{\pgfqpoint{1.364796in}{2.992633in}}%
\pgfpathlineto{\pgfqpoint{1.366994in}{2.991358in}}%
\pgfpathlineto{\pgfqpoint{1.369192in}{2.992001in}}%
\pgfpathlineto{\pgfqpoint{1.371390in}{2.989360in}}%
\pgfpathlineto{\pgfqpoint{1.373588in}{2.988016in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{2.985347in}}%
\pgfpathlineto{\pgfqpoint{1.377984in}{2.985974in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{2.983313in}}%
\pgfpathlineto{\pgfqpoint{1.382380in}{2.987267in}}%
\pgfpathlineto{\pgfqpoint{1.384578in}{2.984562in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{2.981874in}}%
\pgfpathlineto{\pgfqpoint{1.388974in}{2.981306in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{2.977753in}}%
\pgfpathlineto{\pgfqpoint{1.393370in}{2.978236in}}%
\pgfpathlineto{\pgfqpoint{1.395568in}{2.979472in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{2.974143in}}%
\pgfpathlineto{\pgfqpoint{1.399964in}{2.974087in}}%
\pgfpathlineto{\pgfqpoint{1.402162in}{2.973408in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{2.972515in}}%
\pgfpathlineto{\pgfqpoint{1.406558in}{2.967366in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{2.971282in}}%
\pgfpathlineto{\pgfqpoint{1.410954in}{2.970103in}}%
\pgfpathlineto{\pgfqpoint{1.413152in}{2.972254in}}%
\pgfpathlineto{\pgfqpoint{1.415350in}{2.970621in}}%
\pgfpathlineto{\pgfqpoint{1.417548in}{2.971976in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{2.967678in}}%
\pgfpathlineto{\pgfqpoint{1.421944in}{2.970336in}}%
\pgfpathlineto{\pgfqpoint{1.424142in}{2.969341in}}%
\pgfpathlineto{\pgfqpoint{1.426340in}{2.972348in}}%
\pgfpathlineto{\pgfqpoint{1.428538in}{2.973379in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{2.972211in}}%
\pgfpathlineto{\pgfqpoint{1.432934in}{2.973654in}}%
\pgfpathlineto{\pgfqpoint{1.435132in}{2.973215in}}%
\pgfpathlineto{\pgfqpoint{1.437330in}{2.971540in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{2.971501in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{2.970356in}}%
\pgfpathlineto{\pgfqpoint{1.443924in}{2.970964in}}%
\pgfpathlineto{\pgfqpoint{1.446122in}{2.971157in}}%
\pgfpathlineto{\pgfqpoint{1.448320in}{2.970794in}}%
\pgfpathlineto{\pgfqpoint{1.450518in}{2.970181in}}%
\pgfpathlineto{\pgfqpoint{1.452716in}{2.970961in}}%
\pgfpathlineto{\pgfqpoint{1.454914in}{2.970315in}}%
\pgfpathlineto{\pgfqpoint{1.457112in}{2.970767in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{2.969899in}}%
\pgfpathlineto{\pgfqpoint{1.461508in}{2.970530in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{2.969619in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{2.970502in}}%
\pgfpathlineto{\pgfqpoint{1.468103in}{2.968681in}}%
\pgfpathlineto{\pgfqpoint{1.470301in}{2.967785in}}%
\pgfpathlineto{\pgfqpoint{1.472499in}{2.970207in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{2.969263in}}%
\pgfpathlineto{\pgfqpoint{1.476895in}{2.969344in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{2.972687in}}%
\pgfpathlineto{\pgfqpoint{1.481291in}{2.973864in}}%
\pgfpathlineto{\pgfqpoint{1.483489in}{2.973710in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{2.971857in}}%
\pgfpathlineto{\pgfqpoint{1.487885in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{1.490083in}{2.974222in}}%
\pgfpathlineto{\pgfqpoint{1.492281in}{2.973303in}}%
\pgfpathlineto{\pgfqpoint{1.494479in}{2.969644in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{2.970285in}}%
\pgfpathlineto{\pgfqpoint{1.498875in}{2.973138in}}%
\pgfpathlineto{\pgfqpoint{1.501073in}{2.970578in}}%
\pgfpathlineto{\pgfqpoint{1.503271in}{2.971029in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{2.970527in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{2.970383in}}%
\pgfpathlineto{\pgfqpoint{1.509865in}{2.971045in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{2.971810in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{2.970891in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{2.972898in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{2.973291in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{2.974273in}}%
\pgfpathlineto{\pgfqpoint{1.523053in}{2.972721in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{2.976199in}}%
\pgfpathlineto{\pgfqpoint{1.527449in}{2.974022in}}%
\pgfpathlineto{\pgfqpoint{1.529647in}{2.972509in}}%
\pgfpathlineto{\pgfqpoint{1.531845in}{2.970714in}}%
\pgfpathlineto{\pgfqpoint{1.534043in}{2.970535in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{2.971360in}}%
\pgfpathlineto{\pgfqpoint{1.538439in}{2.971531in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{2.973753in}}%
\pgfpathlineto{\pgfqpoint{1.542835in}{2.972473in}}%
\pgfpathlineto{\pgfqpoint{1.545033in}{2.972957in}}%
\pgfpathlineto{\pgfqpoint{1.547231in}{2.972142in}}%
\pgfpathlineto{\pgfqpoint{1.549429in}{2.968474in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{2.971558in}}%
\pgfpathlineto{\pgfqpoint{1.553825in}{2.973749in}}%
\pgfpathlineto{\pgfqpoint{1.556023in}{2.972377in}}%
\pgfpathlineto{\pgfqpoint{1.558221in}{2.974360in}}%
\pgfpathlineto{\pgfqpoint{1.560419in}{2.974641in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{2.973576in}}%
\pgfpathlineto{\pgfqpoint{1.564815in}{2.973142in}}%
\pgfpathlineto{\pgfqpoint{1.567013in}{2.972449in}}%
\pgfpathlineto{\pgfqpoint{1.569211in}{2.973046in}}%
\pgfpathlineto{\pgfqpoint{1.571409in}{2.972831in}}%
\pgfpathlineto{\pgfqpoint{1.573607in}{2.971430in}}%
\pgfpathlineto{\pgfqpoint{1.575805in}{2.976076in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{2.972894in}}%
\pgfpathlineto{\pgfqpoint{1.580202in}{2.971291in}}%
\pgfpathlineto{\pgfqpoint{1.582400in}{2.972311in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{2.974718in}}%
\pgfpathlineto{\pgfqpoint{1.586796in}{2.976200in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{2.976669in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{2.975575in}}%
\pgfpathlineto{\pgfqpoint{1.593390in}{2.975118in}}%
\pgfpathlineto{\pgfqpoint{1.595588in}{2.971453in}}%
\pgfpathlineto{\pgfqpoint{1.597786in}{2.973352in}}%
\pgfpathlineto{\pgfqpoint{1.599984in}{2.974414in}}%
\pgfpathlineto{\pgfqpoint{1.602182in}{2.974707in}}%
\pgfpathlineto{\pgfqpoint{1.604380in}{2.976016in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{2.976418in}}%
\pgfpathlineto{\pgfqpoint{1.608776in}{2.975587in}}%
\pgfpathlineto{\pgfqpoint{1.610974in}{2.975728in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{2.977764in}}%
\pgfpathlineto{\pgfqpoint{1.615370in}{2.977961in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{2.978819in}}%
\pgfpathlineto{\pgfqpoint{1.619766in}{2.977772in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{2.974882in}}%
\pgfpathlineto{\pgfqpoint{1.624162in}{2.979002in}}%
\pgfpathlineto{\pgfqpoint{1.626360in}{2.977709in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{2.976597in}}%
\pgfpathlineto{\pgfqpoint{1.630756in}{2.976006in}}%
\pgfpathlineto{\pgfqpoint{1.632954in}{2.977770in}}%
\pgfpathlineto{\pgfqpoint{1.635152in}{2.978795in}}%
\pgfpathlineto{\pgfqpoint{1.637350in}{2.974206in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{2.978774in}}%
\pgfpathlineto{\pgfqpoint{1.641746in}{2.980322in}}%
\pgfpathlineto{\pgfqpoint{1.643944in}{2.983115in}}%
\pgfpathlineto{\pgfqpoint{1.646142in}{2.981868in}}%
\pgfpathlineto{\pgfqpoint{1.648340in}{2.984673in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{2.987377in}}%
\pgfpathlineto{\pgfqpoint{1.652736in}{2.990034in}}%
\pgfpathlineto{\pgfqpoint{1.654934in}{2.994885in}}%
\pgfpathlineto{\pgfqpoint{1.657132in}{2.996791in}}%
\pgfpathlineto{\pgfqpoint{1.659330in}{3.001822in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{3.002805in}}%
\pgfpathlineto{\pgfqpoint{1.663726in}{3.005677in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{3.009320in}}%
\pgfpathlineto{\pgfqpoint{1.668122in}{3.014316in}}%
\pgfpathlineto{\pgfqpoint{1.670320in}{3.013173in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{3.017536in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{3.018547in}}%
\pgfpathlineto{\pgfqpoint{1.676914in}{3.022505in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{3.024551in}}%
\pgfpathlineto{\pgfqpoint{1.681310in}{3.026213in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{3.027461in}}%
\pgfpathlineto{\pgfqpoint{1.685706in}{3.027495in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{3.031127in}}%
\pgfpathlineto{\pgfqpoint{1.690103in}{3.032087in}}%
\pgfpathlineto{\pgfqpoint{1.692301in}{3.035695in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{3.035647in}}%
\pgfpathlineto{\pgfqpoint{1.696697in}{3.037248in}}%
\pgfpathlineto{\pgfqpoint{1.698895in}{3.041256in}}%
\pgfpathlineto{\pgfqpoint{1.701093in}{3.045005in}}%
\pgfpathlineto{\pgfqpoint{1.703291in}{3.048166in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{3.044697in}}%
\pgfpathlineto{\pgfqpoint{1.707687in}{3.046947in}}%
\pgfpathlineto{\pgfqpoint{1.709885in}{3.053520in}}%
\pgfpathlineto{\pgfqpoint{1.712083in}{3.055851in}}%
\pgfpathlineto{\pgfqpoint{1.714281in}{3.056364in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{3.057993in}}%
\pgfpathlineto{\pgfqpoint{1.718677in}{3.057435in}}%
\pgfpathlineto{\pgfqpoint{1.720875in}{3.058406in}}%
\pgfpathlineto{\pgfqpoint{1.723073in}{3.061705in}}%
\pgfpathlineto{\pgfqpoint{1.725271in}{3.064673in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{3.068476in}}%
\pgfpathlineto{\pgfqpoint{1.729667in}{3.072132in}}%
\pgfpathlineto{\pgfqpoint{1.731865in}{3.074178in}}%
\pgfpathlineto{\pgfqpoint{1.734063in}{3.078155in}}%
\pgfpathlineto{\pgfqpoint{1.736261in}{3.080280in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{3.079279in}}%
\pgfpathlineto{\pgfqpoint{1.740657in}{3.083192in}}%
\pgfpathlineto{\pgfqpoint{1.742855in}{3.087998in}}%
\pgfpathlineto{\pgfqpoint{1.745053in}{3.087458in}}%
\pgfpathlineto{\pgfqpoint{1.747251in}{3.094949in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{3.095182in}}%
\pgfpathlineto{\pgfqpoint{1.751647in}{3.097384in}}%
\pgfpathlineto{\pgfqpoint{1.753845in}{3.102940in}}%
\pgfpathlineto{\pgfqpoint{1.756043in}{3.100558in}}%
\pgfpathlineto{\pgfqpoint{1.758241in}{3.104261in}}%
\pgfpathlineto{\pgfqpoint{1.760439in}{3.101939in}}%
\pgfpathlineto{\pgfqpoint{1.762637in}{3.098994in}}%
\pgfpathlineto{\pgfqpoint{1.764835in}{3.104897in}}%
\pgfpathlineto{\pgfqpoint{1.767033in}{3.107814in}}%
\pgfpathlineto{\pgfqpoint{1.769231in}{3.107551in}}%
\pgfpathlineto{\pgfqpoint{1.771429in}{3.112226in}}%
\pgfpathlineto{\pgfqpoint{1.773627in}{3.116420in}}%
\pgfpathlineto{\pgfqpoint{1.775825in}{3.118771in}}%
\pgfpathlineto{\pgfqpoint{1.778023in}{3.123921in}}%
\pgfpathlineto{\pgfqpoint{1.780221in}{3.125494in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{3.128384in}}%
\pgfpathlineto{\pgfqpoint{1.784617in}{3.132300in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{3.135304in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{3.132305in}}%
\pgfpathlineto{\pgfqpoint{1.791211in}{3.132822in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{3.135175in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{3.135423in}}%
\pgfpathlineto{\pgfqpoint{1.797805in}{3.138036in}}%
\pgfpathlineto{\pgfqpoint{1.800003in}{3.142988in}}%
\pgfpathlineto{\pgfqpoint{1.802201in}{3.147250in}}%
\pgfpathlineto{\pgfqpoint{1.804400in}{3.149973in}}%
\pgfpathlineto{\pgfqpoint{1.806598in}{3.150103in}}%
\pgfpathlineto{\pgfqpoint{1.808796in}{3.153978in}}%
\pgfpathlineto{\pgfqpoint{1.810994in}{3.156723in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{3.160218in}}%
\pgfpathlineto{\pgfqpoint{1.815390in}{3.161087in}}%
\pgfpathlineto{\pgfqpoint{1.817588in}{3.161547in}}%
\pgfpathlineto{\pgfqpoint{1.819786in}{3.161725in}}%
\pgfpathlineto{\pgfqpoint{1.821984in}{3.164073in}}%
\pgfpathlineto{\pgfqpoint{1.824182in}{3.165218in}}%
\pgfpathlineto{\pgfqpoint{1.826380in}{3.169140in}}%
\pgfpathlineto{\pgfqpoint{1.828578in}{3.173398in}}%
\pgfpathlineto{\pgfqpoint{1.830776in}{3.178885in}}%
\pgfpathlineto{\pgfqpoint{1.832974in}{3.177358in}}%
\pgfpathlineto{\pgfqpoint{1.835172in}{3.179779in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{3.180740in}}%
\pgfpathlineto{\pgfqpoint{1.839568in}{3.183914in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{3.181402in}}%
\pgfpathlineto{\pgfqpoint{1.843964in}{3.187943in}}%
\pgfpathlineto{\pgfqpoint{1.846162in}{3.188164in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{3.193797in}}%
\pgfpathlineto{\pgfqpoint{1.850558in}{3.195571in}}%
\pgfpathlineto{\pgfqpoint{1.852756in}{3.200900in}}%
\pgfpathlineto{\pgfqpoint{1.854954in}{3.204054in}}%
\pgfpathlineto{\pgfqpoint{1.857152in}{3.202561in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{3.204206in}}%
\pgfpathlineto{\pgfqpoint{1.861548in}{3.205333in}}%
\pgfpathlineto{\pgfqpoint{1.863746in}{3.210338in}}%
\pgfpathlineto{\pgfqpoint{1.865944in}{3.209857in}}%
\pgfpathlineto{\pgfqpoint{1.868142in}{3.213698in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{3.216353in}}%
\pgfpathlineto{\pgfqpoint{1.872538in}{3.217395in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{3.222681in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{3.224495in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{3.225627in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{3.222882in}}%
\pgfpathlineto{\pgfqpoint{1.883528in}{3.229050in}}%
\pgfpathlineto{\pgfqpoint{1.885726in}{3.226162in}}%
\pgfpathlineto{\pgfqpoint{1.887924in}{3.229632in}}%
\pgfpathlineto{\pgfqpoint{1.890122in}{3.232886in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{3.228401in}}%
\pgfpathlineto{\pgfqpoint{1.894518in}{3.228744in}}%
\pgfpathlineto{\pgfqpoint{1.896716in}{3.231109in}}%
\pgfpathlineto{\pgfqpoint{1.898914in}{3.235743in}}%
\pgfpathlineto{\pgfqpoint{1.901112in}{3.237006in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{3.241447in}}%
\pgfpathlineto{\pgfqpoint{1.905508in}{3.242847in}}%
\pgfpathlineto{\pgfqpoint{1.907706in}{3.242746in}}%
\pgfpathlineto{\pgfqpoint{1.909904in}{3.243227in}}%
\pgfpathlineto{\pgfqpoint{1.912102in}{3.249016in}}%
\pgfpathlineto{\pgfqpoint{1.914300in}{3.250064in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{3.251108in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{3.248567in}}%
\pgfpathlineto{\pgfqpoint{1.920895in}{3.252925in}}%
\pgfpathlineto{\pgfqpoint{1.923093in}{3.253583in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{3.253728in}}%
\pgfpathlineto{\pgfqpoint{1.927489in}{3.257684in}}%
\pgfpathlineto{\pgfqpoint{1.929687in}{3.257144in}}%
\pgfpathlineto{\pgfqpoint{1.931885in}{3.263048in}}%
\pgfpathlineto{\pgfqpoint{1.934083in}{3.262001in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{3.265404in}}%
\pgfpathlineto{\pgfqpoint{1.938479in}{3.262877in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{3.267666in}}%
\pgfpathlineto{\pgfqpoint{1.942875in}{3.268712in}}%
\pgfpathlineto{\pgfqpoint{1.945073in}{3.268584in}}%
\pgfpathlineto{\pgfqpoint{1.947271in}{3.268988in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{3.266634in}}%
\pgfpathlineto{\pgfqpoint{1.951667in}{3.269836in}}%
\pgfpathlineto{\pgfqpoint{1.953865in}{3.271049in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{3.275665in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{3.270238in}}%
\pgfpathlineto{\pgfqpoint{1.960459in}{3.273164in}}%
\pgfpathlineto{\pgfqpoint{1.962657in}{3.273539in}}%
\pgfpathlineto{\pgfqpoint{1.964855in}{3.273289in}}%
\pgfpathlineto{\pgfqpoint{1.967053in}{3.279047in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{3.278702in}}%
\pgfpathlineto{\pgfqpoint{1.971449in}{3.279364in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{3.279681in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{3.279681in}}%
\pgfpathlineto{\pgfqpoint{1.978043in}{3.283444in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{3.286089in}}%
\pgfpathlineto{\pgfqpoint{1.982439in}{3.288184in}}%
\pgfpathlineto{\pgfqpoint{1.984637in}{3.287340in}}%
\pgfpathlineto{\pgfqpoint{1.986835in}{3.293222in}}%
\pgfpathlineto{\pgfqpoint{1.989033in}{3.286982in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{3.287809in}}%
\pgfpathlineto{\pgfqpoint{1.993429in}{3.290511in}}%
\pgfpathlineto{\pgfqpoint{1.995627in}{3.288394in}}%
\pgfpathlineto{\pgfqpoint{1.997825in}{3.290430in}}%
\pgfpathlineto{\pgfqpoint{2.000023in}{3.287926in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{3.290757in}}%
\pgfpathlineto{\pgfqpoint{2.004419in}{3.295956in}}%
\pgfpathlineto{\pgfqpoint{2.006617in}{3.298958in}}%
\pgfpathlineto{\pgfqpoint{2.008815in}{3.302707in}}%
\pgfpathlineto{\pgfqpoint{2.011013in}{3.305339in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.308705in}}%
\pgfpathlineto{\pgfqpoint{2.015409in}{3.311158in}}%
\pgfpathlineto{\pgfqpoint{2.017607in}{3.313920in}}%
\pgfpathlineto{\pgfqpoint{2.019805in}{3.309898in}}%
\pgfpathlineto{\pgfqpoint{2.022003in}{3.312241in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{3.312000in}}%
\pgfpathlineto{\pgfqpoint{2.026399in}{3.314284in}}%
\pgfpathlineto{\pgfqpoint{2.028597in}{3.312051in}}%
\pgfpathlineto{\pgfqpoint{2.030796in}{3.311899in}}%
\pgfpathlineto{\pgfqpoint{2.032994in}{3.314332in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{3.317673in}}%
\pgfpathlineto{\pgfqpoint{2.037390in}{3.312371in}}%
\pgfpathlineto{\pgfqpoint{2.039588in}{3.316361in}}%
\pgfpathlineto{\pgfqpoint{2.041786in}{3.319724in}}%
\pgfpathlineto{\pgfqpoint{2.043984in}{3.323699in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{3.323691in}}%
\pgfpathlineto{\pgfqpoint{2.048380in}{3.324558in}}%
\pgfpathlineto{\pgfqpoint{2.050578in}{3.324147in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{3.323074in}}%
\pgfpathlineto{\pgfqpoint{2.054974in}{3.330042in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{3.333526in}}%
\pgfpathlineto{\pgfqpoint{2.059370in}{3.336617in}}%
\pgfpathlineto{\pgfqpoint{2.061568in}{3.337272in}}%
\pgfpathlineto{\pgfqpoint{2.063766in}{3.340403in}}%
\pgfpathlineto{\pgfqpoint{2.065964in}{3.342468in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{3.343248in}}%
\pgfpathlineto{\pgfqpoint{2.070360in}{3.348154in}}%
\pgfpathlineto{\pgfqpoint{2.072558in}{3.347720in}}%
\pgfpathlineto{\pgfqpoint{2.074756in}{3.346919in}}%
\pgfpathlineto{\pgfqpoint{2.076954in}{3.346180in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{3.344937in}}%
\pgfpathlineto{\pgfqpoint{2.081350in}{3.343962in}}%
\pgfpathlineto{\pgfqpoint{2.083548in}{3.343151in}}%
\pgfpathlineto{\pgfqpoint{2.085746in}{3.345397in}}%
\pgfpathlineto{\pgfqpoint{2.087944in}{3.341867in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{3.341133in}}%
\pgfpathlineto{\pgfqpoint{2.092340in}{3.341819in}}%
\pgfpathlineto{\pgfqpoint{2.094538in}{3.339579in}}%
\pgfpathlineto{\pgfqpoint{2.096736in}{3.338168in}}%
\pgfpathlineto{\pgfqpoint{2.098934in}{3.342769in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{3.343548in}}%
\pgfpathlineto{\pgfqpoint{2.103330in}{3.345984in}}%
\pgfpathlineto{\pgfqpoint{2.105528in}{3.344273in}}%
\pgfpathlineto{\pgfqpoint{2.107726in}{3.345359in}}%
\pgfpathlineto{\pgfqpoint{2.109924in}{3.343347in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{3.345272in}}%
\pgfpathlineto{\pgfqpoint{2.114320in}{3.348162in}}%
\pgfpathlineto{\pgfqpoint{2.116518in}{3.350848in}}%
\pgfpathlineto{\pgfqpoint{2.118716in}{3.352998in}}%
\pgfpathlineto{\pgfqpoint{2.120914in}{3.348383in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{3.346781in}}%
\pgfpathlineto{\pgfqpoint{2.125310in}{3.349582in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{3.352098in}}%
\pgfpathlineto{\pgfqpoint{2.129706in}{3.354611in}}%
\pgfpathlineto{\pgfqpoint{2.131904in}{3.349734in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{3.351417in}}%
\pgfpathlineto{\pgfqpoint{2.136300in}{3.353144in}}%
\pgfpathlineto{\pgfqpoint{2.138498in}{3.353308in}}%
\pgfpathlineto{\pgfqpoint{2.140696in}{3.350798in}}%
\pgfpathlineto{\pgfqpoint{2.142895in}{3.348462in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{3.352692in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{3.350492in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{3.351275in}}%
\pgfpathlineto{\pgfqpoint{2.151687in}{3.351380in}}%
\pgfpathlineto{\pgfqpoint{2.153885in}{3.350059in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{3.350724in}}%
\pgfpathlineto{\pgfqpoint{2.158281in}{3.347772in}}%
\pgfpathlineto{\pgfqpoint{2.160479in}{3.348692in}}%
\pgfpathlineto{\pgfqpoint{2.162677in}{3.349660in}}%
\pgfpathlineto{\pgfqpoint{2.164875in}{3.348993in}}%
\pgfpathlineto{\pgfqpoint{2.167073in}{3.351525in}}%
\pgfpathlineto{\pgfqpoint{2.169271in}{3.350962in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{3.349143in}}%
\pgfpathlineto{\pgfqpoint{2.173667in}{3.350050in}}%
\pgfpathlineto{\pgfqpoint{2.175865in}{3.350656in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{3.352082in}}%
\pgfpathlineto{\pgfqpoint{2.180261in}{3.351198in}}%
\pgfpathlineto{\pgfqpoint{2.182459in}{3.351459in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{3.353406in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{3.354912in}}%
\pgfpathlineto{\pgfqpoint{2.189053in}{3.354949in}}%
\pgfpathlineto{\pgfqpoint{2.191251in}{3.354987in}}%
\pgfpathlineto{\pgfqpoint{2.193449in}{3.355628in}}%
\pgfpathlineto{\pgfqpoint{2.195647in}{3.349623in}}%
\pgfpathlineto{\pgfqpoint{2.197845in}{3.352602in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{3.353078in}}%
\pgfpathlineto{\pgfqpoint{2.202241in}{3.351533in}}%
\pgfpathlineto{\pgfqpoint{2.204439in}{3.353494in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{3.350688in}}%
\pgfpathlineto{\pgfqpoint{2.208835in}{3.353481in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{3.352693in}}%
\pgfpathlineto{\pgfqpoint{2.213231in}{3.355170in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{3.357141in}}%
\pgfpathlineto{\pgfqpoint{2.217627in}{3.357956in}}%
\pgfpathlineto{\pgfqpoint{2.219825in}{3.355284in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{3.355744in}}%
\pgfpathlineto{\pgfqpoint{2.224221in}{3.353312in}}%
\pgfpathlineto{\pgfqpoint{2.226419in}{3.357094in}}%
\pgfpathlineto{\pgfqpoint{2.228617in}{3.357107in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{3.357941in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{3.358589in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{3.363849in}}%
\pgfpathlineto{\pgfqpoint{2.237409in}{3.360671in}}%
\pgfpathlineto{\pgfqpoint{2.239607in}{3.361199in}}%
\pgfpathlineto{\pgfqpoint{2.241805in}{3.358861in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{3.357092in}}%
\pgfpathlineto{\pgfqpoint{2.246201in}{3.359813in}}%
\pgfpathlineto{\pgfqpoint{2.248399in}{3.363657in}}%
\pgfpathlineto{\pgfqpoint{2.250597in}{3.361318in}}%
\pgfpathlineto{\pgfqpoint{2.252795in}{3.360223in}}%
\pgfpathlineto{\pgfqpoint{2.254994in}{3.356865in}}%
\pgfpathlineto{\pgfqpoint{2.257192in}{3.358113in}}%
\pgfpathlineto{\pgfqpoint{2.259390in}{3.360560in}}%
\pgfpathlineto{\pgfqpoint{2.261588in}{3.353573in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{3.358561in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{3.359894in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{3.360935in}}%
\pgfpathlineto{\pgfqpoint{2.270380in}{3.360692in}}%
\pgfpathlineto{\pgfqpoint{2.272578in}{3.362595in}}%
\pgfpathlineto{\pgfqpoint{2.274776in}{3.363113in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{3.363213in}}%
\pgfpathlineto{\pgfqpoint{2.279172in}{3.363778in}}%
\pgfpathlineto{\pgfqpoint{2.281370in}{3.364607in}}%
\pgfpathlineto{\pgfqpoint{2.283568in}{3.365047in}}%
\pgfpathlineto{\pgfqpoint{2.285766in}{3.363300in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{3.363022in}}%
\pgfpathlineto{\pgfqpoint{2.290162in}{3.364745in}}%
\pgfpathlineto{\pgfqpoint{2.292360in}{3.368945in}}%
\pgfpathlineto{\pgfqpoint{2.294558in}{3.368468in}}%
\pgfpathlineto{\pgfqpoint{2.296756in}{3.369978in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{3.369450in}}%
\pgfpathlineto{\pgfqpoint{2.301152in}{3.369572in}}%
\pgfpathlineto{\pgfqpoint{2.303350in}{3.366370in}}%
\pgfpathlineto{\pgfqpoint{2.305548in}{3.364727in}}%
\pgfpathlineto{\pgfqpoint{2.307746in}{3.361035in}}%
\pgfpathlineto{\pgfqpoint{2.309944in}{3.356067in}}%
\pgfpathlineto{\pgfqpoint{2.312142in}{3.355358in}}%
\pgfpathlineto{\pgfqpoint{2.314340in}{3.350583in}}%
\pgfpathlineto{\pgfqpoint{2.316538in}{3.348358in}}%
\pgfpathlineto{\pgfqpoint{2.318736in}{3.345971in}}%
\pgfpathlineto{\pgfqpoint{2.320934in}{3.342275in}}%
\pgfpathlineto{\pgfqpoint{2.323132in}{3.338464in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{3.336946in}}%
\pgfpathlineto{\pgfqpoint{2.327528in}{3.337637in}}%
\pgfpathlineto{\pgfqpoint{2.329726in}{3.332301in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{3.331120in}}%
\pgfpathlineto{\pgfqpoint{2.334122in}{3.329419in}}%
\pgfpathlineto{\pgfqpoint{2.336320in}{3.324569in}}%
\pgfpathlineto{\pgfqpoint{2.338518in}{3.324053in}}%
\pgfpathlineto{\pgfqpoint{2.340716in}{3.324053in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{3.318834in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{3.313761in}}%
\pgfpathlineto{\pgfqpoint{2.347310in}{3.315140in}}%
\pgfpathlineto{\pgfqpoint{2.349508in}{3.313432in}}%
\pgfpathlineto{\pgfqpoint{2.351706in}{3.306791in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{3.303975in}}%
\pgfpathlineto{\pgfqpoint{2.356102in}{3.303075in}}%
\pgfpathlineto{\pgfqpoint{2.358300in}{3.299544in}}%
\pgfpathlineto{\pgfqpoint{2.360498in}{3.297364in}}%
\pgfpathlineto{\pgfqpoint{2.362696in}{3.291252in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{3.290311in}}%
\pgfpathlineto{\pgfqpoint{2.367092in}{3.289775in}}%
\pgfpathlineto{\pgfqpoint{2.369291in}{3.280895in}}%
\pgfpathlineto{\pgfqpoint{2.371489in}{3.280600in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{3.278282in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{3.274038in}}%
\pgfpathlineto{\pgfqpoint{2.378083in}{3.267793in}}%
\pgfpathlineto{\pgfqpoint{2.380281in}{3.264254in}}%
\pgfpathlineto{\pgfqpoint{2.382479in}{3.264347in}}%
\pgfpathlineto{\pgfqpoint{2.384677in}{3.263433in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{3.261563in}}%
\pgfpathlineto{\pgfqpoint{2.389073in}{3.260677in}}%
\pgfpathlineto{\pgfqpoint{2.391271in}{3.255879in}}%
\pgfpathlineto{\pgfqpoint{2.393469in}{3.248951in}}%
\pgfpathlineto{\pgfqpoint{2.395667in}{3.249164in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{3.246030in}}%
\pgfpathlineto{\pgfqpoint{2.400063in}{3.242126in}}%
\pgfpathlineto{\pgfqpoint{2.402261in}{3.239644in}}%
\pgfpathlineto{\pgfqpoint{2.404459in}{3.241944in}}%
\pgfpathlineto{\pgfqpoint{2.406657in}{3.237472in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{3.235194in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{3.233578in}}%
\pgfpathlineto{\pgfqpoint{2.413251in}{3.233007in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{3.230407in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{3.230217in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{3.227625in}}%
\pgfpathlineto{\pgfqpoint{2.422043in}{3.224251in}}%
\pgfpathlineto{\pgfqpoint{2.424241in}{3.221237in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{3.218134in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{3.216158in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{3.209492in}}%
\pgfpathlineto{\pgfqpoint{2.433033in}{3.208601in}}%
\pgfpathlineto{\pgfqpoint{2.435231in}{3.206984in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.203944in}}%
\pgfpathlineto{\pgfqpoint{2.439627in}{3.199562in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{3.196707in}}%
\pgfpathlineto{\pgfqpoint{2.444023in}{3.199071in}}%
\pgfpathlineto{\pgfqpoint{2.446221in}{3.192104in}}%
\pgfpathlineto{\pgfqpoint{2.448419in}{3.191360in}}%
\pgfpathlineto{\pgfqpoint{2.450617in}{3.187545in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{3.187534in}}%
\pgfpathlineto{\pgfqpoint{2.455013in}{3.184942in}}%
\pgfpathlineto{\pgfqpoint{2.457211in}{3.182133in}}%
\pgfpathlineto{\pgfqpoint{2.459409in}{3.176868in}}%
\pgfpathlineto{\pgfqpoint{2.461607in}{3.171687in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{3.169707in}}%
\pgfpathlineto{\pgfqpoint{2.466003in}{3.168470in}}%
\pgfpathlineto{\pgfqpoint{2.468201in}{3.166528in}}%
\pgfpathlineto{\pgfqpoint{2.470399in}{3.164048in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{3.159868in}}%
\pgfpathlineto{\pgfqpoint{2.474795in}{3.159262in}}%
\pgfpathlineto{\pgfqpoint{2.476993in}{3.155152in}}%
\pgfpathlineto{\pgfqpoint{2.479191in}{3.152284in}}%
\pgfpathlineto{\pgfqpoint{2.481390in}{3.150972in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{3.149059in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{3.142913in}}%
\pgfpathlineto{\pgfqpoint{2.487984in}{3.143746in}}%
\pgfpathlineto{\pgfqpoint{2.490182in}{3.143054in}}%
\pgfpathlineto{\pgfqpoint{2.492380in}{3.141519in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{3.139800in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{3.137383in}}%
\pgfpathlineto{\pgfqpoint{2.498974in}{3.129529in}}%
\pgfpathlineto{\pgfqpoint{2.501172in}{3.128263in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{3.130349in}}%
\pgfpathlineto{\pgfqpoint{2.505568in}{3.125798in}}%
\pgfpathlineto{\pgfqpoint{2.507766in}{3.126088in}}%
\pgfpathlineto{\pgfqpoint{2.509964in}{3.122146in}}%
\pgfpathlineto{\pgfqpoint{2.512162in}{3.123166in}}%
\pgfpathlineto{\pgfqpoint{2.514360in}{3.121648in}}%
\pgfpathlineto{\pgfqpoint{2.516558in}{3.118546in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{3.115155in}}%
\pgfpathlineto{\pgfqpoint{2.520954in}{3.114518in}}%
\pgfpathlineto{\pgfqpoint{2.523152in}{3.113875in}}%
\pgfpathlineto{\pgfqpoint{2.525350in}{3.111973in}}%
\pgfpathlineto{\pgfqpoint{2.527548in}{3.109179in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{3.107262in}}%
\pgfpathlineto{\pgfqpoint{2.531944in}{3.105888in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{3.103413in}}%
\pgfpathlineto{\pgfqpoint{2.536340in}{3.100922in}}%
\pgfpathlineto{\pgfqpoint{2.538538in}{3.099311in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{3.097383in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{3.093534in}}%
\pgfpathlineto{\pgfqpoint{2.545132in}{3.089125in}}%
\pgfpathlineto{\pgfqpoint{2.547330in}{3.084736in}}%
\pgfpathlineto{\pgfqpoint{2.549528in}{3.081193in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{3.075948in}}%
\pgfpathlineto{\pgfqpoint{2.553924in}{3.073927in}}%
\pgfpathlineto{\pgfqpoint{2.556122in}{3.071533in}}%
\pgfpathlineto{\pgfqpoint{2.558320in}{3.069511in}}%
\pgfpathlineto{\pgfqpoint{2.560518in}{3.067174in}}%
\pgfpathlineto{\pgfqpoint{2.562716in}{3.061685in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{3.054971in}}%
\pgfpathlineto{\pgfqpoint{2.567112in}{3.050926in}}%
\pgfpathlineto{\pgfqpoint{2.569310in}{3.045822in}}%
\pgfpathlineto{\pgfqpoint{2.571508in}{3.040499in}}%
\pgfpathlineto{\pgfqpoint{2.573706in}{3.035847in}}%
\pgfpathlineto{\pgfqpoint{2.575904in}{3.028852in}}%
\pgfpathlineto{\pgfqpoint{2.578102in}{3.021849in}}%
\pgfpathlineto{\pgfqpoint{2.580300in}{3.014845in}}%
\pgfpathlineto{\pgfqpoint{2.582498in}{3.007842in}}%
\pgfpathlineto{\pgfqpoint{2.584696in}{3.000839in}}%
\pgfpathlineto{\pgfqpoint{2.586894in}{2.993836in}}%
\pgfpathlineto{\pgfqpoint{2.589092in}{2.986832in}}%
\pgfpathlineto{\pgfqpoint{2.591290in}{2.979943in}}%
\pgfpathlineto{\pgfqpoint{2.593488in}{2.972938in}}%
\pgfpathlineto{\pgfqpoint{2.595687in}{2.965933in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{2.958928in}}%
\pgfpathlineto{\pgfqpoint{2.600083in}{2.951923in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{2.944918in}}%
\pgfpathlineto{\pgfqpoint{2.604479in}{2.937913in}}%
\pgfpathlineto{\pgfqpoint{2.606677in}{2.930908in}}%
\pgfpathlineto{\pgfqpoint{2.608875in}{2.923903in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{2.916898in}}%
\pgfpathlineto{\pgfqpoint{2.613271in}{2.909893in}}%
\pgfpathlineto{\pgfqpoint{2.615469in}{2.902888in}}%
\pgfpathlineto{\pgfqpoint{2.617667in}{2.895883in}}%
\pgfpathlineto{\pgfqpoint{2.619865in}{2.888878in}}%
\pgfpathlineto{\pgfqpoint{2.622063in}{2.881873in}}%
\pgfpathlineto{\pgfqpoint{2.624261in}{2.874868in}}%
\pgfpathlineto{\pgfqpoint{2.626459in}{2.867864in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{2.860859in}}%
\pgfpathlineto{\pgfqpoint{2.630855in}{2.853854in}}%
\pgfpathlineto{\pgfqpoint{2.633053in}{2.846849in}}%
\pgfpathlineto{\pgfqpoint{2.635251in}{2.839844in}}%
\pgfpathlineto{\pgfqpoint{2.637449in}{2.832839in}}%
\pgfpathlineto{\pgfqpoint{2.639647in}{2.825834in}}%
\pgfpathlineto{\pgfqpoint{2.641845in}{2.818829in}}%
\pgfpathlineto{\pgfqpoint{2.644043in}{2.811824in}}%
\pgfpathlineto{\pgfqpoint{2.646241in}{2.804819in}}%
\pgfpathlineto{\pgfqpoint{2.648439in}{2.797814in}}%
\pgfpathlineto{\pgfqpoint{2.650637in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.652835in}{2.783804in}}%
\pgfpathlineto{\pgfqpoint{2.655033in}{2.776799in}}%
\pgfpathlineto{\pgfqpoint{2.657231in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{2.659429in}{2.762789in}}%
\pgfpathlineto{\pgfqpoint{2.661627in}{2.755784in}}%
\pgfpathlineto{\pgfqpoint{2.663825in}{2.748779in}}%
\pgfpathlineto{\pgfqpoint{2.666023in}{2.741774in}}%
\pgfpathlineto{\pgfqpoint{2.668221in}{2.734769in}}%
\pgfpathlineto{\pgfqpoint{2.670419in}{2.727765in}}%
\pgfpathlineto{\pgfqpoint{2.672617in}{2.720760in}}%
\pgfpathlineto{\pgfqpoint{2.674815in}{2.713755in}}%
\pgfpathlineto{\pgfqpoint{2.677013in}{2.706750in}}%
\pgfpathlineto{\pgfqpoint{2.679211in}{2.699745in}}%
\pgfpathlineto{\pgfqpoint{2.681409in}{2.692740in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{2.685735in}}%
\pgfpathlineto{\pgfqpoint{2.685805in}{2.678730in}}%
\pgfpathlineto{\pgfqpoint{2.688003in}{2.671725in}}%
\pgfpathlineto{\pgfqpoint{2.690201in}{2.664720in}}%
\pgfpathlineto{\pgfqpoint{2.692399in}{2.657715in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{2.650710in}}%
\pgfpathlineto{\pgfqpoint{2.696795in}{2.643705in}}%
\pgfpathlineto{\pgfqpoint{2.698993in}{2.636700in}}%
\pgfpathlineto{\pgfqpoint{2.701191in}{2.629695in}}%
\pgfpathlineto{\pgfqpoint{2.703389in}{2.622690in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{2.615685in}}%
\pgfpathlineto{\pgfqpoint{2.707786in}{2.608680in}}%
\pgfpathlineto{\pgfqpoint{2.709984in}{2.601675in}}%
\pgfpathlineto{\pgfqpoint{2.712182in}{2.594671in}}%
\pgfpathlineto{\pgfqpoint{2.714380in}{2.587666in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{2.580661in}}%
\pgfpathlineto{\pgfqpoint{2.718776in}{2.573656in}}%
\pgfpathlineto{\pgfqpoint{2.720974in}{2.566651in}}%
\pgfpathlineto{\pgfqpoint{2.723172in}{2.559646in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{2.552641in}}%
\pgfpathlineto{\pgfqpoint{2.727568in}{2.545636in}}%
\pgfpathlineto{\pgfqpoint{2.729766in}{2.538631in}}%
\pgfpathlineto{\pgfqpoint{2.731964in}{2.531626in}}%
\pgfpathlineto{\pgfqpoint{2.734162in}{2.524621in}}%
\pgfpathlineto{\pgfqpoint{2.736360in}{2.517616in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.740756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.742954in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.745152in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.747350in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.751746in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.753944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.756142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.758340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.762736in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.764934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.767132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.769330in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.773726in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.775924in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.784716in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.786914in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.789112in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.791310in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.795706in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.797904in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.800102in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.802300in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.808894in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.811092in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.813290in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.815488in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.817686in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.819884in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.822083in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.824281in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.828677in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.833073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.835271in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.837469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.839667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.841865in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.844063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.846261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.850657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.855053in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.857251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.861647in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.863845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.866043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.868241in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.874835in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.877033in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.879231in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.881429in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.883627in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.885825in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.888023in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.890221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.892419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.894617in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.896815in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.901211in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.905607in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.907805in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.910003in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.912201in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.916597in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.918795in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.920993in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.923191in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.927587in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.929785in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.931983in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.938578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.940776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.942974in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.945172in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.949568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.951766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.953964in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.956162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.960558in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.962756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.967152in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.969350in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.971548in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.973746in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.975944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.978142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.980340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.982538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.984736in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.986934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.989132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.991330in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.993528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.997924in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.000122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.004518in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.006716in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.008914in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.011112in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.015508in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.019904in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.022102in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.024300in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.028696in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.030894in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.033092in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.037488in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.039686in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.041884in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.044082in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.046281in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.048479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.050677in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.052875in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.055073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.059469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.063865in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.066063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.068261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.070459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.072657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.074855in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.077053in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.079251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.081449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.083647in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.085845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.088043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.092439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.094637in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.096835in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.099033in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.103429in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.105627in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.107825in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.110023in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.114419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.116617in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.118815in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.121013in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.123211in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.125409in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.129805in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.132003in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.136399in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.138597in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.140795in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.142993in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.147389in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.149587in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.151785in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.153983in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.156181in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.160578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.162776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.167172in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.169370in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.171568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.173766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.175964in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.175964in}{2.517427in}}%
\pgfpathlineto{\pgfqpoint{3.173766in}{2.524243in}}%
\pgfpathlineto{\pgfqpoint{3.171568in}{2.531060in}}%
\pgfpathlineto{\pgfqpoint{3.169370in}{2.537876in}}%
\pgfpathlineto{\pgfqpoint{3.167172in}{2.544692in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{2.551508in}}%
\pgfpathlineto{\pgfqpoint{3.162776in}{2.558324in}}%
\pgfpathlineto{\pgfqpoint{3.160578in}{2.565140in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{2.571956in}}%
\pgfpathlineto{\pgfqpoint{3.156181in}{2.578772in}}%
\pgfpathlineto{\pgfqpoint{3.153983in}{2.585589in}}%
\pgfpathlineto{\pgfqpoint{3.151785in}{2.592405in}}%
\pgfpathlineto{\pgfqpoint{3.149587in}{2.599221in}}%
\pgfpathlineto{\pgfqpoint{3.147389in}{2.606037in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{2.612853in}}%
\pgfpathlineto{\pgfqpoint{3.142993in}{2.619669in}}%
\pgfpathlineto{\pgfqpoint{3.140795in}{2.626485in}}%
\pgfpathlineto{\pgfqpoint{3.138597in}{2.633301in}}%
\pgfpathlineto{\pgfqpoint{3.136399in}{2.640118in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{2.646934in}}%
\pgfpathlineto{\pgfqpoint{3.132003in}{2.653750in}}%
\pgfpathlineto{\pgfqpoint{3.129805in}{2.660566in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{2.667382in}}%
\pgfpathlineto{\pgfqpoint{3.125409in}{2.674198in}}%
\pgfpathlineto{\pgfqpoint{3.123211in}{2.681014in}}%
\pgfpathlineto{\pgfqpoint{3.121013in}{2.687831in}}%
\pgfpathlineto{\pgfqpoint{3.118815in}{2.694647in}}%
\pgfpathlineto{\pgfqpoint{3.116617in}{2.701463in}}%
\pgfpathlineto{\pgfqpoint{3.114419in}{2.708279in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.715095in}}%
\pgfpathlineto{\pgfqpoint{3.110023in}{2.721911in}}%
\pgfpathlineto{\pgfqpoint{3.107825in}{2.728727in}}%
\pgfpathlineto{\pgfqpoint{3.105627in}{2.735543in}}%
\pgfpathlineto{\pgfqpoint{3.103429in}{2.742360in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{2.749176in}}%
\pgfpathlineto{\pgfqpoint{3.099033in}{2.755992in}}%
\pgfpathlineto{\pgfqpoint{3.096835in}{2.762808in}}%
\pgfpathlineto{\pgfqpoint{3.094637in}{2.769624in}}%
\pgfpathlineto{\pgfqpoint{3.092439in}{2.776440in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{2.783256in}}%
\pgfpathlineto{\pgfqpoint{3.088043in}{2.790073in}}%
\pgfpathlineto{\pgfqpoint{3.085845in}{2.796889in}}%
\pgfpathlineto{\pgfqpoint{3.083647in}{2.803705in}}%
\pgfpathlineto{\pgfqpoint{3.081449in}{2.810521in}}%
\pgfpathlineto{\pgfqpoint{3.079251in}{2.817337in}}%
\pgfpathlineto{\pgfqpoint{3.077053in}{2.824153in}}%
\pgfpathlineto{\pgfqpoint{3.074855in}{2.830969in}}%
\pgfpathlineto{\pgfqpoint{3.072657in}{2.837785in}}%
\pgfpathlineto{\pgfqpoint{3.070459in}{2.844602in}}%
\pgfpathlineto{\pgfqpoint{3.068261in}{2.851418in}}%
\pgfpathlineto{\pgfqpoint{3.066063in}{2.858234in}}%
\pgfpathlineto{\pgfqpoint{3.063865in}{2.865050in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{2.871866in}}%
\pgfpathlineto{\pgfqpoint{3.059469in}{2.878682in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{2.885498in}}%
\pgfpathlineto{\pgfqpoint{3.055073in}{2.892314in}}%
\pgfpathlineto{\pgfqpoint{3.052875in}{2.899131in}}%
\pgfpathlineto{\pgfqpoint{3.050677in}{2.905947in}}%
\pgfpathlineto{\pgfqpoint{3.048479in}{2.912763in}}%
\pgfpathlineto{\pgfqpoint{3.046281in}{2.919579in}}%
\pgfpathlineto{\pgfqpoint{3.044082in}{2.926395in}}%
\pgfpathlineto{\pgfqpoint{3.041884in}{2.933211in}}%
\pgfpathlineto{\pgfqpoint{3.039686in}{2.940027in}}%
\pgfpathlineto{\pgfqpoint{3.037488in}{2.946844in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{2.953660in}}%
\pgfpathlineto{\pgfqpoint{3.033092in}{2.960476in}}%
\pgfpathlineto{\pgfqpoint{3.030894in}{2.967292in}}%
\pgfpathlineto{\pgfqpoint{3.028696in}{2.974108in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{2.980924in}}%
\pgfpathlineto{\pgfqpoint{3.024300in}{2.987740in}}%
\pgfpathlineto{\pgfqpoint{3.022102in}{2.994556in}}%
\pgfpathlineto{\pgfqpoint{3.019904in}{3.001373in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{3.008189in}}%
\pgfpathlineto{\pgfqpoint{3.015508in}{3.015005in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{3.021821in}}%
\pgfpathlineto{\pgfqpoint{3.011112in}{3.028637in}}%
\pgfpathlineto{\pgfqpoint{3.008914in}{3.035453in}}%
\pgfpathlineto{\pgfqpoint{3.006716in}{3.042269in}}%
\pgfpathlineto{\pgfqpoint{3.004518in}{3.049085in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{3.055902in}}%
\pgfpathlineto{\pgfqpoint{3.000122in}{3.062718in}}%
\pgfpathlineto{\pgfqpoint{2.997924in}{3.069534in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{3.076350in}}%
\pgfpathlineto{\pgfqpoint{2.993528in}{3.083166in}}%
\pgfpathlineto{\pgfqpoint{2.991330in}{3.089982in}}%
\pgfpathlineto{\pgfqpoint{2.989132in}{3.096798in}}%
\pgfpathlineto{\pgfqpoint{2.986934in}{3.103615in}}%
\pgfpathlineto{\pgfqpoint{2.984736in}{3.110431in}}%
\pgfpathlineto{\pgfqpoint{2.982538in}{3.117247in}}%
\pgfpathlineto{\pgfqpoint{2.980340in}{3.124063in}}%
\pgfpathlineto{\pgfqpoint{2.978142in}{3.130879in}}%
\pgfpathlineto{\pgfqpoint{2.975944in}{3.137695in}}%
\pgfpathlineto{\pgfqpoint{2.973746in}{3.144511in}}%
\pgfpathlineto{\pgfqpoint{2.971548in}{3.151327in}}%
\pgfpathlineto{\pgfqpoint{2.969350in}{3.158144in}}%
\pgfpathlineto{\pgfqpoint{2.967152in}{3.164960in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{3.171776in}}%
\pgfpathlineto{\pgfqpoint{2.962756in}{3.178592in}}%
\pgfpathlineto{\pgfqpoint{2.960558in}{3.185408in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{3.192224in}}%
\pgfpathlineto{\pgfqpoint{2.956162in}{3.189443in}}%
\pgfpathlineto{\pgfqpoint{2.953964in}{3.186662in}}%
\pgfpathlineto{\pgfqpoint{2.951766in}{3.183880in}}%
\pgfpathlineto{\pgfqpoint{2.949568in}{3.181099in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{3.178318in}}%
\pgfpathlineto{\pgfqpoint{2.945172in}{3.175536in}}%
\pgfpathlineto{\pgfqpoint{2.942974in}{3.172755in}}%
\pgfpathlineto{\pgfqpoint{2.940776in}{3.170865in}}%
\pgfpathlineto{\pgfqpoint{2.938578in}{3.169352in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{3.167838in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{3.166321in}}%
\pgfpathlineto{\pgfqpoint{2.931983in}{3.164804in}}%
\pgfpathlineto{\pgfqpoint{2.929785in}{3.163287in}}%
\pgfpathlineto{\pgfqpoint{2.927587in}{3.161770in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{3.160253in}}%
\pgfpathlineto{\pgfqpoint{2.923191in}{3.158736in}}%
\pgfpathlineto{\pgfqpoint{2.920993in}{3.157219in}}%
\pgfpathlineto{\pgfqpoint{2.918795in}{3.155701in}}%
\pgfpathlineto{\pgfqpoint{2.916597in}{3.154184in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{3.152667in}}%
\pgfpathlineto{\pgfqpoint{2.912201in}{3.151150in}}%
\pgfpathlineto{\pgfqpoint{2.910003in}{3.149050in}}%
\pgfpathlineto{\pgfqpoint{2.907805in}{3.145712in}}%
\pgfpathlineto{\pgfqpoint{2.905607in}{3.142498in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{3.141183in}}%
\pgfpathlineto{\pgfqpoint{2.901211in}{3.139868in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{3.138552in}}%
\pgfpathlineto{\pgfqpoint{2.896815in}{3.137237in}}%
\pgfpathlineto{\pgfqpoint{2.894617in}{3.135922in}}%
\pgfpathlineto{\pgfqpoint{2.892419in}{3.134607in}}%
\pgfpathlineto{\pgfqpoint{2.890221in}{3.133292in}}%
\pgfpathlineto{\pgfqpoint{2.888023in}{3.131977in}}%
\pgfpathlineto{\pgfqpoint{2.885825in}{3.130658in}}%
\pgfpathlineto{\pgfqpoint{2.883627in}{3.129338in}}%
\pgfpathlineto{\pgfqpoint{2.881429in}{3.127428in}}%
\pgfpathlineto{\pgfqpoint{2.879231in}{3.124952in}}%
\pgfpathlineto{\pgfqpoint{2.877033in}{3.122476in}}%
\pgfpathlineto{\pgfqpoint{2.874835in}{3.119999in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{3.117512in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{3.115025in}}%
\pgfpathlineto{\pgfqpoint{2.868241in}{3.113094in}}%
\pgfpathlineto{\pgfqpoint{2.866043in}{3.110072in}}%
\pgfpathlineto{\pgfqpoint{2.863845in}{3.107587in}}%
\pgfpathlineto{\pgfqpoint{2.861647in}{3.105102in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{3.102617in}}%
\pgfpathlineto{\pgfqpoint{2.857251in}{3.100132in}}%
\pgfpathlineto{\pgfqpoint{2.855053in}{3.097647in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{3.094820in}}%
\pgfpathlineto{\pgfqpoint{2.850657in}{3.091639in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{3.088458in}}%
\pgfpathlineto{\pgfqpoint{2.846261in}{3.085277in}}%
\pgfpathlineto{\pgfqpoint{2.844063in}{3.082096in}}%
\pgfpathlineto{\pgfqpoint{2.841865in}{3.082761in}}%
\pgfpathlineto{\pgfqpoint{2.839667in}{3.079541in}}%
\pgfpathlineto{\pgfqpoint{2.837469in}{3.075729in}}%
\pgfpathlineto{\pgfqpoint{2.835271in}{3.071458in}}%
\pgfpathlineto{\pgfqpoint{2.833073in}{3.075519in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{3.075970in}}%
\pgfpathlineto{\pgfqpoint{2.828677in}{3.082341in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{3.085905in}}%
\pgfpathlineto{\pgfqpoint{2.824281in}{3.090830in}}%
\pgfpathlineto{\pgfqpoint{2.822083in}{3.090059in}}%
\pgfpathlineto{\pgfqpoint{2.819884in}{3.091225in}}%
\pgfpathlineto{\pgfqpoint{2.817686in}{3.097154in}}%
\pgfpathlineto{\pgfqpoint{2.815488in}{3.102700in}}%
\pgfpathlineto{\pgfqpoint{2.813290in}{3.107219in}}%
\pgfpathlineto{\pgfqpoint{2.811092in}{3.105830in}}%
\pgfpathlineto{\pgfqpoint{2.808894in}{3.113994in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.120540in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{3.127346in}}%
\pgfpathlineto{\pgfqpoint{2.802300in}{3.135654in}}%
\pgfpathlineto{\pgfqpoint{2.800102in}{3.137573in}}%
\pgfpathlineto{\pgfqpoint{2.797904in}{3.146281in}}%
\pgfpathlineto{\pgfqpoint{2.795706in}{3.154013in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{3.159021in}}%
\pgfpathlineto{\pgfqpoint{2.791310in}{3.167666in}}%
\pgfpathlineto{\pgfqpoint{2.789112in}{3.176311in}}%
\pgfpathlineto{\pgfqpoint{2.786914in}{3.184957in}}%
\pgfpathlineto{\pgfqpoint{2.784716in}{3.193602in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{3.200430in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{3.209014in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{3.217636in}}%
\pgfpathlineto{\pgfqpoint{2.775924in}{3.226258in}}%
\pgfpathlineto{\pgfqpoint{2.773726in}{3.233981in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{3.242593in}}%
\pgfpathlineto{\pgfqpoint{2.769330in}{3.251204in}}%
\pgfpathlineto{\pgfqpoint{2.767132in}{3.259816in}}%
\pgfpathlineto{\pgfqpoint{2.764934in}{3.268427in}}%
\pgfpathlineto{\pgfqpoint{2.762736in}{3.277039in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{3.285651in}}%
\pgfpathlineto{\pgfqpoint{2.758340in}{3.294262in}}%
\pgfpathlineto{\pgfqpoint{2.756142in}{3.302874in}}%
\pgfpathlineto{\pgfqpoint{2.753944in}{3.311485in}}%
\pgfpathlineto{\pgfqpoint{2.751746in}{3.320097in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{3.328708in}}%
\pgfpathlineto{\pgfqpoint{2.747350in}{3.337320in}}%
\pgfpathlineto{\pgfqpoint{2.745152in}{3.345931in}}%
\pgfpathlineto{\pgfqpoint{2.742954in}{3.354543in}}%
\pgfpathlineto{\pgfqpoint{2.740756in}{3.363154in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{3.371766in}}%
\pgfpathlineto{\pgfqpoint{2.736360in}{3.370815in}}%
\pgfpathlineto{\pgfqpoint{2.734162in}{3.369864in}}%
\pgfpathlineto{\pgfqpoint{2.731964in}{3.368912in}}%
\pgfpathlineto{\pgfqpoint{2.729766in}{3.367961in}}%
\pgfpathlineto{\pgfqpoint{2.727568in}{3.367636in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{3.367365in}}%
\pgfpathlineto{\pgfqpoint{2.723172in}{3.367376in}}%
\pgfpathlineto{\pgfqpoint{2.720974in}{3.366599in}}%
\pgfpathlineto{\pgfqpoint{2.718776in}{3.365823in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{3.365047in}}%
\pgfpathlineto{\pgfqpoint{2.714380in}{3.364823in}}%
\pgfpathlineto{\pgfqpoint{2.712182in}{3.365661in}}%
\pgfpathlineto{\pgfqpoint{2.709984in}{3.365342in}}%
\pgfpathlineto{\pgfqpoint{2.707786in}{3.364362in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{3.365290in}}%
\pgfpathlineto{\pgfqpoint{2.703389in}{3.366226in}}%
\pgfpathlineto{\pgfqpoint{2.701191in}{3.367163in}}%
\pgfpathlineto{\pgfqpoint{2.698993in}{3.368094in}}%
\pgfpathlineto{\pgfqpoint{2.696795in}{3.369025in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{3.369956in}}%
\pgfpathlineto{\pgfqpoint{2.692399in}{3.373261in}}%
\pgfpathlineto{\pgfqpoint{2.690201in}{3.374114in}}%
\pgfpathlineto{\pgfqpoint{2.688003in}{3.374949in}}%
\pgfpathlineto{\pgfqpoint{2.685805in}{3.374829in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{3.375120in}}%
\pgfpathlineto{\pgfqpoint{2.681409in}{3.375530in}}%
\pgfpathlineto{\pgfqpoint{2.679211in}{3.373651in}}%
\pgfpathlineto{\pgfqpoint{2.677013in}{3.372060in}}%
\pgfpathlineto{\pgfqpoint{2.674815in}{3.374027in}}%
\pgfpathlineto{\pgfqpoint{2.672617in}{3.376152in}}%
\pgfpathlineto{\pgfqpoint{2.670419in}{3.377324in}}%
\pgfpathlineto{\pgfqpoint{2.668221in}{3.377247in}}%
\pgfpathlineto{\pgfqpoint{2.666023in}{3.378074in}}%
\pgfpathlineto{\pgfqpoint{2.663825in}{3.379277in}}%
\pgfpathlineto{\pgfqpoint{2.661627in}{3.380480in}}%
\pgfpathlineto{\pgfqpoint{2.659429in}{3.381683in}}%
\pgfpathlineto{\pgfqpoint{2.657231in}{3.382879in}}%
\pgfpathlineto{\pgfqpoint{2.655033in}{3.381098in}}%
\pgfpathlineto{\pgfqpoint{2.652835in}{3.379482in}}%
\pgfpathlineto{\pgfqpoint{2.650637in}{3.380856in}}%
\pgfpathlineto{\pgfqpoint{2.648439in}{3.382225in}}%
\pgfpathlineto{\pgfqpoint{2.646241in}{3.383584in}}%
\pgfpathlineto{\pgfqpoint{2.644043in}{3.382710in}}%
\pgfpathlineto{\pgfqpoint{2.641845in}{3.386103in}}%
\pgfpathlineto{\pgfqpoint{2.639647in}{3.387705in}}%
\pgfpathlineto{\pgfqpoint{2.637449in}{3.389093in}}%
\pgfpathlineto{\pgfqpoint{2.635251in}{3.390477in}}%
\pgfpathlineto{\pgfqpoint{2.633053in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{2.630855in}{3.396073in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{3.397876in}}%
\pgfpathlineto{\pgfqpoint{2.626459in}{3.398809in}}%
\pgfpathlineto{\pgfqpoint{2.624261in}{3.399714in}}%
\pgfpathlineto{\pgfqpoint{2.622063in}{3.400669in}}%
\pgfpathlineto{\pgfqpoint{2.619865in}{3.401604in}}%
\pgfpathlineto{\pgfqpoint{2.617667in}{3.404551in}}%
\pgfpathlineto{\pgfqpoint{2.615469in}{3.405758in}}%
\pgfpathlineto{\pgfqpoint{2.613271in}{3.406693in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{3.406946in}}%
\pgfpathlineto{\pgfqpoint{2.608875in}{3.409955in}}%
\pgfpathlineto{\pgfqpoint{2.606677in}{3.414374in}}%
\pgfpathlineto{\pgfqpoint{2.604479in}{3.416586in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{3.421737in}}%
\pgfpathlineto{\pgfqpoint{2.600083in}{3.424208in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{3.426118in}}%
\pgfpathlineto{\pgfqpoint{2.595687in}{3.431113in}}%
\pgfpathlineto{\pgfqpoint{2.593488in}{3.434853in}}%
\pgfpathlineto{\pgfqpoint{2.591290in}{3.436434in}}%
\pgfpathlineto{\pgfqpoint{2.589092in}{3.442601in}}%
\pgfpathlineto{\pgfqpoint{2.586894in}{3.450340in}}%
\pgfpathlineto{\pgfqpoint{2.584696in}{3.455038in}}%
\pgfpathlineto{\pgfqpoint{2.582498in}{3.457383in}}%
\pgfpathlineto{\pgfqpoint{2.580300in}{3.461840in}}%
\pgfpathlineto{\pgfqpoint{2.578102in}{3.465779in}}%
\pgfpathlineto{\pgfqpoint{2.575904in}{3.469355in}}%
\pgfpathlineto{\pgfqpoint{2.573706in}{3.472792in}}%
\pgfpathlineto{\pgfqpoint{2.571508in}{3.478111in}}%
\pgfpathlineto{\pgfqpoint{2.569310in}{3.483515in}}%
\pgfpathlineto{\pgfqpoint{2.567112in}{3.489556in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{3.495606in}}%
\pgfpathlineto{\pgfqpoint{2.562716in}{3.501644in}}%
\pgfpathlineto{\pgfqpoint{2.560518in}{3.507429in}}%
\pgfpathlineto{\pgfqpoint{2.558320in}{3.511868in}}%
\pgfpathlineto{\pgfqpoint{2.556122in}{3.516307in}}%
\pgfpathlineto{\pgfqpoint{2.553924in}{3.520747in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{3.525181in}}%
\pgfpathlineto{\pgfqpoint{2.549528in}{3.530130in}}%
\pgfpathlineto{\pgfqpoint{2.547330in}{3.536974in}}%
\pgfpathlineto{\pgfqpoint{2.545132in}{3.545600in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{3.552171in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{3.559763in}}%
\pgfpathlineto{\pgfqpoint{2.538538in}{3.567354in}}%
\pgfpathlineto{\pgfqpoint{2.536340in}{3.575020in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{3.584031in}}%
\pgfpathlineto{\pgfqpoint{2.531944in}{3.591805in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{3.597749in}}%
\pgfpathlineto{\pgfqpoint{2.527548in}{3.605094in}}%
\pgfpathlineto{\pgfqpoint{2.525350in}{3.613433in}}%
\pgfpathlineto{\pgfqpoint{2.523152in}{3.621749in}}%
\pgfpathlineto{\pgfqpoint{2.520954in}{3.628152in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{3.635743in}}%
\pgfpathlineto{\pgfqpoint{2.516558in}{3.638029in}}%
\pgfpathlineto{\pgfqpoint{2.514360in}{3.639661in}}%
\pgfpathlineto{\pgfqpoint{2.512162in}{3.641742in}}%
\pgfpathlineto{\pgfqpoint{2.509964in}{3.640672in}}%
\pgfpathlineto{\pgfqpoint{2.507766in}{3.644159in}}%
\pgfpathlineto{\pgfqpoint{2.505568in}{3.647959in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{3.651698in}}%
\pgfpathlineto{\pgfqpoint{2.501172in}{3.653866in}}%
\pgfpathlineto{\pgfqpoint{2.498974in}{3.655789in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{3.659477in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{3.660113in}}%
\pgfpathlineto{\pgfqpoint{2.492380in}{3.665679in}}%
\pgfpathlineto{\pgfqpoint{2.490182in}{3.667374in}}%
\pgfpathlineto{\pgfqpoint{2.487984in}{3.663832in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{3.668466in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{3.669515in}}%
\pgfpathlineto{\pgfqpoint{2.481390in}{3.671656in}}%
\pgfpathlineto{\pgfqpoint{2.479191in}{3.676945in}}%
\pgfpathlineto{\pgfqpoint{2.476993in}{3.686321in}}%
\pgfpathlineto{\pgfqpoint{2.474795in}{3.684367in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{3.690411in}}%
\pgfpathlineto{\pgfqpoint{2.470399in}{3.691586in}}%
\pgfpathlineto{\pgfqpoint{2.468201in}{3.693218in}}%
\pgfpathlineto{\pgfqpoint{2.466003in}{3.699256in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{3.702957in}}%
\pgfpathlineto{\pgfqpoint{2.461607in}{3.704912in}}%
\pgfpathlineto{\pgfqpoint{2.459409in}{3.709338in}}%
\pgfpathlineto{\pgfqpoint{2.457211in}{3.707676in}}%
\pgfpathlineto{\pgfqpoint{2.455013in}{3.708799in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{3.711495in}}%
\pgfpathlineto{\pgfqpoint{2.450617in}{3.712990in}}%
\pgfpathlineto{\pgfqpoint{2.448419in}{3.712772in}}%
\pgfpathlineto{\pgfqpoint{2.446221in}{3.716788in}}%
\pgfpathlineto{\pgfqpoint{2.444023in}{3.719764in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{3.719405in}}%
\pgfpathlineto{\pgfqpoint{2.439627in}{3.730703in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.728227in}}%
\pgfpathlineto{\pgfqpoint{2.435231in}{3.735196in}}%
\pgfpathlineto{\pgfqpoint{2.433033in}{3.740118in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{3.742592in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{3.739036in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{3.742487in}}%
\pgfpathlineto{\pgfqpoint{2.424241in}{3.740789in}}%
\pgfpathlineto{\pgfqpoint{2.422043in}{3.750476in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{3.755153in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{3.761866in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{3.768198in}}%
\pgfpathlineto{\pgfqpoint{2.413251in}{3.775522in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{3.773786in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{3.780700in}}%
\pgfpathlineto{\pgfqpoint{2.406657in}{3.779775in}}%
\pgfpathlineto{\pgfqpoint{2.404459in}{3.786278in}}%
\pgfpathlineto{\pgfqpoint{2.402261in}{3.782980in}}%
\pgfpathlineto{\pgfqpoint{2.400063in}{3.784651in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{3.778612in}}%
\pgfpathlineto{\pgfqpoint{2.395667in}{3.792685in}}%
\pgfpathlineto{\pgfqpoint{2.393469in}{3.789747in}}%
\pgfpathlineto{\pgfqpoint{2.391271in}{3.792288in}}%
\pgfpathlineto{\pgfqpoint{2.389073in}{3.798464in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{3.803006in}}%
\pgfpathlineto{\pgfqpoint{2.384677in}{3.803182in}}%
\pgfpathlineto{\pgfqpoint{2.382479in}{3.800683in}}%
\pgfpathlineto{\pgfqpoint{2.380281in}{3.806397in}}%
\pgfpathlineto{\pgfqpoint{2.378083in}{3.804838in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{3.805361in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{3.809239in}}%
\pgfpathlineto{\pgfqpoint{2.371489in}{3.809640in}}%
\pgfpathlineto{\pgfqpoint{2.369291in}{3.815497in}}%
\pgfpathlineto{\pgfqpoint{2.367092in}{3.813081in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{3.817436in}}%
\pgfpathlineto{\pgfqpoint{2.362696in}{3.823017in}}%
\pgfpathlineto{\pgfqpoint{2.360498in}{3.820732in}}%
\pgfpathlineto{\pgfqpoint{2.358300in}{3.829448in}}%
\pgfpathlineto{\pgfqpoint{2.356102in}{3.826624in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{3.837235in}}%
\pgfpathlineto{\pgfqpoint{2.351706in}{3.831837in}}%
\pgfpathlineto{\pgfqpoint{2.349508in}{3.835728in}}%
\pgfpathlineto{\pgfqpoint{2.347310in}{3.841924in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{3.841402in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{3.847682in}}%
\pgfpathlineto{\pgfqpoint{2.340716in}{3.849566in}}%
\pgfpathlineto{\pgfqpoint{2.338518in}{3.853892in}}%
\pgfpathlineto{\pgfqpoint{2.336320in}{3.851560in}}%
\pgfpathlineto{\pgfqpoint{2.334122in}{3.855057in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{3.862601in}}%
\pgfpathlineto{\pgfqpoint{2.329726in}{3.865348in}}%
\pgfpathlineto{\pgfqpoint{2.327528in}{3.867097in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{3.867159in}}%
\pgfpathlineto{\pgfqpoint{2.323132in}{3.865023in}}%
\pgfpathlineto{\pgfqpoint{2.320934in}{3.864743in}}%
\pgfpathlineto{\pgfqpoint{2.318736in}{3.872438in}}%
\pgfpathlineto{\pgfqpoint{2.316538in}{3.875794in}}%
\pgfpathlineto{\pgfqpoint{2.314340in}{3.872118in}}%
\pgfpathlineto{\pgfqpoint{2.312142in}{3.874197in}}%
\pgfpathlineto{\pgfqpoint{2.309944in}{3.877806in}}%
\pgfpathlineto{\pgfqpoint{2.307746in}{3.880171in}}%
\pgfpathlineto{\pgfqpoint{2.305548in}{3.884022in}}%
\pgfpathlineto{\pgfqpoint{2.303350in}{3.887140in}}%
\pgfpathlineto{\pgfqpoint{2.301152in}{3.893814in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{3.895906in}}%
\pgfpathlineto{\pgfqpoint{2.296756in}{3.893060in}}%
\pgfpathlineto{\pgfqpoint{2.294558in}{3.892669in}}%
\pgfpathlineto{\pgfqpoint{2.292360in}{3.891646in}}%
\pgfpathlineto{\pgfqpoint{2.290162in}{3.896378in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{3.885659in}}%
\pgfpathlineto{\pgfqpoint{2.285766in}{3.889095in}}%
\pgfpathlineto{\pgfqpoint{2.283568in}{3.886733in}}%
\pgfpathlineto{\pgfqpoint{2.281370in}{3.885784in}}%
\pgfpathlineto{\pgfqpoint{2.279172in}{3.887925in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{3.890331in}}%
\pgfpathlineto{\pgfqpoint{2.274776in}{3.886996in}}%
\pgfpathlineto{\pgfqpoint{2.272578in}{3.883483in}}%
\pgfpathlineto{\pgfqpoint{2.270380in}{3.878126in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{3.877659in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{3.876692in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{3.878986in}}%
\pgfpathlineto{\pgfqpoint{2.261588in}{3.876600in}}%
\pgfpathlineto{\pgfqpoint{2.259390in}{3.878359in}}%
\pgfpathlineto{\pgfqpoint{2.257192in}{3.871796in}}%
\pgfpathlineto{\pgfqpoint{2.254994in}{3.875853in}}%
\pgfpathlineto{\pgfqpoint{2.252795in}{3.869248in}}%
\pgfpathlineto{\pgfqpoint{2.250597in}{3.873445in}}%
\pgfpathlineto{\pgfqpoint{2.248399in}{3.867083in}}%
\pgfpathlineto{\pgfqpoint{2.246201in}{3.872498in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{3.872347in}}%
\pgfpathlineto{\pgfqpoint{2.241805in}{3.869219in}}%
\pgfpathlineto{\pgfqpoint{2.239607in}{3.868076in}}%
\pgfpathlineto{\pgfqpoint{2.237409in}{3.866666in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{3.865946in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{3.867355in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{3.864234in}}%
\pgfpathlineto{\pgfqpoint{2.228617in}{3.867289in}}%
\pgfpathlineto{\pgfqpoint{2.226419in}{3.867394in}}%
\pgfpathlineto{\pgfqpoint{2.224221in}{3.869423in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{3.867398in}}%
\pgfpathlineto{\pgfqpoint{2.219825in}{3.866189in}}%
\pgfpathlineto{\pgfqpoint{2.217627in}{3.864820in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{3.865050in}}%
\pgfpathlineto{\pgfqpoint{2.213231in}{3.868360in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{3.866245in}}%
\pgfpathlineto{\pgfqpoint{2.208835in}{3.869365in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{3.863202in}}%
\pgfpathlineto{\pgfqpoint{2.204439in}{3.858072in}}%
\pgfpathlineto{\pgfqpoint{2.202241in}{3.857387in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{3.859127in}}%
\pgfpathlineto{\pgfqpoint{2.197845in}{3.861300in}}%
\pgfpathlineto{\pgfqpoint{2.195647in}{3.857760in}}%
\pgfpathlineto{\pgfqpoint{2.193449in}{3.856795in}}%
\pgfpathlineto{\pgfqpoint{2.191251in}{3.858192in}}%
\pgfpathlineto{\pgfqpoint{2.189053in}{3.861098in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{3.860383in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{3.861180in}}%
\pgfpathlineto{\pgfqpoint{2.182459in}{3.857551in}}%
\pgfpathlineto{\pgfqpoint{2.180261in}{3.850666in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{3.851641in}}%
\pgfpathlineto{\pgfqpoint{2.175865in}{3.847079in}}%
\pgfpathlineto{\pgfqpoint{2.173667in}{3.849469in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{3.846276in}}%
\pgfpathlineto{\pgfqpoint{2.169271in}{3.843314in}}%
\pgfpathlineto{\pgfqpoint{2.167073in}{3.847067in}}%
\pgfpathlineto{\pgfqpoint{2.164875in}{3.844969in}}%
\pgfpathlineto{\pgfqpoint{2.162677in}{3.846717in}}%
\pgfpathlineto{\pgfqpoint{2.160479in}{3.846154in}}%
\pgfpathlineto{\pgfqpoint{2.158281in}{3.846835in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{3.843704in}}%
\pgfpathlineto{\pgfqpoint{2.153885in}{3.847785in}}%
\pgfpathlineto{\pgfqpoint{2.151687in}{3.843131in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{3.843844in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{3.838184in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{3.839423in}}%
\pgfpathlineto{\pgfqpoint{2.142895in}{3.836883in}}%
\pgfpathlineto{\pgfqpoint{2.140696in}{3.835221in}}%
\pgfpathlineto{\pgfqpoint{2.138498in}{3.834023in}}%
\pgfpathlineto{\pgfqpoint{2.136300in}{3.834517in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{3.833020in}}%
\pgfpathlineto{\pgfqpoint{2.131904in}{3.832012in}}%
\pgfpathlineto{\pgfqpoint{2.129706in}{3.833214in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{3.831707in}}%
\pgfpathlineto{\pgfqpoint{2.125310in}{3.828067in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{3.821712in}}%
\pgfpathlineto{\pgfqpoint{2.120914in}{3.826343in}}%
\pgfpathlineto{\pgfqpoint{2.118716in}{3.824072in}}%
\pgfpathlineto{\pgfqpoint{2.116518in}{3.827553in}}%
\pgfpathlineto{\pgfqpoint{2.114320in}{3.825913in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{3.833299in}}%
\pgfpathlineto{\pgfqpoint{2.109924in}{3.823312in}}%
\pgfpathlineto{\pgfqpoint{2.107726in}{3.827167in}}%
\pgfpathlineto{\pgfqpoint{2.105528in}{3.823811in}}%
\pgfpathlineto{\pgfqpoint{2.103330in}{3.826467in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{3.827021in}}%
\pgfpathlineto{\pgfqpoint{2.098934in}{3.828315in}}%
\pgfpathlineto{\pgfqpoint{2.096736in}{3.828928in}}%
\pgfpathlineto{\pgfqpoint{2.094538in}{3.824586in}}%
\pgfpathlineto{\pgfqpoint{2.092340in}{3.828204in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{3.828229in}}%
\pgfpathlineto{\pgfqpoint{2.087944in}{3.836232in}}%
\pgfpathlineto{\pgfqpoint{2.085746in}{3.831060in}}%
\pgfpathlineto{\pgfqpoint{2.083548in}{3.823692in}}%
\pgfpathlineto{\pgfqpoint{2.081350in}{3.825528in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{3.819547in}}%
\pgfpathlineto{\pgfqpoint{2.076954in}{3.821475in}}%
\pgfpathlineto{\pgfqpoint{2.074756in}{3.822261in}}%
\pgfpathlineto{\pgfqpoint{2.072558in}{3.821674in}}%
\pgfpathlineto{\pgfqpoint{2.070360in}{3.821512in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{3.818023in}}%
\pgfpathlineto{\pgfqpoint{2.065964in}{3.815310in}}%
\pgfpathlineto{\pgfqpoint{2.063766in}{3.816165in}}%
\pgfpathlineto{\pgfqpoint{2.061568in}{3.818498in}}%
\pgfpathlineto{\pgfqpoint{2.059370in}{3.808863in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{3.806330in}}%
\pgfpathlineto{\pgfqpoint{2.054974in}{3.805693in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{3.807063in}}%
\pgfpathlineto{\pgfqpoint{2.050578in}{3.804817in}}%
\pgfpathlineto{\pgfqpoint{2.048380in}{3.804116in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{3.803473in}}%
\pgfpathlineto{\pgfqpoint{2.043984in}{3.804670in}}%
\pgfpathlineto{\pgfqpoint{2.041786in}{3.796722in}}%
\pgfpathlineto{\pgfqpoint{2.039588in}{3.796224in}}%
\pgfpathlineto{\pgfqpoint{2.037390in}{3.794326in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{3.791008in}}%
\pgfpathlineto{\pgfqpoint{2.032994in}{3.789881in}}%
\pgfpathlineto{\pgfqpoint{2.030796in}{3.779096in}}%
\pgfpathlineto{\pgfqpoint{2.028597in}{3.780940in}}%
\pgfpathlineto{\pgfqpoint{2.026399in}{3.785571in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{3.780718in}}%
\pgfpathlineto{\pgfqpoint{2.022003in}{3.780371in}}%
\pgfpathlineto{\pgfqpoint{2.019805in}{3.776278in}}%
\pgfpathlineto{\pgfqpoint{2.017607in}{3.776891in}}%
\pgfpathlineto{\pgfqpoint{2.015409in}{3.772317in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.771800in}}%
\pgfpathlineto{\pgfqpoint{2.011013in}{3.764670in}}%
\pgfpathlineto{\pgfqpoint{2.008815in}{3.766622in}}%
\pgfpathlineto{\pgfqpoint{2.006617in}{3.767059in}}%
\pgfpathlineto{\pgfqpoint{2.004419in}{3.767237in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{3.765786in}}%
\pgfpathlineto{\pgfqpoint{2.000023in}{3.758695in}}%
\pgfpathlineto{\pgfqpoint{1.997825in}{3.759758in}}%
\pgfpathlineto{\pgfqpoint{1.995627in}{3.758001in}}%
\pgfpathlineto{\pgfqpoint{1.993429in}{3.760476in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{3.756886in}}%
\pgfpathlineto{\pgfqpoint{1.989033in}{3.754042in}}%
\pgfpathlineto{\pgfqpoint{1.986835in}{3.752947in}}%
\pgfpathlineto{\pgfqpoint{1.984637in}{3.750505in}}%
\pgfpathlineto{\pgfqpoint{1.982439in}{3.750581in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{3.751174in}}%
\pgfpathlineto{\pgfqpoint{1.978043in}{3.750440in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{3.747627in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{3.749021in}}%
\pgfpathlineto{\pgfqpoint{1.971449in}{3.744363in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{3.739404in}}%
\pgfpathlineto{\pgfqpoint{1.967053in}{3.739076in}}%
\pgfpathlineto{\pgfqpoint{1.964855in}{3.737543in}}%
\pgfpathlineto{\pgfqpoint{1.962657in}{3.741627in}}%
\pgfpathlineto{\pgfqpoint{1.960459in}{3.738543in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{3.731212in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{3.726711in}}%
\pgfpathlineto{\pgfqpoint{1.953865in}{3.729635in}}%
\pgfpathlineto{\pgfqpoint{1.951667in}{3.729270in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{3.733104in}}%
\pgfpathlineto{\pgfqpoint{1.947271in}{3.729326in}}%
\pgfpathlineto{\pgfqpoint{1.945073in}{3.727044in}}%
\pgfpathlineto{\pgfqpoint{1.942875in}{3.723982in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{3.721023in}}%
\pgfpathlineto{\pgfqpoint{1.938479in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{3.721119in}}%
\pgfpathlineto{\pgfqpoint{1.934083in}{3.720039in}}%
\pgfpathlineto{\pgfqpoint{1.931885in}{3.719359in}}%
\pgfpathlineto{\pgfqpoint{1.929687in}{3.716179in}}%
\pgfpathlineto{\pgfqpoint{1.927489in}{3.713685in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{3.708284in}}%
\pgfpathlineto{\pgfqpoint{1.923093in}{3.704320in}}%
\pgfpathlineto{\pgfqpoint{1.920895in}{3.705164in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{3.702747in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{3.701213in}}%
\pgfpathlineto{\pgfqpoint{1.914300in}{3.704600in}}%
\pgfpathlineto{\pgfqpoint{1.912102in}{3.701445in}}%
\pgfpathlineto{\pgfqpoint{1.909904in}{3.696402in}}%
\pgfpathlineto{\pgfqpoint{1.907706in}{3.696428in}}%
\pgfpathlineto{\pgfqpoint{1.905508in}{3.700233in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{3.700864in}}%
\pgfpathlineto{\pgfqpoint{1.901112in}{3.698845in}}%
\pgfpathlineto{\pgfqpoint{1.898914in}{3.693896in}}%
\pgfpathlineto{\pgfqpoint{1.896716in}{3.695246in}}%
\pgfpathlineto{\pgfqpoint{1.894518in}{3.697968in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{3.691353in}}%
\pgfpathlineto{\pgfqpoint{1.890122in}{3.692539in}}%
\pgfpathlineto{\pgfqpoint{1.887924in}{3.686619in}}%
\pgfpathlineto{\pgfqpoint{1.885726in}{3.689457in}}%
\pgfpathlineto{\pgfqpoint{1.883528in}{3.686263in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{3.682786in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{3.679352in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{3.678063in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{3.674767in}}%
\pgfpathlineto{\pgfqpoint{1.872538in}{3.670842in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{3.669456in}}%
\pgfpathlineto{\pgfqpoint{1.868142in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{1.865944in}{3.666937in}}%
\pgfpathlineto{\pgfqpoint{1.863746in}{3.664568in}}%
\pgfpathlineto{\pgfqpoint{1.861548in}{3.666760in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{3.658892in}}%
\pgfpathlineto{\pgfqpoint{1.857152in}{3.661975in}}%
\pgfpathlineto{\pgfqpoint{1.854954in}{3.655447in}}%
\pgfpathlineto{\pgfqpoint{1.852756in}{3.653996in}}%
\pgfpathlineto{\pgfqpoint{1.850558in}{3.650177in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{3.651699in}}%
\pgfpathlineto{\pgfqpoint{1.846162in}{3.647004in}}%
\pgfpathlineto{\pgfqpoint{1.843964in}{3.641554in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{3.644965in}}%
\pgfpathlineto{\pgfqpoint{1.839568in}{3.638563in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{3.635932in}}%
\pgfpathlineto{\pgfqpoint{1.835172in}{3.630253in}}%
\pgfpathlineto{\pgfqpoint{1.832974in}{3.631937in}}%
\pgfpathlineto{\pgfqpoint{1.830776in}{3.627707in}}%
\pgfpathlineto{\pgfqpoint{1.828578in}{3.622583in}}%
\pgfpathlineto{\pgfqpoint{1.826380in}{3.617447in}}%
\pgfpathlineto{\pgfqpoint{1.824182in}{3.613821in}}%
\pgfpathlineto{\pgfqpoint{1.821984in}{3.611099in}}%
\pgfpathlineto{\pgfqpoint{1.819786in}{3.613783in}}%
\pgfpathlineto{\pgfqpoint{1.817588in}{3.608955in}}%
\pgfpathlineto{\pgfqpoint{1.815390in}{3.609300in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{3.607868in}}%
\pgfpathlineto{\pgfqpoint{1.810994in}{3.600135in}}%
\pgfpathlineto{\pgfqpoint{1.808796in}{3.595195in}}%
\pgfpathlineto{\pgfqpoint{1.806598in}{3.592150in}}%
\pgfpathlineto{\pgfqpoint{1.804400in}{3.591050in}}%
\pgfpathlineto{\pgfqpoint{1.802201in}{3.589346in}}%
\pgfpathlineto{\pgfqpoint{1.800003in}{3.586642in}}%
\pgfpathlineto{\pgfqpoint{1.797805in}{3.589760in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{3.589099in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{3.584848in}}%
\pgfpathlineto{\pgfqpoint{1.791211in}{3.583694in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{3.578228in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{3.577611in}}%
\pgfpathlineto{\pgfqpoint{1.784617in}{3.571999in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{3.570825in}}%
\pgfpathlineto{\pgfqpoint{1.780221in}{3.565261in}}%
\pgfpathlineto{\pgfqpoint{1.778023in}{3.557914in}}%
\pgfpathlineto{\pgfqpoint{1.775825in}{3.554445in}}%
\pgfpathlineto{\pgfqpoint{1.773627in}{3.550932in}}%
\pgfpathlineto{\pgfqpoint{1.771429in}{3.548233in}}%
\pgfpathlineto{\pgfqpoint{1.769231in}{3.551326in}}%
\pgfpathlineto{\pgfqpoint{1.767033in}{3.551208in}}%
\pgfpathlineto{\pgfqpoint{1.764835in}{3.546245in}}%
\pgfpathlineto{\pgfqpoint{1.762637in}{3.543878in}}%
\pgfpathlineto{\pgfqpoint{1.760439in}{3.543304in}}%
\pgfpathlineto{\pgfqpoint{1.758241in}{3.540687in}}%
\pgfpathlineto{\pgfqpoint{1.756043in}{3.533779in}}%
\pgfpathlineto{\pgfqpoint{1.753845in}{3.535733in}}%
\pgfpathlineto{\pgfqpoint{1.751647in}{3.533598in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{3.527251in}}%
\pgfpathlineto{\pgfqpoint{1.747251in}{3.529735in}}%
\pgfpathlineto{\pgfqpoint{1.745053in}{3.525708in}}%
\pgfpathlineto{\pgfqpoint{1.742855in}{3.524200in}}%
\pgfpathlineto{\pgfqpoint{1.740657in}{3.522240in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{3.523026in}}%
\pgfpathlineto{\pgfqpoint{1.736261in}{3.518960in}}%
\pgfpathlineto{\pgfqpoint{1.734063in}{3.511832in}}%
\pgfpathlineto{\pgfqpoint{1.731865in}{3.507605in}}%
\pgfpathlineto{\pgfqpoint{1.729667in}{3.505290in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{3.508854in}}%
\pgfpathlineto{\pgfqpoint{1.725271in}{3.504275in}}%
\pgfpathlineto{\pgfqpoint{1.723073in}{3.501278in}}%
\pgfpathlineto{\pgfqpoint{1.720875in}{3.497775in}}%
\pgfpathlineto{\pgfqpoint{1.718677in}{3.493568in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{3.490131in}}%
\pgfpathlineto{\pgfqpoint{1.714281in}{3.487113in}}%
\pgfpathlineto{\pgfqpoint{1.712083in}{3.479893in}}%
\pgfpathlineto{\pgfqpoint{1.709885in}{3.475496in}}%
\pgfpathlineto{\pgfqpoint{1.707687in}{3.476706in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{3.477997in}}%
\pgfpathlineto{\pgfqpoint{1.703291in}{3.472309in}}%
\pgfpathlineto{\pgfqpoint{1.701093in}{3.474193in}}%
\pgfpathlineto{\pgfqpoint{1.698895in}{3.468842in}}%
\pgfpathlineto{\pgfqpoint{1.696697in}{3.465995in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{3.465150in}}%
\pgfpathlineto{\pgfqpoint{1.692301in}{3.464163in}}%
\pgfpathlineto{\pgfqpoint{1.690103in}{3.459526in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{3.450201in}}%
\pgfpathlineto{\pgfqpoint{1.685706in}{3.453291in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{3.446819in}}%
\pgfpathlineto{\pgfqpoint{1.681310in}{3.443488in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{3.446640in}}%
\pgfpathlineto{\pgfqpoint{1.676914in}{3.444334in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{3.438161in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{3.437344in}}%
\pgfpathlineto{\pgfqpoint{1.670320in}{3.436886in}}%
\pgfpathlineto{\pgfqpoint{1.668122in}{3.432755in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{3.424650in}}%
\pgfpathlineto{\pgfqpoint{1.663726in}{3.423037in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{3.421137in}}%
\pgfpathlineto{\pgfqpoint{1.659330in}{3.420913in}}%
\pgfpathlineto{\pgfqpoint{1.657132in}{3.422666in}}%
\pgfpathlineto{\pgfqpoint{1.654934in}{3.421509in}}%
\pgfpathlineto{\pgfqpoint{1.652736in}{3.412423in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{3.413438in}}%
\pgfpathlineto{\pgfqpoint{1.648340in}{3.412067in}}%
\pgfpathlineto{\pgfqpoint{1.646142in}{3.411987in}}%
\pgfpathlineto{\pgfqpoint{1.643944in}{3.411780in}}%
\pgfpathlineto{\pgfqpoint{1.641746in}{3.408724in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{3.398444in}}%
\pgfpathlineto{\pgfqpoint{1.637350in}{3.398084in}}%
\pgfpathlineto{\pgfqpoint{1.635152in}{3.399068in}}%
\pgfpathlineto{\pgfqpoint{1.632954in}{3.401287in}}%
\pgfpathlineto{\pgfqpoint{1.630756in}{3.402095in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{3.400224in}}%
\pgfpathlineto{\pgfqpoint{1.626360in}{3.401392in}}%
\pgfpathlineto{\pgfqpoint{1.624162in}{3.398425in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{3.401933in}}%
\pgfpathlineto{\pgfqpoint{1.619766in}{3.402044in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{3.401884in}}%
\pgfpathlineto{\pgfqpoint{1.615370in}{3.402352in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{3.397490in}}%
\pgfpathlineto{\pgfqpoint{1.610974in}{3.402596in}}%
\pgfpathlineto{\pgfqpoint{1.608776in}{3.399907in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{3.400184in}}%
\pgfpathlineto{\pgfqpoint{1.604380in}{3.398104in}}%
\pgfpathlineto{\pgfqpoint{1.602182in}{3.404148in}}%
\pgfpathlineto{\pgfqpoint{1.599984in}{3.400071in}}%
\pgfpathlineto{\pgfqpoint{1.597786in}{3.399353in}}%
\pgfpathlineto{\pgfqpoint{1.595588in}{3.397052in}}%
\pgfpathlineto{\pgfqpoint{1.593390in}{3.401002in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{3.398469in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.399885in}}%
\pgfpathlineto{\pgfqpoint{1.586796in}{3.402450in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{3.405271in}}%
\pgfpathlineto{\pgfqpoint{1.582400in}{3.401252in}}%
\pgfpathlineto{\pgfqpoint{1.580202in}{3.401009in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{3.404517in}}%
\pgfpathlineto{\pgfqpoint{1.575805in}{3.405404in}}%
\pgfpathlineto{\pgfqpoint{1.573607in}{3.402577in}}%
\pgfpathlineto{\pgfqpoint{1.571409in}{3.399548in}}%
\pgfpathlineto{\pgfqpoint{1.569211in}{3.397639in}}%
\pgfpathlineto{\pgfqpoint{1.567013in}{3.400345in}}%
\pgfpathlineto{\pgfqpoint{1.564815in}{3.399783in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{3.398537in}}%
\pgfpathlineto{\pgfqpoint{1.560419in}{3.402466in}}%
\pgfpathlineto{\pgfqpoint{1.558221in}{3.397669in}}%
\pgfpathlineto{\pgfqpoint{1.556023in}{3.400866in}}%
\pgfpathlineto{\pgfqpoint{1.553825in}{3.398102in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{3.398077in}}%
\pgfpathlineto{\pgfqpoint{1.549429in}{3.397831in}}%
\pgfpathlineto{\pgfqpoint{1.547231in}{3.399423in}}%
\pgfpathlineto{\pgfqpoint{1.545033in}{3.403107in}}%
\pgfpathlineto{\pgfqpoint{1.542835in}{3.397907in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{3.396103in}}%
\pgfpathlineto{\pgfqpoint{1.538439in}{3.396074in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{3.395084in}}%
\pgfpathlineto{\pgfqpoint{1.534043in}{3.395126in}}%
\pgfpathlineto{\pgfqpoint{1.531845in}{3.390949in}}%
\pgfpathlineto{\pgfqpoint{1.529647in}{3.395369in}}%
\pgfpathlineto{\pgfqpoint{1.527449in}{3.391952in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{3.395901in}}%
\pgfpathlineto{\pgfqpoint{1.523053in}{3.395503in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{3.395648in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{3.391884in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{3.392907in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{3.390280in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{3.394145in}}%
\pgfpathlineto{\pgfqpoint{1.509865in}{3.391621in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{3.393282in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{3.390750in}}%
\pgfpathlineto{\pgfqpoint{1.503271in}{3.398452in}}%
\pgfpathlineto{\pgfqpoint{1.501073in}{3.391316in}}%
\pgfpathlineto{\pgfqpoint{1.498875in}{3.388345in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{3.390939in}}%
\pgfpathlineto{\pgfqpoint{1.494479in}{3.393402in}}%
\pgfpathlineto{\pgfqpoint{1.492281in}{3.394698in}}%
\pgfpathlineto{\pgfqpoint{1.490083in}{3.392446in}}%
\pgfpathlineto{\pgfqpoint{1.487885in}{3.391024in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{3.389690in}}%
\pgfpathlineto{\pgfqpoint{1.483489in}{3.388075in}}%
\pgfpathlineto{\pgfqpoint{1.481291in}{3.389600in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{3.387325in}}%
\pgfpathlineto{\pgfqpoint{1.476895in}{3.385469in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{3.388777in}}%
\pgfpathlineto{\pgfqpoint{1.472499in}{3.386479in}}%
\pgfpathlineto{\pgfqpoint{1.470301in}{3.384222in}}%
\pgfpathlineto{\pgfqpoint{1.468103in}{3.383077in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{3.385236in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{3.381693in}}%
\pgfpathlineto{\pgfqpoint{1.461508in}{3.381747in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{3.382188in}}%
\pgfpathlineto{\pgfqpoint{1.457112in}{3.378266in}}%
\pgfpathlineto{\pgfqpoint{1.454914in}{3.379621in}}%
\pgfpathlineto{\pgfqpoint{1.452716in}{3.379109in}}%
\pgfpathlineto{\pgfqpoint{1.450518in}{3.382100in}}%
\pgfpathlineto{\pgfqpoint{1.448320in}{3.380934in}}%
\pgfpathlineto{\pgfqpoint{1.446122in}{3.377051in}}%
\pgfpathlineto{\pgfqpoint{1.443924in}{3.374128in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{3.377167in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{3.373383in}}%
\pgfpathlineto{\pgfqpoint{1.437330in}{3.374271in}}%
\pgfpathlineto{\pgfqpoint{1.435132in}{3.374514in}}%
\pgfpathlineto{\pgfqpoint{1.432934in}{3.372855in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{3.373394in}}%
\pgfpathlineto{\pgfqpoint{1.428538in}{3.373208in}}%
\pgfpathlineto{\pgfqpoint{1.426340in}{3.372256in}}%
\pgfpathlineto{\pgfqpoint{1.424142in}{3.368339in}}%
\pgfpathlineto{\pgfqpoint{1.421944in}{3.372366in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{3.369186in}}%
\pgfpathlineto{\pgfqpoint{1.417548in}{3.371146in}}%
\pgfpathlineto{\pgfqpoint{1.415350in}{3.371331in}}%
\pgfpathlineto{\pgfqpoint{1.413152in}{3.369508in}}%
\pgfpathlineto{\pgfqpoint{1.410954in}{3.368999in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{3.371465in}}%
\pgfpathlineto{\pgfqpoint{1.406558in}{3.370143in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{3.371599in}}%
\pgfpathlineto{\pgfqpoint{1.402162in}{3.377528in}}%
\pgfpathlineto{\pgfqpoint{1.399964in}{3.375554in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{3.373581in}}%
\pgfpathlineto{\pgfqpoint{1.395568in}{3.375181in}}%
\pgfpathlineto{\pgfqpoint{1.393370in}{3.378979in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{3.379616in}}%
\pgfpathlineto{\pgfqpoint{1.388974in}{3.380526in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{3.379997in}}%
\pgfpathlineto{\pgfqpoint{1.384578in}{3.386294in}}%
\pgfpathlineto{\pgfqpoint{1.382380in}{3.384433in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{3.383852in}}%
\pgfpathlineto{\pgfqpoint{1.377984in}{3.386016in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{3.386692in}}%
\pgfpathlineto{\pgfqpoint{1.373588in}{3.391068in}}%
\pgfpathlineto{\pgfqpoint{1.371390in}{3.392226in}}%
\pgfpathlineto{\pgfqpoint{1.369192in}{3.394681in}}%
\pgfpathlineto{\pgfqpoint{1.366994in}{3.398810in}}%
\pgfpathlineto{\pgfqpoint{1.364796in}{3.396052in}}%
\pgfpathlineto{\pgfqpoint{1.362598in}{3.395692in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{3.396671in}}%
\pgfpathlineto{\pgfqpoint{1.358202in}{3.395722in}}%
\pgfpathlineto{\pgfqpoint{1.356004in}{3.398026in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{3.397861in}}%
\pgfpathlineto{\pgfqpoint{1.351608in}{3.400443in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{3.400221in}}%
\pgfpathlineto{\pgfqpoint{1.347211in}{3.396938in}}%
\pgfpathlineto{\pgfqpoint{1.345013in}{3.395201in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{3.394458in}}%
\pgfpathlineto{\pgfqpoint{1.340617in}{3.393953in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{3.395305in}}%
\pgfpathlineto{\pgfqpoint{1.336221in}{3.396023in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{3.399129in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{3.402222in}}%
\pgfpathlineto{\pgfqpoint{1.329627in}{3.403492in}}%
\pgfpathlineto{\pgfqpoint{1.327429in}{3.407840in}}%
\pgfpathlineto{\pgfqpoint{1.325231in}{3.409983in}}%
\pgfpathlineto{\pgfqpoint{1.323033in}{3.406644in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{3.407790in}}%
\pgfpathlineto{\pgfqpoint{1.318637in}{3.409744in}}%
\pgfpathlineto{\pgfqpoint{1.316439in}{3.407229in}}%
\pgfpathlineto{\pgfqpoint{1.314241in}{3.409154in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{3.410958in}}%
\pgfpathlineto{\pgfqpoint{1.309845in}{3.412718in}}%
\pgfpathlineto{\pgfqpoint{1.307647in}{3.411765in}}%
\pgfpathlineto{\pgfqpoint{1.305449in}{3.410854in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{3.410294in}}%
\pgfpathlineto{\pgfqpoint{1.301053in}{3.410047in}}%
\pgfpathlineto{\pgfqpoint{1.298855in}{3.410820in}}%
\pgfpathlineto{\pgfqpoint{1.296657in}{3.411261in}}%
\pgfpathlineto{\pgfqpoint{1.294459in}{3.415624in}}%
\pgfpathlineto{\pgfqpoint{1.292261in}{3.418741in}}%
\pgfpathlineto{\pgfqpoint{1.290063in}{3.416474in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{3.420158in}}%
\pgfpathlineto{\pgfqpoint{1.285667in}{3.420129in}}%
\pgfpathlineto{\pgfqpoint{1.283469in}{3.420847in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{3.422302in}}%
\pgfpathlineto{\pgfqpoint{1.279073in}{3.421342in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{3.419680in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{3.419284in}}%
\pgfpathlineto{\pgfqpoint{1.272479in}{3.419718in}}%
\pgfpathlineto{\pgfqpoint{1.270281in}{3.425594in}}%
\pgfpathlineto{\pgfqpoint{1.268083in}{3.425369in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{3.429389in}}%
\pgfpathlineto{\pgfqpoint{1.263687in}{3.429099in}}%
\pgfpathlineto{\pgfqpoint{1.261489in}{3.429104in}}%
\pgfpathlineto{\pgfqpoint{1.259291in}{3.428221in}}%
\pgfpathlineto{\pgfqpoint{1.257093in}{3.432078in}}%
\pgfpathlineto{\pgfqpoint{1.254895in}{3.434052in}}%
\pgfpathlineto{\pgfqpoint{1.252697in}{3.431500in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{3.430937in}}%
\pgfpathlineto{\pgfqpoint{1.248301in}{3.433403in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{3.433434in}}%
\pgfpathlineto{\pgfqpoint{1.243905in}{3.436370in}}%
\pgfpathlineto{\pgfqpoint{1.241707in}{3.439742in}}%
\pgfpathlineto{\pgfqpoint{1.239509in}{3.443776in}}%
\pgfpathlineto{\pgfqpoint{1.237310in}{3.441314in}}%
\pgfpathlineto{\pgfqpoint{1.235112in}{3.444272in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{3.443933in}}%
\pgfpathlineto{\pgfqpoint{1.230716in}{3.442633in}}%
\pgfpathlineto{\pgfqpoint{1.228518in}{3.444167in}}%
\pgfpathlineto{\pgfqpoint{1.226320in}{3.444213in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{3.445821in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{3.447611in}}%
\pgfpathlineto{\pgfqpoint{1.219726in}{3.449122in}}%
\pgfpathlineto{\pgfqpoint{1.217528in}{3.448126in}}%
\pgfpathlineto{\pgfqpoint{1.215330in}{3.450550in}}%
\pgfpathlineto{\pgfqpoint{1.213132in}{3.451584in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{3.452024in}}%
\pgfpathlineto{\pgfqpoint{1.208736in}{3.451097in}}%
\pgfpathlineto{\pgfqpoint{1.206538in}{3.450567in}}%
\pgfpathlineto{\pgfqpoint{1.204340in}{3.448664in}}%
\pgfpathlineto{\pgfqpoint{1.202142in}{3.449303in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{3.447017in}}%
\pgfpathlineto{\pgfqpoint{1.197746in}{3.446664in}}%
\pgfpathlineto{\pgfqpoint{1.195548in}{3.443819in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{3.443344in}}%
\pgfpathlineto{\pgfqpoint{1.191152in}{3.442526in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{3.439912in}}%
\pgfpathlineto{\pgfqpoint{1.186756in}{3.438566in}}%
\pgfpathlineto{\pgfqpoint{1.184558in}{3.440536in}}%
\pgfpathlineto{\pgfqpoint{1.182360in}{3.439072in}}%
\pgfpathlineto{\pgfqpoint{1.180162in}{3.436113in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{3.433629in}}%
\pgfpathlineto{\pgfqpoint{1.175766in}{3.433495in}}%
\pgfpathlineto{\pgfqpoint{1.173568in}{3.431751in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{3.430358in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{3.429628in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{3.428900in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{3.430510in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{3.431818in}}%
\pgfpathlineto{\pgfqpoint{1.160380in}{3.432603in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{3.434438in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{3.433382in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{3.434605in}}%
\pgfpathlineto{\pgfqpoint{1.151588in}{3.434244in}}%
\pgfpathlineto{\pgfqpoint{1.149390in}{3.435394in}}%
\pgfpathlineto{\pgfqpoint{1.147192in}{3.436128in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{3.437725in}}%
\pgfpathlineto{\pgfqpoint{1.142796in}{3.437074in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{3.436870in}}%
\pgfpathlineto{\pgfqpoint{1.138400in}{3.440742in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{3.444127in}}%
\pgfpathlineto{\pgfqpoint{1.134004in}{3.445732in}}%
\pgfpathlineto{\pgfqpoint{1.131806in}{3.447337in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{3.448933in}}%
\pgfpathlineto{\pgfqpoint{1.127410in}{3.450525in}}%
\pgfpathlineto{\pgfqpoint{1.125212in}{3.452129in}}%
\pgfpathlineto{\pgfqpoint{1.123013in}{3.455389in}}%
\pgfpathlineto{\pgfqpoint{1.120815in}{3.456706in}}%
\pgfpathlineto{\pgfqpoint{1.118617in}{3.458021in}}%
\pgfpathlineto{\pgfqpoint{1.116419in}{3.459331in}}%
\pgfpathlineto{\pgfqpoint{1.114221in}{3.463847in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{3.467452in}}%
\pgfpathlineto{\pgfqpoint{1.109825in}{3.469824in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{3.473984in}}%
\pgfpathlineto{\pgfqpoint{1.105429in}{3.478540in}}%
\pgfpathlineto{\pgfqpoint{1.103231in}{3.480923in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{3.483105in}}%
\pgfpathlineto{\pgfqpoint{1.098835in}{3.486865in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{3.491186in}}%
\pgfpathlineto{\pgfqpoint{1.094439in}{3.495493in}}%
\pgfpathlineto{\pgfqpoint{1.092241in}{3.499265in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{3.504128in}}%
\pgfpathlineto{\pgfqpoint{1.087845in}{3.508448in}}%
\pgfpathlineto{\pgfqpoint{1.085647in}{3.512765in}}%
\pgfpathlineto{\pgfqpoint{1.083449in}{3.516813in}}%
\pgfpathlineto{\pgfqpoint{1.081251in}{3.521177in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{3.525715in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{3.528791in}}%
\pgfpathlineto{\pgfqpoint{1.074657in}{3.533342in}}%
\pgfpathlineto{\pgfqpoint{1.072459in}{3.537892in}}%
\pgfpathlineto{\pgfqpoint{1.070261in}{3.542443in}}%
\pgfpathlineto{\pgfqpoint{1.068063in}{3.546649in}}%
\pgfpathlineto{\pgfqpoint{1.065865in}{3.551544in}}%
\pgfpathlineto{\pgfqpoint{1.063667in}{3.555934in}}%
\pgfpathlineto{\pgfqpoint{1.061469in}{3.560252in}}%
\pgfpathlineto{\pgfqpoint{1.059271in}{3.565206in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{3.569764in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{3.574309in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{3.578701in}}%
\pgfpathlineto{\pgfqpoint{1.050479in}{3.581953in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{3.587674in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{3.592516in}}%
\pgfpathlineto{\pgfqpoint{1.043885in}{3.597075in}}%
\pgfpathlineto{\pgfqpoint{1.041687in}{3.603368in}}%
\pgfpathlineto{\pgfqpoint{1.039489in}{3.609709in}}%
\pgfpathlineto{\pgfqpoint{1.037291in}{3.616050in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{3.622390in}}%
\pgfpathlineto{\pgfqpoint{1.032895in}{3.628731in}}%
\pgfpathlineto{\pgfqpoint{1.030697in}{3.633606in}}%
\pgfpathlineto{\pgfqpoint{1.028499in}{3.639740in}}%
\pgfpathlineto{\pgfqpoint{1.026301in}{3.645822in}}%
\pgfpathlineto{\pgfqpoint{1.024103in}{3.650810in}}%
\pgfpathlineto{\pgfqpoint{1.021905in}{3.655075in}}%
\pgfpathlineto{\pgfqpoint{1.019707in}{3.658904in}}%
\pgfpathlineto{\pgfqpoint{1.017509in}{3.662733in}}%
\pgfpathlineto{\pgfqpoint{1.015311in}{3.666561in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{3.670390in}}%
\pgfpathlineto{\pgfqpoint{1.010914in}{3.674219in}}%
\pgfpathlineto{\pgfqpoint{1.008716in}{3.679345in}}%
\pgfpathlineto{\pgfqpoint{1.006518in}{3.684635in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{3.689925in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{3.695216in}}%
\pgfpathlineto{\pgfqpoint{0.999924in}{3.699815in}}%
\pgfpathlineto{\pgfqpoint{0.997726in}{3.705612in}}%
\pgfpathlineto{\pgfqpoint{0.995528in}{3.711110in}}%
\pgfpathlineto{\pgfqpoint{0.993330in}{3.716412in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{3.721719in}}%
\pgfpathlineto{\pgfqpoint{0.988934in}{3.727358in}}%
\pgfpathlineto{\pgfqpoint{0.986736in}{3.732308in}}%
\pgfpathlineto{\pgfqpoint{0.984538in}{3.737611in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{3.742914in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{3.748212in}}%
\pgfpathlineto{\pgfqpoint{0.977944in}{3.735836in}}%
\pgfpathlineto{\pgfqpoint{0.975746in}{3.723460in}}%
\pgfpathlineto{\pgfqpoint{0.973548in}{3.711084in}}%
\pgfpathlineto{\pgfqpoint{0.971350in}{3.698708in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{3.686332in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{3.673956in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{3.661580in}}%
\pgfpathlineto{\pgfqpoint{0.962558in}{3.649204in}}%
\pgfpathlineto{\pgfqpoint{0.960360in}{3.636828in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{3.624452in}}%
\pgfpathlineto{\pgfqpoint{0.955964in}{3.612076in}}%
\pgfpathlineto{\pgfqpoint{0.953766in}{3.599700in}}%
\pgfpathlineto{\pgfqpoint{0.951568in}{3.587324in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{3.574948in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{3.562572in}}%
\pgfpathlineto{\pgfqpoint{0.944974in}{3.552143in}}%
\pgfpathlineto{\pgfqpoint{0.942776in}{3.540520in}}%
\pgfpathlineto{\pgfqpoint{0.940578in}{3.533993in}}%
\pgfpathlineto{\pgfqpoint{0.938380in}{3.521513in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{3.519189in}}%
\pgfpathlineto{\pgfqpoint{0.933984in}{3.507142in}}%
\pgfpathlineto{\pgfqpoint{0.931786in}{3.495240in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{3.482616in}}%
\pgfpathlineto{\pgfqpoint{0.927390in}{3.471125in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{3.458719in}}%
\pgfpathlineto{\pgfqpoint{0.922994in}{3.454417in}}%
\pgfpathlineto{\pgfqpoint{0.920796in}{3.453344in}}%
\pgfpathlineto{\pgfqpoint{0.918598in}{3.448076in}}%
\pgfpathlineto{\pgfqpoint{0.916400in}{3.441407in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{3.433413in}}%
\pgfpathlineto{\pgfqpoint{0.912004in}{3.436057in}}%
\pgfpathlineto{\pgfqpoint{0.909806in}{3.441885in}}%
\pgfpathlineto{\pgfqpoint{0.907608in}{3.447747in}}%
\pgfpathlineto{\pgfqpoint{0.905410in}{3.453499in}}%
\pgfpathlineto{\pgfqpoint{0.903212in}{3.458196in}}%
\pgfpathlineto{\pgfqpoint{0.901014in}{3.460424in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{3.454358in}}%
\pgfpathlineto{\pgfqpoint{0.896617in}{3.445260in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{3.447371in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{3.456435in}}%
\pgfpathlineto{\pgfqpoint{0.890023in}{3.460718in}}%
\pgfpathlineto{\pgfqpoint{0.887825in}{3.461164in}}%
\pgfpathlineto{\pgfqpoint{0.885627in}{3.461831in}}%
\pgfpathlineto{\pgfqpoint{0.883429in}{3.465637in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{3.469442in}}%
\pgfpathlineto{\pgfqpoint{0.879033in}{3.473308in}}%
\pgfpathlineto{\pgfqpoint{0.876835in}{3.479184in}}%
\pgfpathlineto{\pgfqpoint{0.874637in}{3.485061in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{3.490937in}}%
\pgfpathlineto{\pgfqpoint{0.870241in}{3.496800in}}%
\pgfpathlineto{\pgfqpoint{0.868043in}{3.502663in}}%
\pgfpathlineto{\pgfqpoint{0.865845in}{3.508525in}}%
\pgfpathlineto{\pgfqpoint{0.863647in}{3.514388in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{3.520251in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{3.525074in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{3.528125in}}%
\pgfpathlineto{\pgfqpoint{0.854855in}{3.534089in}}%
\pgfpathlineto{\pgfqpoint{0.852657in}{3.540053in}}%
\pgfpathlineto{\pgfqpoint{0.850459in}{3.546017in}}%
\pgfpathlineto{\pgfqpoint{0.848261in}{3.551981in}}%
\pgfpathlineto{\pgfqpoint{0.846063in}{3.557944in}}%
\pgfpathlineto{\pgfqpoint{0.843865in}{3.563908in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{3.569872in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{3.575836in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{3.581799in}}%
\pgfpathlineto{\pgfqpoint{0.835073in}{3.587763in}}%
\pgfpathlineto{\pgfqpoint{0.832875in}{3.593727in}}%
\pgfpathlineto{\pgfqpoint{0.830677in}{3.599691in}}%
\pgfpathlineto{\pgfqpoint{0.828479in}{3.605655in}}%
\pgfpathlineto{\pgfqpoint{0.826281in}{3.611618in}}%
\pgfpathlineto{\pgfqpoint{0.824083in}{3.617582in}}%
\pgfpathlineto{\pgfqpoint{0.821885in}{3.623546in}}%
\pgfpathlineto{\pgfqpoint{0.819687in}{3.629510in}}%
\pgfpathlineto{\pgfqpoint{0.817489in}{3.635474in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{3.641437in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{3.647401in}}%
\pgfpathlineto{\pgfqpoint{0.810895in}{3.653365in}}%
\pgfpathlineto{\pgfqpoint{0.808697in}{3.659329in}}%
\pgfpathlineto{\pgfqpoint{0.806499in}{3.665292in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{3.671256in}}%
\pgfpathlineto{\pgfqpoint{0.802103in}{3.677220in}}%
\pgfpathlineto{\pgfqpoint{0.799905in}{3.683184in}}%
\pgfpathlineto{\pgfqpoint{0.797707in}{3.689148in}}%
\pgfpathlineto{\pgfqpoint{0.795509in}{3.695111in}}%
\pgfpathlineto{\pgfqpoint{0.793311in}{3.701075in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{3.707038in}}%
\pgfpathlineto{\pgfqpoint{0.788915in}{3.712425in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{3.716639in}}%
\pgfpathlineto{\pgfqpoint{0.784518in}{3.720854in}}%
\pgfpathlineto{\pgfqpoint{0.782320in}{3.725069in}}%
\pgfpathlineto{\pgfqpoint{0.780122in}{3.729283in}}%
\pgfpathlineto{\pgfqpoint{0.777924in}{3.733498in}}%
\pgfpathlineto{\pgfqpoint{0.775726in}{3.737711in}}%
\pgfpathlineto{\pgfqpoint{0.773528in}{3.741921in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{3.746131in}}%
\pgfpathlineto{\pgfqpoint{0.769132in}{3.750341in}}%
\pgfpathlineto{\pgfqpoint{0.766934in}{3.754551in}}%
\pgfpathlineto{\pgfqpoint{0.764736in}{3.758761in}}%
\pgfpathlineto{\pgfqpoint{0.762538in}{3.762971in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{3.767181in}}%
\pgfpathlineto{\pgfqpoint{0.758142in}{3.754616in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{3.742050in}}%
\pgfpathlineto{\pgfqpoint{0.753746in}{3.729484in}}%
\pgfpathlineto{\pgfqpoint{0.751548in}{3.716919in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{3.704353in}}%
\pgfpathlineto{\pgfqpoint{0.747152in}{3.691787in}}%
\pgfpathlineto{\pgfqpoint{0.744954in}{3.679221in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{3.666656in}}%
\pgfpathlineto{\pgfqpoint{0.740558in}{3.654090in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{3.641524in}}%
\pgfpathlineto{\pgfqpoint{0.736162in}{3.628959in}}%
\pgfpathlineto{\pgfqpoint{0.733964in}{3.616393in}}%
\pgfpathlineto{\pgfqpoint{0.731766in}{3.603827in}}%
\pgfpathlineto{\pgfqpoint{0.729568in}{3.591262in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{3.578696in}}%
\pgfpathlineto{\pgfqpoint{0.725172in}{3.566130in}}%
\pgfpathlineto{\pgfqpoint{0.722974in}{3.553564in}}%
\pgfpathlineto{\pgfqpoint{0.720776in}{3.540999in}}%
\pgfpathlineto{\pgfqpoint{0.718578in}{3.528433in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{3.515867in}}%
\pgfpathlineto{\pgfqpoint{0.714182in}{3.503302in}}%
\pgfpathlineto{\pgfqpoint{0.711984in}{3.490736in}}%
\pgfpathlineto{\pgfqpoint{0.709786in}{3.478170in}}%
\pgfpathlineto{\pgfqpoint{0.707588in}{3.465604in}}%
\pgfpathlineto{\pgfqpoint{0.705390in}{3.453039in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{3.440473in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{3.427907in}}%
\pgfpathlineto{\pgfqpoint{0.698796in}{3.415342in}}%
\pgfpathlineto{\pgfqpoint{0.696598in}{3.402776in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{3.390210in}}%
\pgfpathlineto{\pgfqpoint{0.692202in}{3.377645in}}%
\pgfpathlineto{\pgfqpoint{0.690004in}{3.365079in}}%
\pgfpathlineto{\pgfqpoint{0.687806in}{3.352513in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{3.339947in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{3.327382in}}%
\pgfpathlineto{\pgfqpoint{0.681212in}{3.314816in}}%
\pgfpathlineto{\pgfqpoint{0.679014in}{3.302250in}}%
\pgfpathlineto{\pgfqpoint{0.676816in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{3.277119in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{3.264553in}}%
\pgfpathlineto{\pgfqpoint{0.670221in}{3.251988in}}%
\pgfpathlineto{\pgfqpoint{0.668023in}{3.239422in}}%
\pgfpathlineto{\pgfqpoint{0.665825in}{3.226856in}}%
\pgfpathlineto{\pgfqpoint{0.663627in}{3.214290in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{3.201725in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{3.189159in}}%
\pgfpathlineto{\pgfqpoint{0.657033in}{3.176593in}}%
\pgfpathlineto{\pgfqpoint{0.654835in}{3.164028in}}%
\pgfpathlineto{\pgfqpoint{0.652637in}{3.151462in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{3.138896in}}%
\pgfpathlineto{\pgfqpoint{0.648241in}{3.126331in}}%
\pgfpathlineto{\pgfqpoint{0.646043in}{3.113765in}}%
\pgfpathlineto{\pgfqpoint{0.643845in}{3.101199in}}%
\pgfpathlineto{\pgfqpoint{0.641647in}{3.088633in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{3.076068in}}%
\pgfpathlineto{\pgfqpoint{0.637251in}{3.063502in}}%
\pgfpathlineto{\pgfqpoint{0.635053in}{3.050936in}}%
\pgfpathlineto{\pgfqpoint{0.632855in}{3.038371in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.025805in}}%
\pgfpathlineto{\pgfqpoint{0.628459in}{3.013239in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{3.000674in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{2.988108in}}%
\pgfpathlineto{\pgfqpoint{0.621865in}{2.975542in}}%
\pgfpathlineto{\pgfqpoint{0.619667in}{2.962976in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{2.950411in}}%
\pgfpathlineto{\pgfqpoint{0.615271in}{2.937845in}}%
\pgfpathlineto{\pgfqpoint{0.613073in}{2.925279in}}%
\pgfpathlineto{\pgfqpoint{0.610875in}{2.912714in}}%
\pgfpathlineto{\pgfqpoint{0.608677in}{2.900148in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{2.887582in}}%
\pgfpathlineto{\pgfqpoint{0.604281in}{2.875016in}}%
\pgfpathlineto{\pgfqpoint{0.602083in}{2.862451in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{2.849885in}}%
\pgfpathlineto{\pgfqpoint{0.597687in}{2.837319in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{2.824754in}}%
\pgfpathlineto{\pgfqpoint{0.593291in}{2.812188in}}%
\pgfpathlineto{\pgfqpoint{0.591093in}{2.799622in}}%
\pgfpathlineto{\pgfqpoint{0.588895in}{2.787057in}}%
\pgfpathlineto{\pgfqpoint{0.586697in}{2.774491in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{2.761925in}}%
\pgfpathlineto{\pgfqpoint{0.582301in}{2.749359in}}%
\pgfpathlineto{\pgfqpoint{0.580103in}{2.736794in}}%
\pgfpathlineto{\pgfqpoint{0.577905in}{2.724228in}}%
\pgfpathlineto{\pgfqpoint{0.575707in}{2.711662in}}%
\pgfpathlineto{\pgfqpoint{0.573509in}{2.699097in}}%
\pgfpathlineto{\pgfqpoint{0.571311in}{2.686531in}}%
\pgfpathlineto{\pgfqpoint{0.569113in}{2.673965in}}%
\pgfpathlineto{\pgfqpoint{0.566915in}{2.661400in}}%
\pgfpathlineto{\pgfqpoint{0.564717in}{2.648834in}}%
\pgfpathlineto{\pgfqpoint{0.562519in}{2.636268in}}%
\pgfpathlineto{\pgfqpoint{0.560321in}{2.623702in}}%
\pgfpathlineto{\pgfqpoint{0.558122in}{2.611137in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{2.598571in}}%
\pgfpathlineto{\pgfqpoint{0.553726in}{2.586005in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{2.573440in}}%
\pgfpathlineto{\pgfqpoint{0.549330in}{2.560874in}}%
\pgfpathlineto{\pgfqpoint{0.547132in}{2.548308in}}%
\pgfpathlineto{\pgfqpoint{0.544934in}{2.535743in}}%
\pgfpathlineto{\pgfqpoint{0.542736in}{2.523177in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{2.510611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760340in}{2.510611in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540538in}{2.510611in}}{\pgfqpoint{3.178162in}{3.782896in}}{%
\pgfpathmoveto{\pgfqpoint{0.540538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.542736in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.544934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.547132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.549330in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.553726in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.558122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.560321in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.562519in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.564717in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.566915in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.569113in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.571311in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.573509in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.575707in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.577905in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.580103in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.582301in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.586697in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.588895in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.591093in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.593291in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.597687in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.602083in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.604281in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.608677in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.610875in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.613073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.615271in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.619667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.621865in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.628459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.632855in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.635053in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.637251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.641647in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.643845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.646043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.648241in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.652637in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.654835in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.657033in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.663627in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.665825in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.668023in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.670221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.676816in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.679014in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.681212in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.687806in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.690004in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.692202in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.696598in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.698796in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.705390in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.707588in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.709786in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.711984in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.714182in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.718578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.720776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.722974in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.725172in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.729568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.731766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.733964in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.736162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.740558in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.744954in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.747152in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.751548in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.753746in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.758142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.762538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.764736in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.766934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.769132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.773528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.775726in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.777924in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.780122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.782320in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.784518in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.788915in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.793311in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.795509in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.797707in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.799905in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.802103in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.806499in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.808697in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.810895in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.817489in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.819687in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.821885in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.824083in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.826281in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.828479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.830677in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.832875in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.835073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.843865in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.846063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.848261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.850459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.852657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.854855in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.863647in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.865845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.868043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.870241in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.874637in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.876835in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.879033in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.883429in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.885627in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.887825in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.890023in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.896617in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.901014in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.903212in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.905410in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.907608in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.909806in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.912004in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.916400in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.918598in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.920796in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.922994in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.927390in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.931786in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.933984in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.938380in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.940578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.942776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.944974in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.951568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.953766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.955964in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.960360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.962558in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.971350in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.973548in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.975746in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.977944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{2.518824in}}%
\pgfpathlineto{\pgfqpoint{0.984538in}{2.527036in}}%
\pgfpathlineto{\pgfqpoint{0.986736in}{2.535249in}}%
\pgfpathlineto{\pgfqpoint{0.988934in}{2.543461in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{2.551674in}}%
\pgfpathlineto{\pgfqpoint{0.993330in}{2.559886in}}%
\pgfpathlineto{\pgfqpoint{0.995528in}{2.568099in}}%
\pgfpathlineto{\pgfqpoint{0.997726in}{2.576311in}}%
\pgfpathlineto{\pgfqpoint{0.999924in}{2.584524in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{2.592736in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{2.600949in}}%
\pgfpathlineto{\pgfqpoint{1.006518in}{2.609161in}}%
\pgfpathlineto{\pgfqpoint{1.008716in}{2.617374in}}%
\pgfpathlineto{\pgfqpoint{1.010914in}{2.625587in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{2.633799in}}%
\pgfpathlineto{\pgfqpoint{1.015311in}{2.642012in}}%
\pgfpathlineto{\pgfqpoint{1.017509in}{2.650224in}}%
\pgfpathlineto{\pgfqpoint{1.019707in}{2.658437in}}%
\pgfpathlineto{\pgfqpoint{1.021905in}{2.666649in}}%
\pgfpathlineto{\pgfqpoint{1.024103in}{2.674862in}}%
\pgfpathlineto{\pgfqpoint{1.026301in}{2.683074in}}%
\pgfpathlineto{\pgfqpoint{1.028499in}{2.691287in}}%
\pgfpathlineto{\pgfqpoint{1.030697in}{2.699499in}}%
\pgfpathlineto{\pgfqpoint{1.032895in}{2.707712in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{2.715924in}}%
\pgfpathlineto{\pgfqpoint{1.037291in}{2.724137in}}%
\pgfpathlineto{\pgfqpoint{1.039489in}{2.732349in}}%
\pgfpathlineto{\pgfqpoint{1.041687in}{2.740562in}}%
\pgfpathlineto{\pgfqpoint{1.043885in}{2.748775in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{2.756987in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{2.765200in}}%
\pgfpathlineto{\pgfqpoint{1.050479in}{2.773412in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{2.781625in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{2.789837in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{2.798050in}}%
\pgfpathlineto{\pgfqpoint{1.059271in}{2.806262in}}%
\pgfpathlineto{\pgfqpoint{1.061469in}{2.814475in}}%
\pgfpathlineto{\pgfqpoint{1.063667in}{2.822687in}}%
\pgfpathlineto{\pgfqpoint{1.065865in}{2.830900in}}%
\pgfpathlineto{\pgfqpoint{1.068063in}{2.839112in}}%
\pgfpathlineto{\pgfqpoint{1.070261in}{2.847325in}}%
\pgfpathlineto{\pgfqpoint{1.072459in}{2.855537in}}%
\pgfpathlineto{\pgfqpoint{1.074657in}{2.863750in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{2.871963in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{2.880175in}}%
\pgfpathlineto{\pgfqpoint{1.081251in}{2.888388in}}%
\pgfpathlineto{\pgfqpoint{1.083449in}{2.896600in}}%
\pgfpathlineto{\pgfqpoint{1.085647in}{2.904813in}}%
\pgfpathlineto{\pgfqpoint{1.087845in}{2.913025in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{2.921238in}}%
\pgfpathlineto{\pgfqpoint{1.092241in}{2.929450in}}%
\pgfpathlineto{\pgfqpoint{1.094439in}{2.937663in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{2.945875in}}%
\pgfpathlineto{\pgfqpoint{1.098835in}{2.954088in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{2.962300in}}%
\pgfpathlineto{\pgfqpoint{1.103231in}{2.970513in}}%
\pgfpathlineto{\pgfqpoint{1.105429in}{2.978725in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{2.986938in}}%
\pgfpathlineto{\pgfqpoint{1.109825in}{2.995150in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{3.003363in}}%
\pgfpathlineto{\pgfqpoint{1.114221in}{3.011576in}}%
\pgfpathlineto{\pgfqpoint{1.116419in}{3.019662in}}%
\pgfpathlineto{\pgfqpoint{1.118617in}{3.027817in}}%
\pgfpathlineto{\pgfqpoint{1.120815in}{3.036027in}}%
\pgfpathlineto{\pgfqpoint{1.123013in}{3.043754in}}%
\pgfpathlineto{\pgfqpoint{1.125212in}{3.049514in}}%
\pgfpathlineto{\pgfqpoint{1.127410in}{3.053985in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{3.060992in}}%
\pgfpathlineto{\pgfqpoint{1.131806in}{3.068709in}}%
\pgfpathlineto{\pgfqpoint{1.134004in}{3.072774in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{3.077883in}}%
\pgfpathlineto{\pgfqpoint{1.138400in}{3.082556in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{3.087617in}}%
\pgfpathlineto{\pgfqpoint{1.142796in}{3.091014in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{3.096235in}}%
\pgfpathlineto{\pgfqpoint{1.147192in}{3.099110in}}%
\pgfpathlineto{\pgfqpoint{1.149390in}{3.101609in}}%
\pgfpathlineto{\pgfqpoint{1.151588in}{3.105222in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{3.108068in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{3.110339in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{3.113479in}}%
\pgfpathlineto{\pgfqpoint{1.160380in}{3.115876in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{3.117647in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{3.118488in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{3.120381in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{3.121634in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{3.123024in}}%
\pgfpathlineto{\pgfqpoint{1.173568in}{3.124018in}}%
\pgfpathlineto{\pgfqpoint{1.175766in}{3.124108in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{3.125191in}}%
\pgfpathlineto{\pgfqpoint{1.180162in}{3.125978in}}%
\pgfpathlineto{\pgfqpoint{1.182360in}{3.126691in}}%
\pgfpathlineto{\pgfqpoint{1.184558in}{3.125927in}}%
\pgfpathlineto{\pgfqpoint{1.186756in}{3.125815in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{3.126075in}}%
\pgfpathlineto{\pgfqpoint{1.191152in}{3.126352in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{3.126758in}}%
\pgfpathlineto{\pgfqpoint{1.195548in}{3.125195in}}%
\pgfpathlineto{\pgfqpoint{1.197746in}{3.123848in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{3.121988in}}%
\pgfpathlineto{\pgfqpoint{1.202142in}{3.121171in}}%
\pgfpathlineto{\pgfqpoint{1.204340in}{3.121110in}}%
\pgfpathlineto{\pgfqpoint{1.206538in}{3.120819in}}%
\pgfpathlineto{\pgfqpoint{1.208736in}{3.119464in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{3.118200in}}%
\pgfpathlineto{\pgfqpoint{1.213132in}{3.116541in}}%
\pgfpathlineto{\pgfqpoint{1.215330in}{3.116078in}}%
\pgfpathlineto{\pgfqpoint{1.217528in}{3.115628in}}%
\pgfpathlineto{\pgfqpoint{1.219726in}{3.115039in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{3.114225in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{3.113853in}}%
\pgfpathlineto{\pgfqpoint{1.226320in}{3.111655in}}%
\pgfpathlineto{\pgfqpoint{1.228518in}{3.111101in}}%
\pgfpathlineto{\pgfqpoint{1.230716in}{3.108887in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{3.108179in}}%
\pgfpathlineto{\pgfqpoint{1.235112in}{3.106281in}}%
\pgfpathlineto{\pgfqpoint{1.237310in}{3.105693in}}%
\pgfpathlineto{\pgfqpoint{1.239509in}{3.104086in}}%
\pgfpathlineto{\pgfqpoint{1.241707in}{3.103634in}}%
\pgfpathlineto{\pgfqpoint{1.243905in}{3.102488in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{3.102489in}}%
\pgfpathlineto{\pgfqpoint{1.248301in}{3.100476in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{3.098850in}}%
\pgfpathlineto{\pgfqpoint{1.252697in}{3.097564in}}%
\pgfpathlineto{\pgfqpoint{1.254895in}{3.096655in}}%
\pgfpathlineto{\pgfqpoint{1.257093in}{3.096986in}}%
\pgfpathlineto{\pgfqpoint{1.259291in}{3.096339in}}%
\pgfpathlineto{\pgfqpoint{1.261489in}{3.094397in}}%
\pgfpathlineto{\pgfqpoint{1.263687in}{3.094014in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{3.091868in}}%
\pgfpathlineto{\pgfqpoint{1.268083in}{3.091451in}}%
\pgfpathlineto{\pgfqpoint{1.270281in}{3.091501in}}%
\pgfpathlineto{\pgfqpoint{1.272479in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{3.089886in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{3.089049in}}%
\pgfpathlineto{\pgfqpoint{1.279073in}{3.087254in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{3.085058in}}%
\pgfpathlineto{\pgfqpoint{1.283469in}{3.085215in}}%
\pgfpathlineto{\pgfqpoint{1.285667in}{3.083893in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{3.083378in}}%
\pgfpathlineto{\pgfqpoint{1.290063in}{3.081770in}}%
\pgfpathlineto{\pgfqpoint{1.292261in}{3.081580in}}%
\pgfpathlineto{\pgfqpoint{1.294459in}{3.080537in}}%
\pgfpathlineto{\pgfqpoint{1.296657in}{3.079539in}}%
\pgfpathlineto{\pgfqpoint{1.298855in}{3.077813in}}%
\pgfpathlineto{\pgfqpoint{1.301053in}{3.076460in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{3.075845in}}%
\pgfpathlineto{\pgfqpoint{1.305449in}{3.075768in}}%
\pgfpathlineto{\pgfqpoint{1.307647in}{3.074439in}}%
\pgfpathlineto{\pgfqpoint{1.309845in}{3.073780in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{3.073585in}}%
\pgfpathlineto{\pgfqpoint{1.314241in}{3.071895in}}%
\pgfpathlineto{\pgfqpoint{1.316439in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{1.318637in}{3.070724in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{3.069687in}}%
\pgfpathlineto{\pgfqpoint{1.323033in}{3.069257in}}%
\pgfpathlineto{\pgfqpoint{1.325231in}{3.067497in}}%
\pgfpathlineto{\pgfqpoint{1.327429in}{3.066942in}}%
\pgfpathlineto{\pgfqpoint{1.329627in}{3.065916in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{3.065093in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{3.065199in}}%
\pgfpathlineto{\pgfqpoint{1.336221in}{3.063966in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{3.063450in}}%
\pgfpathlineto{\pgfqpoint{1.340617in}{3.062196in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{3.060941in}}%
\pgfpathlineto{\pgfqpoint{1.345013in}{3.060209in}}%
\pgfpathlineto{\pgfqpoint{1.347211in}{3.058858in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{3.056969in}}%
\pgfpathlineto{\pgfqpoint{1.351608in}{3.056184in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{3.054609in}}%
\pgfpathlineto{\pgfqpoint{1.356004in}{3.053078in}}%
\pgfpathlineto{\pgfqpoint{1.358202in}{3.051986in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{3.051180in}}%
\pgfpathlineto{\pgfqpoint{1.362598in}{3.050723in}}%
\pgfpathlineto{\pgfqpoint{1.364796in}{3.050563in}}%
\pgfpathlineto{\pgfqpoint{1.366994in}{3.048942in}}%
\pgfpathlineto{\pgfqpoint{1.369192in}{3.047428in}}%
\pgfpathlineto{\pgfqpoint{1.371390in}{3.048113in}}%
\pgfpathlineto{\pgfqpoint{1.373588in}{3.047221in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{3.047011in}}%
\pgfpathlineto{\pgfqpoint{1.377984in}{3.044934in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{3.043482in}}%
\pgfpathlineto{\pgfqpoint{1.382380in}{3.041735in}}%
\pgfpathlineto{\pgfqpoint{1.384578in}{3.041374in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{3.041265in}}%
\pgfpathlineto{\pgfqpoint{1.388974in}{3.040617in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{3.039313in}}%
\pgfpathlineto{\pgfqpoint{1.393370in}{3.038296in}}%
\pgfpathlineto{\pgfqpoint{1.395568in}{3.038156in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{3.036779in}}%
\pgfpathlineto{\pgfqpoint{1.399964in}{3.035734in}}%
\pgfpathlineto{\pgfqpoint{1.402162in}{3.035387in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{3.034333in}}%
\pgfpathlineto{\pgfqpoint{1.406558in}{3.033724in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{3.033672in}}%
\pgfpathlineto{\pgfqpoint{1.410954in}{3.031653in}}%
\pgfpathlineto{\pgfqpoint{1.413152in}{3.030369in}}%
\pgfpathlineto{\pgfqpoint{1.415350in}{3.030476in}}%
\pgfpathlineto{\pgfqpoint{1.417548in}{3.029232in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{3.028106in}}%
\pgfpathlineto{\pgfqpoint{1.421944in}{3.028268in}}%
\pgfpathlineto{\pgfqpoint{1.424142in}{3.028743in}}%
\pgfpathlineto{\pgfqpoint{1.426340in}{3.028622in}}%
\pgfpathlineto{\pgfqpoint{1.428538in}{3.028904in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{3.029889in}}%
\pgfpathlineto{\pgfqpoint{1.432934in}{3.029669in}}%
\pgfpathlineto{\pgfqpoint{1.435132in}{3.030449in}}%
\pgfpathlineto{\pgfqpoint{1.437330in}{3.030049in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{3.028964in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{3.030045in}}%
\pgfpathlineto{\pgfqpoint{1.443924in}{3.029959in}}%
\pgfpathlineto{\pgfqpoint{1.446122in}{3.030291in}}%
\pgfpathlineto{\pgfqpoint{1.448320in}{3.030208in}}%
\pgfpathlineto{\pgfqpoint{1.450518in}{3.030545in}}%
\pgfpathlineto{\pgfqpoint{1.452716in}{3.030295in}}%
\pgfpathlineto{\pgfqpoint{1.454914in}{3.031847in}}%
\pgfpathlineto{\pgfqpoint{1.457112in}{3.031998in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{3.031492in}}%
\pgfpathlineto{\pgfqpoint{1.461508in}{3.031476in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{3.032041in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{3.031711in}}%
\pgfpathlineto{\pgfqpoint{1.468103in}{3.032169in}}%
\pgfpathlineto{\pgfqpoint{1.470301in}{3.031107in}}%
\pgfpathlineto{\pgfqpoint{1.472499in}{3.032207in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{3.031243in}}%
\pgfpathlineto{\pgfqpoint{1.476895in}{3.031219in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{3.032043in}}%
\pgfpathlineto{\pgfqpoint{1.481291in}{3.032256in}}%
\pgfpathlineto{\pgfqpoint{1.483489in}{3.031466in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{3.031605in}}%
\pgfpathlineto{\pgfqpoint{1.487885in}{3.032075in}}%
\pgfpathlineto{\pgfqpoint{1.490083in}{3.032642in}}%
\pgfpathlineto{\pgfqpoint{1.492281in}{3.032947in}}%
\pgfpathlineto{\pgfqpoint{1.494479in}{3.033458in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{3.033535in}}%
\pgfpathlineto{\pgfqpoint{1.498875in}{3.033963in}}%
\pgfpathlineto{\pgfqpoint{1.501073in}{3.032925in}}%
\pgfpathlineto{\pgfqpoint{1.503271in}{3.034831in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{3.035105in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{3.035114in}}%
\pgfpathlineto{\pgfqpoint{1.509865in}{3.033824in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{3.033780in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{3.033028in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{3.032617in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{3.033818in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{3.034495in}}%
\pgfpathlineto{\pgfqpoint{1.523053in}{3.035640in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{3.035067in}}%
\pgfpathlineto{\pgfqpoint{1.527449in}{3.034972in}}%
\pgfpathlineto{\pgfqpoint{1.529647in}{3.034883in}}%
\pgfpathlineto{\pgfqpoint{1.531845in}{3.034005in}}%
\pgfpathlineto{\pgfqpoint{1.534043in}{3.035020in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{3.035840in}}%
\pgfpathlineto{\pgfqpoint{1.538439in}{3.036229in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{3.036063in}}%
\pgfpathlineto{\pgfqpoint{1.542835in}{3.036242in}}%
\pgfpathlineto{\pgfqpoint{1.545033in}{3.035377in}}%
\pgfpathlineto{\pgfqpoint{1.547231in}{3.035655in}}%
\pgfpathlineto{\pgfqpoint{1.549429in}{3.035425in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{3.036961in}}%
\pgfpathlineto{\pgfqpoint{1.553825in}{3.036154in}}%
\pgfpathlineto{\pgfqpoint{1.556023in}{3.036185in}}%
\pgfpathlineto{\pgfqpoint{1.558221in}{3.037558in}}%
\pgfpathlineto{\pgfqpoint{1.560419in}{3.037891in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{3.036900in}}%
\pgfpathlineto{\pgfqpoint{1.564815in}{3.036241in}}%
\pgfpathlineto{\pgfqpoint{1.567013in}{3.036755in}}%
\pgfpathlineto{\pgfqpoint{1.569211in}{3.036610in}}%
\pgfpathlineto{\pgfqpoint{1.571409in}{3.037073in}}%
\pgfpathlineto{\pgfqpoint{1.573607in}{3.037182in}}%
\pgfpathlineto{\pgfqpoint{1.575805in}{3.036933in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{3.037739in}}%
\pgfpathlineto{\pgfqpoint{1.580202in}{3.038378in}}%
\pgfpathlineto{\pgfqpoint{1.582400in}{3.038334in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{3.038194in}}%
\pgfpathlineto{\pgfqpoint{1.586796in}{3.038126in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.039093in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{3.039220in}}%
\pgfpathlineto{\pgfqpoint{1.593390in}{3.038739in}}%
\pgfpathlineto{\pgfqpoint{1.595588in}{3.037947in}}%
\pgfpathlineto{\pgfqpoint{1.597786in}{3.037704in}}%
\pgfpathlineto{\pgfqpoint{1.599984in}{3.038354in}}%
\pgfpathlineto{\pgfqpoint{1.602182in}{3.038429in}}%
\pgfpathlineto{\pgfqpoint{1.604380in}{3.039199in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{3.039879in}}%
\pgfpathlineto{\pgfqpoint{1.608776in}{3.039770in}}%
\pgfpathlineto{\pgfqpoint{1.610974in}{3.039396in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{3.039398in}}%
\pgfpathlineto{\pgfqpoint{1.615370in}{3.041029in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{3.041315in}}%
\pgfpathlineto{\pgfqpoint{1.619766in}{3.041009in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{3.041887in}}%
\pgfpathlineto{\pgfqpoint{1.624162in}{3.041851in}}%
\pgfpathlineto{\pgfqpoint{1.626360in}{3.041989in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{3.041174in}}%
\pgfpathlineto{\pgfqpoint{1.630756in}{3.041599in}}%
\pgfpathlineto{\pgfqpoint{1.632954in}{3.041788in}}%
\pgfpathlineto{\pgfqpoint{1.635152in}{3.042188in}}%
\pgfpathlineto{\pgfqpoint{1.637350in}{3.043167in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{3.042521in}}%
\pgfpathlineto{\pgfqpoint{1.641746in}{3.045092in}}%
\pgfpathlineto{\pgfqpoint{1.643944in}{3.047379in}}%
\pgfpathlineto{\pgfqpoint{1.646142in}{3.051228in}}%
\pgfpathlineto{\pgfqpoint{1.648340in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{3.053328in}}%
\pgfpathlineto{\pgfqpoint{1.652736in}{3.055329in}}%
\pgfpathlineto{\pgfqpoint{1.654934in}{3.059066in}}%
\pgfpathlineto{\pgfqpoint{1.657132in}{3.061303in}}%
\pgfpathlineto{\pgfqpoint{1.659330in}{3.061725in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{3.063677in}}%
\pgfpathlineto{\pgfqpoint{1.663726in}{3.066625in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{3.069997in}}%
\pgfpathlineto{\pgfqpoint{1.668122in}{3.071987in}}%
\pgfpathlineto{\pgfqpoint{1.670320in}{3.074353in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{3.076730in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{3.079696in}}%
\pgfpathlineto{\pgfqpoint{1.676914in}{3.082388in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{3.084609in}}%
\pgfpathlineto{\pgfqpoint{1.681310in}{3.086495in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{3.090122in}}%
\pgfpathlineto{\pgfqpoint{1.685706in}{3.091420in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{3.093387in}}%
\pgfpathlineto{\pgfqpoint{1.690103in}{3.095335in}}%
\pgfpathlineto{\pgfqpoint{1.692301in}{3.097203in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{3.100073in}}%
\pgfpathlineto{\pgfqpoint{1.696697in}{3.102404in}}%
\pgfpathlineto{\pgfqpoint{1.698895in}{3.103747in}}%
\pgfpathlineto{\pgfqpoint{1.701093in}{3.108823in}}%
\pgfpathlineto{\pgfqpoint{1.703291in}{3.109929in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{3.112358in}}%
\pgfpathlineto{\pgfqpoint{1.707687in}{3.114922in}}%
\pgfpathlineto{\pgfqpoint{1.709885in}{3.115771in}}%
\pgfpathlineto{\pgfqpoint{1.712083in}{3.118636in}}%
\pgfpathlineto{\pgfqpoint{1.714281in}{3.121189in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{3.125438in}}%
\pgfpathlineto{\pgfqpoint{1.718677in}{3.127081in}}%
\pgfpathlineto{\pgfqpoint{1.720875in}{3.129069in}}%
\pgfpathlineto{\pgfqpoint{1.723073in}{3.131954in}}%
\pgfpathlineto{\pgfqpoint{1.725271in}{3.133465in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{3.136222in}}%
\pgfpathlineto{\pgfqpoint{1.729667in}{3.137470in}}%
\pgfpathlineto{\pgfqpoint{1.731865in}{3.140577in}}%
\pgfpathlineto{\pgfqpoint{1.734063in}{3.142344in}}%
\pgfpathlineto{\pgfqpoint{1.736261in}{3.144985in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{3.146257in}}%
\pgfpathlineto{\pgfqpoint{1.740657in}{3.148982in}}%
\pgfpathlineto{\pgfqpoint{1.742855in}{3.150804in}}%
\pgfpathlineto{\pgfqpoint{1.745053in}{3.153670in}}%
\pgfpathlineto{\pgfqpoint{1.747251in}{3.155271in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{3.158268in}}%
\pgfpathlineto{\pgfqpoint{1.751647in}{3.161149in}}%
\pgfpathlineto{\pgfqpoint{1.753845in}{3.164815in}}%
\pgfpathlineto{\pgfqpoint{1.756043in}{3.165456in}}%
\pgfpathlineto{\pgfqpoint{1.758241in}{3.168158in}}%
\pgfpathlineto{\pgfqpoint{1.760439in}{3.170759in}}%
\pgfpathlineto{\pgfqpoint{1.762637in}{3.173848in}}%
\pgfpathlineto{\pgfqpoint{1.764835in}{3.175450in}}%
\pgfpathlineto{\pgfqpoint{1.767033in}{3.176785in}}%
\pgfpathlineto{\pgfqpoint{1.769231in}{3.179174in}}%
\pgfpathlineto{\pgfqpoint{1.771429in}{3.181414in}}%
\pgfpathlineto{\pgfqpoint{1.773627in}{3.184896in}}%
\pgfpathlineto{\pgfqpoint{1.775825in}{3.186393in}}%
\pgfpathlineto{\pgfqpoint{1.778023in}{3.189917in}}%
\pgfpathlineto{\pgfqpoint{1.780221in}{3.191513in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{3.192603in}}%
\pgfpathlineto{\pgfqpoint{1.784617in}{3.196668in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{3.198941in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{3.200785in}}%
\pgfpathlineto{\pgfqpoint{1.791211in}{3.202552in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{3.205074in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{3.207918in}}%
\pgfpathlineto{\pgfqpoint{1.797805in}{3.210443in}}%
\pgfpathlineto{\pgfqpoint{1.800003in}{3.212632in}}%
\pgfpathlineto{\pgfqpoint{1.802201in}{3.215189in}}%
\pgfpathlineto{\pgfqpoint{1.804400in}{3.217144in}}%
\pgfpathlineto{\pgfqpoint{1.806598in}{3.220388in}}%
\pgfpathlineto{\pgfqpoint{1.808796in}{3.223250in}}%
\pgfpathlineto{\pgfqpoint{1.810994in}{3.223998in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{3.225635in}}%
\pgfpathlineto{\pgfqpoint{1.815390in}{3.228718in}}%
\pgfpathlineto{\pgfqpoint{1.817588in}{3.230502in}}%
\pgfpathlineto{\pgfqpoint{1.819786in}{3.233220in}}%
\pgfpathlineto{\pgfqpoint{1.821984in}{3.236052in}}%
\pgfpathlineto{\pgfqpoint{1.824182in}{3.237578in}}%
\pgfpathlineto{\pgfqpoint{1.826380in}{3.240370in}}%
\pgfpathlineto{\pgfqpoint{1.828578in}{3.242146in}}%
\pgfpathlineto{\pgfqpoint{1.830776in}{3.243715in}}%
\pgfpathlineto{\pgfqpoint{1.832974in}{3.244596in}}%
\pgfpathlineto{\pgfqpoint{1.835172in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{3.249215in}}%
\pgfpathlineto{\pgfqpoint{1.839568in}{3.252597in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{3.255156in}}%
\pgfpathlineto{\pgfqpoint{1.843964in}{3.257315in}}%
\pgfpathlineto{\pgfqpoint{1.846162in}{3.259112in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{3.262255in}}%
\pgfpathlineto{\pgfqpoint{1.850558in}{3.263230in}}%
\pgfpathlineto{\pgfqpoint{1.852756in}{3.265862in}}%
\pgfpathlineto{\pgfqpoint{1.854954in}{3.267747in}}%
\pgfpathlineto{\pgfqpoint{1.857152in}{3.271576in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{3.271857in}}%
\pgfpathlineto{\pgfqpoint{1.861548in}{3.274369in}}%
\pgfpathlineto{\pgfqpoint{1.863746in}{3.276972in}}%
\pgfpathlineto{\pgfqpoint{1.865944in}{3.276335in}}%
\pgfpathlineto{\pgfqpoint{1.868142in}{3.279395in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{3.281098in}}%
\pgfpathlineto{\pgfqpoint{1.872538in}{3.282591in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{3.285959in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{3.287209in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{3.288091in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{3.289753in}}%
\pgfpathlineto{\pgfqpoint{1.883528in}{3.291210in}}%
\pgfpathlineto{\pgfqpoint{1.885726in}{3.293214in}}%
\pgfpathlineto{\pgfqpoint{1.887924in}{3.294068in}}%
\pgfpathlineto{\pgfqpoint{1.890122in}{3.294901in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{3.296550in}}%
\pgfpathlineto{\pgfqpoint{1.894518in}{3.298524in}}%
\pgfpathlineto{\pgfqpoint{1.896716in}{3.300268in}}%
\pgfpathlineto{\pgfqpoint{1.898914in}{3.301533in}}%
\pgfpathlineto{\pgfqpoint{1.901112in}{3.303137in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{3.304835in}}%
\pgfpathlineto{\pgfqpoint{1.905508in}{3.307540in}}%
\pgfpathlineto{\pgfqpoint{1.907706in}{3.307365in}}%
\pgfpathlineto{\pgfqpoint{1.909904in}{3.309124in}}%
\pgfpathlineto{\pgfqpoint{1.912102in}{3.310707in}}%
\pgfpathlineto{\pgfqpoint{1.914300in}{3.311845in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{3.312967in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{3.314421in}}%
\pgfpathlineto{\pgfqpoint{1.920895in}{3.315359in}}%
\pgfpathlineto{\pgfqpoint{1.923093in}{3.316220in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{3.317246in}}%
\pgfpathlineto{\pgfqpoint{1.927489in}{3.320748in}}%
\pgfpathlineto{\pgfqpoint{1.929687in}{3.321228in}}%
\pgfpathlineto{\pgfqpoint{1.931885in}{3.322675in}}%
\pgfpathlineto{\pgfqpoint{1.934083in}{3.324280in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{3.326580in}}%
\pgfpathlineto{\pgfqpoint{1.938479in}{3.327265in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{3.330426in}}%
\pgfpathlineto{\pgfqpoint{1.942875in}{3.332399in}}%
\pgfpathlineto{\pgfqpoint{1.945073in}{3.334620in}}%
\pgfpathlineto{\pgfqpoint{1.947271in}{3.335473in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{3.336615in}}%
\pgfpathlineto{\pgfqpoint{1.951667in}{3.336537in}}%
\pgfpathlineto{\pgfqpoint{1.953865in}{3.338431in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{3.340021in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{3.342532in}}%
\pgfpathlineto{\pgfqpoint{1.960459in}{3.344095in}}%
\pgfpathlineto{\pgfqpoint{1.962657in}{3.344724in}}%
\pgfpathlineto{\pgfqpoint{1.964855in}{3.345706in}}%
\pgfpathlineto{\pgfqpoint{1.967053in}{3.347863in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{3.348387in}}%
\pgfpathlineto{\pgfqpoint{1.971449in}{3.349245in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{3.349648in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{3.352357in}}%
\pgfpathlineto{\pgfqpoint{1.978043in}{3.353765in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{3.355586in}}%
\pgfpathlineto{\pgfqpoint{1.982439in}{3.356677in}}%
\pgfpathlineto{\pgfqpoint{1.984637in}{3.357635in}}%
\pgfpathlineto{\pgfqpoint{1.986835in}{3.358140in}}%
\pgfpathlineto{\pgfqpoint{1.989033in}{3.359794in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{3.360887in}}%
\pgfpathlineto{\pgfqpoint{1.993429in}{3.361980in}}%
\pgfpathlineto{\pgfqpoint{1.995627in}{3.363445in}}%
\pgfpathlineto{\pgfqpoint{1.997825in}{3.365724in}}%
\pgfpathlineto{\pgfqpoint{2.000023in}{3.366971in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{3.369091in}}%
\pgfpathlineto{\pgfqpoint{2.004419in}{3.371278in}}%
\pgfpathlineto{\pgfqpoint{2.006617in}{3.372262in}}%
\pgfpathlineto{\pgfqpoint{2.008815in}{3.372112in}}%
\pgfpathlineto{\pgfqpoint{2.011013in}{3.375076in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.375721in}}%
\pgfpathlineto{\pgfqpoint{2.015409in}{3.377638in}}%
\pgfpathlineto{\pgfqpoint{2.017607in}{3.379121in}}%
\pgfpathlineto{\pgfqpoint{2.019805in}{3.379827in}}%
\pgfpathlineto{\pgfqpoint{2.022003in}{3.382022in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{3.382462in}}%
\pgfpathlineto{\pgfqpoint{2.026399in}{3.384285in}}%
\pgfpathlineto{\pgfqpoint{2.028597in}{3.385836in}}%
\pgfpathlineto{\pgfqpoint{2.030796in}{3.387548in}}%
\pgfpathlineto{\pgfqpoint{2.032994in}{3.389669in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{3.390974in}}%
\pgfpathlineto{\pgfqpoint{2.037390in}{3.392795in}}%
\pgfpathlineto{\pgfqpoint{2.039588in}{3.394744in}}%
\pgfpathlineto{\pgfqpoint{2.041786in}{3.394645in}}%
\pgfpathlineto{\pgfqpoint{2.043984in}{3.396523in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{3.396737in}}%
\pgfpathlineto{\pgfqpoint{2.048380in}{3.399097in}}%
\pgfpathlineto{\pgfqpoint{2.050578in}{3.401586in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{3.401820in}}%
\pgfpathlineto{\pgfqpoint{2.054974in}{3.404441in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{3.405109in}}%
\pgfpathlineto{\pgfqpoint{2.059370in}{3.404409in}}%
\pgfpathlineto{\pgfqpoint{2.061568in}{3.406465in}}%
\pgfpathlineto{\pgfqpoint{2.063766in}{3.408041in}}%
\pgfpathlineto{\pgfqpoint{2.065964in}{3.410515in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{3.411724in}}%
\pgfpathlineto{\pgfqpoint{2.070360in}{3.411862in}}%
\pgfpathlineto{\pgfqpoint{2.072558in}{3.412304in}}%
\pgfpathlineto{\pgfqpoint{2.074756in}{3.416489in}}%
\pgfpathlineto{\pgfqpoint{2.076954in}{3.417342in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{3.418659in}}%
\pgfpathlineto{\pgfqpoint{2.081350in}{3.418738in}}%
\pgfpathlineto{\pgfqpoint{2.083548in}{3.417547in}}%
\pgfpathlineto{\pgfqpoint{2.085746in}{3.418290in}}%
\pgfpathlineto{\pgfqpoint{2.087944in}{3.416483in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{3.415710in}}%
\pgfpathlineto{\pgfqpoint{2.092340in}{3.416492in}}%
\pgfpathlineto{\pgfqpoint{2.094538in}{3.416614in}}%
\pgfpathlineto{\pgfqpoint{2.096736in}{3.417042in}}%
\pgfpathlineto{\pgfqpoint{2.098934in}{3.418768in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{3.418843in}}%
\pgfpathlineto{\pgfqpoint{2.103330in}{3.419306in}}%
\pgfpathlineto{\pgfqpoint{2.105528in}{3.420010in}}%
\pgfpathlineto{\pgfqpoint{2.107726in}{3.420486in}}%
\pgfpathlineto{\pgfqpoint{2.109924in}{3.421248in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{3.422704in}}%
\pgfpathlineto{\pgfqpoint{2.114320in}{3.422007in}}%
\pgfpathlineto{\pgfqpoint{2.116518in}{3.422658in}}%
\pgfpathlineto{\pgfqpoint{2.118716in}{3.421632in}}%
\pgfpathlineto{\pgfqpoint{2.120914in}{3.422305in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{3.422528in}}%
\pgfpathlineto{\pgfqpoint{2.125310in}{3.422655in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{3.423693in}}%
\pgfpathlineto{\pgfqpoint{2.129706in}{3.421692in}}%
\pgfpathlineto{\pgfqpoint{2.131904in}{3.422431in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{3.422278in}}%
\pgfpathlineto{\pgfqpoint{2.136300in}{3.424272in}}%
\pgfpathlineto{\pgfqpoint{2.138498in}{3.424932in}}%
\pgfpathlineto{\pgfqpoint{2.140696in}{3.424410in}}%
\pgfpathlineto{\pgfqpoint{2.142895in}{3.423611in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{3.423055in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{3.422415in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{3.424899in}}%
\pgfpathlineto{\pgfqpoint{2.151687in}{3.426542in}}%
\pgfpathlineto{\pgfqpoint{2.153885in}{3.425546in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{3.424725in}}%
\pgfpathlineto{\pgfqpoint{2.158281in}{3.423940in}}%
\pgfpathlineto{\pgfqpoint{2.160479in}{3.425315in}}%
\pgfpathlineto{\pgfqpoint{2.162677in}{3.425508in}}%
\pgfpathlineto{\pgfqpoint{2.164875in}{3.425451in}}%
\pgfpathlineto{\pgfqpoint{2.167073in}{3.426908in}}%
\pgfpathlineto{\pgfqpoint{2.169271in}{3.426425in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{3.427352in}}%
\pgfpathlineto{\pgfqpoint{2.173667in}{3.429179in}}%
\pgfpathlineto{\pgfqpoint{2.175865in}{3.429320in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{3.428300in}}%
\pgfpathlineto{\pgfqpoint{2.180261in}{3.430996in}}%
\pgfpathlineto{\pgfqpoint{2.182459in}{3.430773in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{3.432863in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{3.433291in}}%
\pgfpathlineto{\pgfqpoint{2.189053in}{3.433902in}}%
\pgfpathlineto{\pgfqpoint{2.191251in}{3.432384in}}%
\pgfpathlineto{\pgfqpoint{2.193449in}{3.431994in}}%
\pgfpathlineto{\pgfqpoint{2.195647in}{3.433151in}}%
\pgfpathlineto{\pgfqpoint{2.197845in}{3.431602in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{3.433264in}}%
\pgfpathlineto{\pgfqpoint{2.202241in}{3.433896in}}%
\pgfpathlineto{\pgfqpoint{2.204439in}{3.436040in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{3.435324in}}%
\pgfpathlineto{\pgfqpoint{2.208835in}{3.435291in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{3.435019in}}%
\pgfpathlineto{\pgfqpoint{2.213231in}{3.434509in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{3.436348in}}%
\pgfpathlineto{\pgfqpoint{2.217627in}{3.437732in}}%
\pgfpathlineto{\pgfqpoint{2.219825in}{3.437973in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{3.438908in}}%
\pgfpathlineto{\pgfqpoint{2.224221in}{3.438484in}}%
\pgfpathlineto{\pgfqpoint{2.226419in}{3.438971in}}%
\pgfpathlineto{\pgfqpoint{2.228617in}{3.440091in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{3.440254in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{3.439042in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{3.439714in}}%
\pgfpathlineto{\pgfqpoint{2.237409in}{3.438497in}}%
\pgfpathlineto{\pgfqpoint{2.239607in}{3.439466in}}%
\pgfpathlineto{\pgfqpoint{2.241805in}{3.440276in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{3.440567in}}%
\pgfpathlineto{\pgfqpoint{2.246201in}{3.439806in}}%
\pgfpathlineto{\pgfqpoint{2.248399in}{3.442609in}}%
\pgfpathlineto{\pgfqpoint{2.250597in}{3.441687in}}%
\pgfpathlineto{\pgfqpoint{2.252795in}{3.441703in}}%
\pgfpathlineto{\pgfqpoint{2.254994in}{3.441127in}}%
\pgfpathlineto{\pgfqpoint{2.257192in}{3.441343in}}%
\pgfpathlineto{\pgfqpoint{2.259390in}{3.442188in}}%
\pgfpathlineto{\pgfqpoint{2.261588in}{3.442438in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{3.443103in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{3.441022in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{3.442481in}}%
\pgfpathlineto{\pgfqpoint{2.270380in}{3.442172in}}%
\pgfpathlineto{\pgfqpoint{2.272578in}{3.443625in}}%
\pgfpathlineto{\pgfqpoint{2.274776in}{3.444829in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{3.445115in}}%
\pgfpathlineto{\pgfqpoint{2.279172in}{3.446435in}}%
\pgfpathlineto{\pgfqpoint{2.281370in}{3.446112in}}%
\pgfpathlineto{\pgfqpoint{2.283568in}{3.445414in}}%
\pgfpathlineto{\pgfqpoint{2.285766in}{3.446614in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{3.445913in}}%
\pgfpathlineto{\pgfqpoint{2.290162in}{3.447989in}}%
\pgfpathlineto{\pgfqpoint{2.292360in}{3.448413in}}%
\pgfpathlineto{\pgfqpoint{2.294558in}{3.447733in}}%
\pgfpathlineto{\pgfqpoint{2.296756in}{3.448928in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{3.449151in}}%
\pgfpathlineto{\pgfqpoint{2.301152in}{3.445617in}}%
\pgfpathlineto{\pgfqpoint{2.303350in}{3.443985in}}%
\pgfpathlineto{\pgfqpoint{2.305548in}{3.442848in}}%
\pgfpathlineto{\pgfqpoint{2.307746in}{3.439428in}}%
\pgfpathlineto{\pgfqpoint{2.309944in}{3.436542in}}%
\pgfpathlineto{\pgfqpoint{2.312142in}{3.432828in}}%
\pgfpathlineto{\pgfqpoint{2.314340in}{3.431123in}}%
\pgfpathlineto{\pgfqpoint{2.316538in}{3.428493in}}%
\pgfpathlineto{\pgfqpoint{2.318736in}{3.426115in}}%
\pgfpathlineto{\pgfqpoint{2.320934in}{3.423733in}}%
\pgfpathlineto{\pgfqpoint{2.323132in}{3.420298in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{3.417716in}}%
\pgfpathlineto{\pgfqpoint{2.327528in}{3.414772in}}%
\pgfpathlineto{\pgfqpoint{2.329726in}{3.411399in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{3.407809in}}%
\pgfpathlineto{\pgfqpoint{2.334122in}{3.406276in}}%
\pgfpathlineto{\pgfqpoint{2.336320in}{3.403266in}}%
\pgfpathlineto{\pgfqpoint{2.338518in}{3.400820in}}%
\pgfpathlineto{\pgfqpoint{2.340716in}{3.399145in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{3.396954in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{3.392825in}}%
\pgfpathlineto{\pgfqpoint{2.347310in}{3.391100in}}%
\pgfpathlineto{\pgfqpoint{2.349508in}{3.388567in}}%
\pgfpathlineto{\pgfqpoint{2.351706in}{3.384808in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{3.382359in}}%
\pgfpathlineto{\pgfqpoint{2.356102in}{3.380545in}}%
\pgfpathlineto{\pgfqpoint{2.358300in}{3.377697in}}%
\pgfpathlineto{\pgfqpoint{2.360498in}{3.374494in}}%
\pgfpathlineto{\pgfqpoint{2.362696in}{3.371932in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{3.369490in}}%
\pgfpathlineto{\pgfqpoint{2.367092in}{3.366873in}}%
\pgfpathlineto{\pgfqpoint{2.369291in}{3.363803in}}%
\pgfpathlineto{\pgfqpoint{2.371489in}{3.362014in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{3.359181in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{3.355451in}}%
\pgfpathlineto{\pgfqpoint{2.378083in}{3.354404in}}%
\pgfpathlineto{\pgfqpoint{2.380281in}{3.350925in}}%
\pgfpathlineto{\pgfqpoint{2.382479in}{3.349144in}}%
\pgfpathlineto{\pgfqpoint{2.384677in}{3.345759in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{3.343424in}}%
\pgfpathlineto{\pgfqpoint{2.389073in}{3.341955in}}%
\pgfpathlineto{\pgfqpoint{2.391271in}{3.339206in}}%
\pgfpathlineto{\pgfqpoint{2.393469in}{3.335379in}}%
\pgfpathlineto{\pgfqpoint{2.395667in}{3.334122in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{3.332026in}}%
\pgfpathlineto{\pgfqpoint{2.400063in}{3.328463in}}%
\pgfpathlineto{\pgfqpoint{2.402261in}{3.325856in}}%
\pgfpathlineto{\pgfqpoint{2.404459in}{3.323583in}}%
\pgfpathlineto{\pgfqpoint{2.406657in}{3.320920in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{3.317352in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{3.315734in}}%
\pgfpathlineto{\pgfqpoint{2.413251in}{3.313160in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{3.311024in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{3.308983in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{3.305494in}}%
\pgfpathlineto{\pgfqpoint{2.422043in}{3.302492in}}%
\pgfpathlineto{\pgfqpoint{2.424241in}{3.299595in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{3.296829in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{3.293536in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{3.290925in}}%
\pgfpathlineto{\pgfqpoint{2.433033in}{3.288504in}}%
\pgfpathlineto{\pgfqpoint{2.435231in}{3.286879in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.283397in}}%
\pgfpathlineto{\pgfqpoint{2.439627in}{3.282210in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{3.278963in}}%
\pgfpathlineto{\pgfqpoint{2.444023in}{3.276068in}}%
\pgfpathlineto{\pgfqpoint{2.446221in}{3.274522in}}%
\pgfpathlineto{\pgfqpoint{2.448419in}{3.271139in}}%
\pgfpathlineto{\pgfqpoint{2.450617in}{3.267091in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{3.266035in}}%
\pgfpathlineto{\pgfqpoint{2.455013in}{3.262739in}}%
\pgfpathlineto{\pgfqpoint{2.457211in}{3.259269in}}%
\pgfpathlineto{\pgfqpoint{2.459409in}{3.256087in}}%
\pgfpathlineto{\pgfqpoint{2.461607in}{3.253772in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{3.252345in}}%
\pgfpathlineto{\pgfqpoint{2.466003in}{3.251441in}}%
\pgfpathlineto{\pgfqpoint{2.468201in}{3.248628in}}%
\pgfpathlineto{\pgfqpoint{2.470399in}{3.245128in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{3.242300in}}%
\pgfpathlineto{\pgfqpoint{2.474795in}{3.240181in}}%
\pgfpathlineto{\pgfqpoint{2.476993in}{3.238136in}}%
\pgfpathlineto{\pgfqpoint{2.479191in}{3.234718in}}%
\pgfpathlineto{\pgfqpoint{2.481390in}{3.231569in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{3.230659in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{3.227598in}}%
\pgfpathlineto{\pgfqpoint{2.487984in}{3.225657in}}%
\pgfpathlineto{\pgfqpoint{2.490182in}{3.222347in}}%
\pgfpathlineto{\pgfqpoint{2.492380in}{3.219205in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{3.217710in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{3.214088in}}%
\pgfpathlineto{\pgfqpoint{2.498974in}{3.212615in}}%
\pgfpathlineto{\pgfqpoint{2.501172in}{3.210945in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{3.208607in}}%
\pgfpathlineto{\pgfqpoint{2.505568in}{3.205824in}}%
\pgfpathlineto{\pgfqpoint{2.507766in}{3.201135in}}%
\pgfpathlineto{\pgfqpoint{2.509964in}{3.199592in}}%
\pgfpathlineto{\pgfqpoint{2.512162in}{3.196876in}}%
\pgfpathlineto{\pgfqpoint{2.514360in}{3.194799in}}%
\pgfpathlineto{\pgfqpoint{2.516558in}{3.191609in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{3.189945in}}%
\pgfpathlineto{\pgfqpoint{2.520954in}{3.187478in}}%
\pgfpathlineto{\pgfqpoint{2.523152in}{3.185304in}}%
\pgfpathlineto{\pgfqpoint{2.525350in}{3.182534in}}%
\pgfpathlineto{\pgfqpoint{2.527548in}{3.180123in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{3.176422in}}%
\pgfpathlineto{\pgfqpoint{2.531944in}{3.171996in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{3.170033in}}%
\pgfpathlineto{\pgfqpoint{2.536340in}{3.168048in}}%
\pgfpathlineto{\pgfqpoint{2.538538in}{3.164512in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{3.161888in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{3.158551in}}%
\pgfpathlineto{\pgfqpoint{2.545132in}{3.155400in}}%
\pgfpathlineto{\pgfqpoint{2.547330in}{3.152322in}}%
\pgfpathlineto{\pgfqpoint{2.549528in}{3.148284in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{3.145507in}}%
\pgfpathlineto{\pgfqpoint{2.553924in}{3.142135in}}%
\pgfpathlineto{\pgfqpoint{2.556122in}{3.138368in}}%
\pgfpathlineto{\pgfqpoint{2.558320in}{3.134884in}}%
\pgfpathlineto{\pgfqpoint{2.560518in}{3.130736in}}%
\pgfpathlineto{\pgfqpoint{2.562716in}{3.126125in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{3.122061in}}%
\pgfpathlineto{\pgfqpoint{2.567112in}{3.118616in}}%
\pgfpathlineto{\pgfqpoint{2.569310in}{3.115180in}}%
\pgfpathlineto{\pgfqpoint{2.571508in}{3.111112in}}%
\pgfpathlineto{\pgfqpoint{2.573706in}{3.108132in}}%
\pgfpathlineto{\pgfqpoint{2.575904in}{3.105293in}}%
\pgfpathlineto{\pgfqpoint{2.578102in}{3.100640in}}%
\pgfpathlineto{\pgfqpoint{2.580300in}{3.097253in}}%
\pgfpathlineto{\pgfqpoint{2.582498in}{3.093537in}}%
\pgfpathlineto{\pgfqpoint{2.584696in}{3.089111in}}%
\pgfpathlineto{\pgfqpoint{2.586894in}{3.085205in}}%
\pgfpathlineto{\pgfqpoint{2.589092in}{3.080479in}}%
\pgfpathlineto{\pgfqpoint{2.591290in}{3.076347in}}%
\pgfpathlineto{\pgfqpoint{2.593488in}{3.072317in}}%
\pgfpathlineto{\pgfqpoint{2.595687in}{3.067368in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{3.061964in}}%
\pgfpathlineto{\pgfqpoint{2.600083in}{3.057111in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{3.051133in}}%
\pgfpathlineto{\pgfqpoint{2.604479in}{3.047133in}}%
\pgfpathlineto{\pgfqpoint{2.606677in}{3.040376in}}%
\pgfpathlineto{\pgfqpoint{2.608875in}{3.035602in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{3.030381in}}%
\pgfpathlineto{\pgfqpoint{2.613271in}{3.023498in}}%
\pgfpathlineto{\pgfqpoint{2.615469in}{3.017329in}}%
\pgfpathlineto{\pgfqpoint{2.617667in}{3.011566in}}%
\pgfpathlineto{\pgfqpoint{2.619865in}{3.005197in}}%
\pgfpathlineto{\pgfqpoint{2.622063in}{2.998871in}}%
\pgfpathlineto{\pgfqpoint{2.624261in}{2.991763in}}%
\pgfpathlineto{\pgfqpoint{2.626459in}{2.983895in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{2.976039in}}%
\pgfpathlineto{\pgfqpoint{2.630855in}{2.969935in}}%
\pgfpathlineto{\pgfqpoint{2.633053in}{2.961925in}}%
\pgfpathlineto{\pgfqpoint{2.635251in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{2.637449in}{2.946873in}}%
\pgfpathlineto{\pgfqpoint{2.639647in}{2.938950in}}%
\pgfpathlineto{\pgfqpoint{2.641845in}{2.930599in}}%
\pgfpathlineto{\pgfqpoint{2.644043in}{2.921623in}}%
\pgfpathlineto{\pgfqpoint{2.646241in}{2.914934in}}%
\pgfpathlineto{\pgfqpoint{2.648439in}{2.905349in}}%
\pgfpathlineto{\pgfqpoint{2.650637in}{2.896947in}}%
\pgfpathlineto{\pgfqpoint{2.652835in}{2.887288in}}%
\pgfpathlineto{\pgfqpoint{2.655033in}{2.877859in}}%
\pgfpathlineto{\pgfqpoint{2.657231in}{2.868194in}}%
\pgfpathlineto{\pgfqpoint{2.659429in}{2.859061in}}%
\pgfpathlineto{\pgfqpoint{2.661627in}{2.850239in}}%
\pgfpathlineto{\pgfqpoint{2.663825in}{2.840535in}}%
\pgfpathlineto{\pgfqpoint{2.666023in}{2.830831in}}%
\pgfpathlineto{\pgfqpoint{2.668221in}{2.822225in}}%
\pgfpathlineto{\pgfqpoint{2.670419in}{2.812487in}}%
\pgfpathlineto{\pgfqpoint{2.672617in}{2.802749in}}%
\pgfpathlineto{\pgfqpoint{2.674815in}{2.793011in}}%
\pgfpathlineto{\pgfqpoint{2.677013in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{2.679211in}{2.773535in}}%
\pgfpathlineto{\pgfqpoint{2.681409in}{2.763797in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{2.754060in}}%
\pgfpathlineto{\pgfqpoint{2.685805in}{2.744322in}}%
\pgfpathlineto{\pgfqpoint{2.688003in}{2.734584in}}%
\pgfpathlineto{\pgfqpoint{2.690201in}{2.724846in}}%
\pgfpathlineto{\pgfqpoint{2.692399in}{2.715108in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{2.705370in}}%
\pgfpathlineto{\pgfqpoint{2.696795in}{2.695632in}}%
\pgfpathlineto{\pgfqpoint{2.698993in}{2.685894in}}%
\pgfpathlineto{\pgfqpoint{2.701191in}{2.676156in}}%
\pgfpathlineto{\pgfqpoint{2.703389in}{2.666418in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{2.656680in}}%
\pgfpathlineto{\pgfqpoint{2.707786in}{2.646942in}}%
\pgfpathlineto{\pgfqpoint{2.709984in}{2.637204in}}%
\pgfpathlineto{\pgfqpoint{2.712182in}{2.627466in}}%
\pgfpathlineto{\pgfqpoint{2.714380in}{2.617728in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{2.607990in}}%
\pgfpathlineto{\pgfqpoint{2.718776in}{2.598253in}}%
\pgfpathlineto{\pgfqpoint{2.720974in}{2.588515in}}%
\pgfpathlineto{\pgfqpoint{2.723172in}{2.578777in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{2.569039in}}%
\pgfpathlineto{\pgfqpoint{2.727568in}{2.559301in}}%
\pgfpathlineto{\pgfqpoint{2.729766in}{2.549563in}}%
\pgfpathlineto{\pgfqpoint{2.731964in}{2.539825in}}%
\pgfpathlineto{\pgfqpoint{2.734162in}{2.530087in}}%
\pgfpathlineto{\pgfqpoint{2.736360in}{2.520349in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.740756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.742954in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.745152in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.747350in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.751746in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.753944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.756142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.758340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.762736in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.764934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.767132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.769330in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.773726in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.775924in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.784716in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.786914in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.789112in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.791310in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.795706in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.797904in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.800102in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.802300in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.808894in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.811092in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.813290in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.815488in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.817686in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.819884in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.822083in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.824281in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.828677in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.833073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.835271in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.837469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.839667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.841865in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.844063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.846261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.850657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.855053in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.857251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.861647in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.863845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.866043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.868241in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.874835in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.877033in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.879231in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.881429in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.883627in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.885825in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.888023in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.890221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.892419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.894617in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.896815in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.901211in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.905607in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.907805in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.910003in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.912201in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.916597in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.918795in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.920993in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.923191in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.927587in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.929785in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.931983in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.938578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.940776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.942974in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.945172in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.949568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.951766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.953964in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.956162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.960558in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.962756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.967152in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.969350in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.971548in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.973746in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.975944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.978142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.980340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.982538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.984736in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.986934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.989132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.991330in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.993528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.997924in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.000122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.004518in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.006716in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.008914in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.011112in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.015508in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.019904in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.022102in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.024300in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.028696in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.030894in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.033092in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.037488in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.039686in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.041884in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.044082in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.046281in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.048479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.050677in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.052875in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.055073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.059469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.063865in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.066063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.068261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.070459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.072657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.074855in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.077053in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.079251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.081449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.083647in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.085845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.088043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.092439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.094637in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.096835in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.099033in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.103429in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.105627in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.107825in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.110023in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.114419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.116617in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.118815in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.121013in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.123211in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.125409in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.129805in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.132003in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.136399in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.138597in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.140795in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.142993in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.147389in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.149587in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.151785in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.153983in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.156181in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.160578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.162776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.167172in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.169370in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.171568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.173766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.175964in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.175964in}{2.511776in}}%
\pgfpathlineto{\pgfqpoint{3.173766in}{2.512941in}}%
\pgfpathlineto{\pgfqpoint{3.171568in}{2.514106in}}%
\pgfpathlineto{\pgfqpoint{3.169370in}{2.515271in}}%
\pgfpathlineto{\pgfqpoint{3.167172in}{2.516436in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{2.517601in}}%
\pgfpathlineto{\pgfqpoint{3.162776in}{2.518765in}}%
\pgfpathlineto{\pgfqpoint{3.160578in}{2.519930in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{2.521095in}}%
\pgfpathlineto{\pgfqpoint{3.156181in}{2.522260in}}%
\pgfpathlineto{\pgfqpoint{3.153983in}{2.523425in}}%
\pgfpathlineto{\pgfqpoint{3.151785in}{2.524590in}}%
\pgfpathlineto{\pgfqpoint{3.149587in}{2.525755in}}%
\pgfpathlineto{\pgfqpoint{3.147389in}{2.526920in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{2.528085in}}%
\pgfpathlineto{\pgfqpoint{3.142993in}{2.529250in}}%
\pgfpathlineto{\pgfqpoint{3.140795in}{2.530414in}}%
\pgfpathlineto{\pgfqpoint{3.138597in}{2.531579in}}%
\pgfpathlineto{\pgfqpoint{3.136399in}{2.532744in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{2.533909in}}%
\pgfpathlineto{\pgfqpoint{3.132003in}{2.535074in}}%
\pgfpathlineto{\pgfqpoint{3.129805in}{2.536239in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{2.537404in}}%
\pgfpathlineto{\pgfqpoint{3.125409in}{2.538569in}}%
\pgfpathlineto{\pgfqpoint{3.123211in}{2.539734in}}%
\pgfpathlineto{\pgfqpoint{3.121013in}{2.540899in}}%
\pgfpathlineto{\pgfqpoint{3.118815in}{2.542064in}}%
\pgfpathlineto{\pgfqpoint{3.116617in}{2.543228in}}%
\pgfpathlineto{\pgfqpoint{3.114419in}{2.544393in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.545558in}}%
\pgfpathlineto{\pgfqpoint{3.110023in}{2.546723in}}%
\pgfpathlineto{\pgfqpoint{3.107825in}{2.547888in}}%
\pgfpathlineto{\pgfqpoint{3.105627in}{2.549053in}}%
\pgfpathlineto{\pgfqpoint{3.103429in}{2.550218in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{2.551383in}}%
\pgfpathlineto{\pgfqpoint{3.099033in}{2.552548in}}%
\pgfpathlineto{\pgfqpoint{3.096835in}{2.553713in}}%
\pgfpathlineto{\pgfqpoint{3.094637in}{2.554877in}}%
\pgfpathlineto{\pgfqpoint{3.092439in}{2.556042in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{2.557207in}}%
\pgfpathlineto{\pgfqpoint{3.088043in}{2.558372in}}%
\pgfpathlineto{\pgfqpoint{3.085845in}{2.559537in}}%
\pgfpathlineto{\pgfqpoint{3.083647in}{2.560702in}}%
\pgfpathlineto{\pgfqpoint{3.081449in}{2.561867in}}%
\pgfpathlineto{\pgfqpoint{3.079251in}{2.563032in}}%
\pgfpathlineto{\pgfqpoint{3.077053in}{2.564197in}}%
\pgfpathlineto{\pgfqpoint{3.074855in}{2.565362in}}%
\pgfpathlineto{\pgfqpoint{3.072657in}{2.566526in}}%
\pgfpathlineto{\pgfqpoint{3.070459in}{2.567691in}}%
\pgfpathlineto{\pgfqpoint{3.068261in}{2.568856in}}%
\pgfpathlineto{\pgfqpoint{3.066063in}{2.570021in}}%
\pgfpathlineto{\pgfqpoint{3.063865in}{2.571186in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{2.572351in}}%
\pgfpathlineto{\pgfqpoint{3.059469in}{2.573516in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{3.055073in}{2.575846in}}%
\pgfpathlineto{\pgfqpoint{3.052875in}{2.577011in}}%
\pgfpathlineto{\pgfqpoint{3.050677in}{2.578176in}}%
\pgfpathlineto{\pgfqpoint{3.048479in}{2.579340in}}%
\pgfpathlineto{\pgfqpoint{3.046281in}{2.580505in}}%
\pgfpathlineto{\pgfqpoint{3.044082in}{2.581670in}}%
\pgfpathlineto{\pgfqpoint{3.041884in}{2.582835in}}%
\pgfpathlineto{\pgfqpoint{3.039686in}{2.584000in}}%
\pgfpathlineto{\pgfqpoint{3.037488in}{2.585165in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{2.586330in}}%
\pgfpathlineto{\pgfqpoint{3.033092in}{2.587495in}}%
\pgfpathlineto{\pgfqpoint{3.030894in}{2.588660in}}%
\pgfpathlineto{\pgfqpoint{3.028696in}{2.589825in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{2.590989in}}%
\pgfpathlineto{\pgfqpoint{3.024300in}{2.592154in}}%
\pgfpathlineto{\pgfqpoint{3.022102in}{2.593319in}}%
\pgfpathlineto{\pgfqpoint{3.019904in}{2.594484in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{2.595649in}}%
\pgfpathlineto{\pgfqpoint{3.015508in}{2.596814in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{2.597979in}}%
\pgfpathlineto{\pgfqpoint{3.011112in}{2.599144in}}%
\pgfpathlineto{\pgfqpoint{3.008914in}{2.600309in}}%
\pgfpathlineto{\pgfqpoint{3.006716in}{2.601474in}}%
\pgfpathlineto{\pgfqpoint{3.004518in}{2.602639in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{2.603803in}}%
\pgfpathlineto{\pgfqpoint{3.000122in}{2.604968in}}%
\pgfpathlineto{\pgfqpoint{2.997924in}{2.606133in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{2.607298in}}%
\pgfpathlineto{\pgfqpoint{2.993528in}{2.608463in}}%
\pgfpathlineto{\pgfqpoint{2.991330in}{2.609628in}}%
\pgfpathlineto{\pgfqpoint{2.989132in}{2.610793in}}%
\pgfpathlineto{\pgfqpoint{2.986934in}{2.611958in}}%
\pgfpathlineto{\pgfqpoint{2.984736in}{2.613123in}}%
\pgfpathlineto{\pgfqpoint{2.982538in}{2.614288in}}%
\pgfpathlineto{\pgfqpoint{2.980340in}{2.615452in}}%
\pgfpathlineto{\pgfqpoint{2.978142in}{2.616617in}}%
\pgfpathlineto{\pgfqpoint{2.975944in}{2.617782in}}%
\pgfpathlineto{\pgfqpoint{2.973746in}{2.618947in}}%
\pgfpathlineto{\pgfqpoint{2.971548in}{2.620112in}}%
\pgfpathlineto{\pgfqpoint{2.969350in}{2.621277in}}%
\pgfpathlineto{\pgfqpoint{2.967152in}{2.622442in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{2.623607in}}%
\pgfpathlineto{\pgfqpoint{2.962756in}{2.624772in}}%
\pgfpathlineto{\pgfqpoint{2.960558in}{2.625937in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{2.627101in}}%
\pgfpathlineto{\pgfqpoint{2.956162in}{2.629955in}}%
\pgfpathlineto{\pgfqpoint{2.953964in}{2.633210in}}%
\pgfpathlineto{\pgfqpoint{2.951766in}{2.637265in}}%
\pgfpathlineto{\pgfqpoint{2.949568in}{2.640820in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{2.644375in}}%
\pgfpathlineto{\pgfqpoint{2.945172in}{2.647930in}}%
\pgfpathlineto{\pgfqpoint{2.942974in}{2.651445in}}%
\pgfpathlineto{\pgfqpoint{2.940776in}{2.654908in}}%
\pgfpathlineto{\pgfqpoint{2.938578in}{2.658371in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{2.661969in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{2.665704in}}%
\pgfpathlineto{\pgfqpoint{2.931983in}{2.669489in}}%
\pgfpathlineto{\pgfqpoint{2.929785in}{2.673274in}}%
\pgfpathlineto{\pgfqpoint{2.927587in}{2.677060in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{2.680832in}}%
\pgfpathlineto{\pgfqpoint{2.923191in}{2.684538in}}%
\pgfpathlineto{\pgfqpoint{2.920993in}{2.688325in}}%
\pgfpathlineto{\pgfqpoint{2.918795in}{2.692072in}}%
\pgfpathlineto{\pgfqpoint{2.916597in}{2.697450in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{2.702999in}}%
\pgfpathlineto{\pgfqpoint{2.912201in}{2.709137in}}%
\pgfpathlineto{\pgfqpoint{2.910003in}{2.713452in}}%
\pgfpathlineto{\pgfqpoint{2.907805in}{2.720171in}}%
\pgfpathlineto{\pgfqpoint{2.905607in}{2.725546in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{2.729401in}}%
\pgfpathlineto{\pgfqpoint{2.901211in}{2.734815in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{2.741655in}}%
\pgfpathlineto{\pgfqpoint{2.896815in}{2.747826in}}%
\pgfpathlineto{\pgfqpoint{2.894617in}{2.753605in}}%
\pgfpathlineto{\pgfqpoint{2.892419in}{2.760132in}}%
\pgfpathlineto{\pgfqpoint{2.890221in}{2.767090in}}%
\pgfpathlineto{\pgfqpoint{2.888023in}{2.772516in}}%
\pgfpathlineto{\pgfqpoint{2.885825in}{2.779997in}}%
\pgfpathlineto{\pgfqpoint{2.883627in}{2.787479in}}%
\pgfpathlineto{\pgfqpoint{2.881429in}{2.793224in}}%
\pgfpathlineto{\pgfqpoint{2.879231in}{2.799637in}}%
\pgfpathlineto{\pgfqpoint{2.877033in}{2.805252in}}%
\pgfpathlineto{\pgfqpoint{2.874835in}{2.811202in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{2.816796in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{2.822782in}}%
\pgfpathlineto{\pgfqpoint{2.868241in}{2.827385in}}%
\pgfpathlineto{\pgfqpoint{2.866043in}{2.833047in}}%
\pgfpathlineto{\pgfqpoint{2.863845in}{2.839622in}}%
\pgfpathlineto{\pgfqpoint{2.861647in}{2.845289in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{2.851822in}}%
\pgfpathlineto{\pgfqpoint{2.857251in}{2.858343in}}%
\pgfpathlineto{\pgfqpoint{2.855053in}{2.863478in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{2.869142in}}%
\pgfpathlineto{\pgfqpoint{2.850657in}{2.873878in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.879745in}}%
\pgfpathlineto{\pgfqpoint{2.846261in}{2.884993in}}%
\pgfpathlineto{\pgfqpoint{2.844063in}{2.891419in}}%
\pgfpathlineto{\pgfqpoint{2.841865in}{2.898068in}}%
\pgfpathlineto{\pgfqpoint{2.839667in}{2.904585in}}%
\pgfpathlineto{\pgfqpoint{2.837469in}{2.911613in}}%
\pgfpathlineto{\pgfqpoint{2.835271in}{2.918065in}}%
\pgfpathlineto{\pgfqpoint{2.833073in}{2.923658in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{2.930820in}}%
\pgfpathlineto{\pgfqpoint{2.828677in}{2.937676in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{2.943423in}}%
\pgfpathlineto{\pgfqpoint{2.824281in}{2.948998in}}%
\pgfpathlineto{\pgfqpoint{2.822083in}{2.954184in}}%
\pgfpathlineto{\pgfqpoint{2.819884in}{2.960565in}}%
\pgfpathlineto{\pgfqpoint{2.817686in}{2.966285in}}%
\pgfpathlineto{\pgfqpoint{2.815488in}{2.972933in}}%
\pgfpathlineto{\pgfqpoint{2.813290in}{2.977015in}}%
\pgfpathlineto{\pgfqpoint{2.811092in}{2.982953in}}%
\pgfpathlineto{\pgfqpoint{2.808894in}{2.988949in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{2.994899in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{2.999771in}}%
\pgfpathlineto{\pgfqpoint{2.802300in}{3.006333in}}%
\pgfpathlineto{\pgfqpoint{2.800102in}{3.011222in}}%
\pgfpathlineto{\pgfqpoint{2.797904in}{3.015991in}}%
\pgfpathlineto{\pgfqpoint{2.795706in}{3.022239in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{3.027898in}}%
\pgfpathlineto{\pgfqpoint{2.791310in}{3.033377in}}%
\pgfpathlineto{\pgfqpoint{2.789112in}{3.039751in}}%
\pgfpathlineto{\pgfqpoint{2.786914in}{3.045872in}}%
\pgfpathlineto{\pgfqpoint{2.784716in}{3.052138in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{3.058993in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{3.064934in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{3.071349in}}%
\pgfpathlineto{\pgfqpoint{2.775924in}{3.077767in}}%
\pgfpathlineto{\pgfqpoint{2.773726in}{3.084373in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{3.090755in}}%
\pgfpathlineto{\pgfqpoint{2.769330in}{3.097581in}}%
\pgfpathlineto{\pgfqpoint{2.767132in}{3.104192in}}%
\pgfpathlineto{\pgfqpoint{2.764934in}{3.110747in}}%
\pgfpathlineto{\pgfqpoint{2.762736in}{3.117567in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{3.124380in}}%
\pgfpathlineto{\pgfqpoint{2.758340in}{3.130981in}}%
\pgfpathlineto{\pgfqpoint{2.756142in}{3.137798in}}%
\pgfpathlineto{\pgfqpoint{2.753944in}{3.144616in}}%
\pgfpathlineto{\pgfqpoint{2.751746in}{3.151433in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{3.157138in}}%
\pgfpathlineto{\pgfqpoint{2.747350in}{3.163937in}}%
\pgfpathlineto{\pgfqpoint{2.745152in}{3.170743in}}%
\pgfpathlineto{\pgfqpoint{2.742954in}{3.177548in}}%
\pgfpathlineto{\pgfqpoint{2.740756in}{3.184354in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{3.191159in}}%
\pgfpathlineto{\pgfqpoint{2.736360in}{3.192601in}}%
\pgfpathlineto{\pgfqpoint{2.734162in}{3.194387in}}%
\pgfpathlineto{\pgfqpoint{2.731964in}{3.196176in}}%
\pgfpathlineto{\pgfqpoint{2.729766in}{3.197510in}}%
\pgfpathlineto{\pgfqpoint{2.727568in}{3.199391in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{3.200952in}}%
\pgfpathlineto{\pgfqpoint{2.723172in}{3.202697in}}%
\pgfpathlineto{\pgfqpoint{2.720974in}{3.203662in}}%
\pgfpathlineto{\pgfqpoint{2.718776in}{3.204997in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{3.206446in}}%
\pgfpathlineto{\pgfqpoint{2.714380in}{3.208226in}}%
\pgfpathlineto{\pgfqpoint{2.712182in}{3.209518in}}%
\pgfpathlineto{\pgfqpoint{2.709984in}{3.210555in}}%
\pgfpathlineto{\pgfqpoint{2.707786in}{3.212264in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{3.214984in}}%
\pgfpathlineto{\pgfqpoint{2.703389in}{3.217528in}}%
\pgfpathlineto{\pgfqpoint{2.701191in}{3.219283in}}%
\pgfpathlineto{\pgfqpoint{2.698993in}{3.220786in}}%
\pgfpathlineto{\pgfqpoint{2.696795in}{3.222389in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{3.224430in}}%
\pgfpathlineto{\pgfqpoint{2.692399in}{3.225803in}}%
\pgfpathlineto{\pgfqpoint{2.690201in}{3.227565in}}%
\pgfpathlineto{\pgfqpoint{2.688003in}{3.229303in}}%
\pgfpathlineto{\pgfqpoint{2.685805in}{3.231457in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{3.233494in}}%
\pgfpathlineto{\pgfqpoint{2.681409in}{3.235081in}}%
\pgfpathlineto{\pgfqpoint{2.679211in}{3.237666in}}%
\pgfpathlineto{\pgfqpoint{2.677013in}{3.239571in}}%
\pgfpathlineto{\pgfqpoint{2.674815in}{3.241505in}}%
\pgfpathlineto{\pgfqpoint{2.672617in}{3.243946in}}%
\pgfpathlineto{\pgfqpoint{2.670419in}{3.246605in}}%
\pgfpathlineto{\pgfqpoint{2.668221in}{3.249041in}}%
\pgfpathlineto{\pgfqpoint{2.666023in}{3.251529in}}%
\pgfpathlineto{\pgfqpoint{2.663825in}{3.253731in}}%
\pgfpathlineto{\pgfqpoint{2.661627in}{3.256049in}}%
\pgfpathlineto{\pgfqpoint{2.659429in}{3.257591in}}%
\pgfpathlineto{\pgfqpoint{2.657231in}{3.260252in}}%
\pgfpathlineto{\pgfqpoint{2.655033in}{3.263322in}}%
\pgfpathlineto{\pgfqpoint{2.652835in}{3.266351in}}%
\pgfpathlineto{\pgfqpoint{2.650637in}{3.269102in}}%
\pgfpathlineto{\pgfqpoint{2.648439in}{3.271455in}}%
\pgfpathlineto{\pgfqpoint{2.646241in}{3.274699in}}%
\pgfpathlineto{\pgfqpoint{2.644043in}{3.277318in}}%
\pgfpathlineto{\pgfqpoint{2.641845in}{3.280152in}}%
\pgfpathlineto{\pgfqpoint{2.639647in}{3.282739in}}%
\pgfpathlineto{\pgfqpoint{2.637449in}{3.285660in}}%
\pgfpathlineto{\pgfqpoint{2.635251in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{2.633053in}{3.290647in}}%
\pgfpathlineto{\pgfqpoint{2.630855in}{3.293448in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{3.296210in}}%
\pgfpathlineto{\pgfqpoint{2.626459in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{2.624261in}{3.302457in}}%
\pgfpathlineto{\pgfqpoint{2.622063in}{3.304655in}}%
\pgfpathlineto{\pgfqpoint{2.619865in}{3.307102in}}%
\pgfpathlineto{\pgfqpoint{2.617667in}{3.310264in}}%
\pgfpathlineto{\pgfqpoint{2.615469in}{3.312954in}}%
\pgfpathlineto{\pgfqpoint{2.613271in}{3.316787in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{3.319118in}}%
\pgfpathlineto{\pgfqpoint{2.608875in}{3.323038in}}%
\pgfpathlineto{\pgfqpoint{2.606677in}{3.326081in}}%
\pgfpathlineto{\pgfqpoint{2.604479in}{3.329649in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{3.333937in}}%
\pgfpathlineto{\pgfqpoint{2.600083in}{3.337646in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{3.341129in}}%
\pgfpathlineto{\pgfqpoint{2.595687in}{3.344544in}}%
\pgfpathlineto{\pgfqpoint{2.593488in}{3.349020in}}%
\pgfpathlineto{\pgfqpoint{2.591290in}{3.352181in}}%
\pgfpathlineto{\pgfqpoint{2.589092in}{3.356846in}}%
\pgfpathlineto{\pgfqpoint{2.586894in}{3.360739in}}%
\pgfpathlineto{\pgfqpoint{2.584696in}{3.364416in}}%
\pgfpathlineto{\pgfqpoint{2.582498in}{3.368453in}}%
\pgfpathlineto{\pgfqpoint{2.580300in}{3.373074in}}%
\pgfpathlineto{\pgfqpoint{2.578102in}{3.376134in}}%
\pgfpathlineto{\pgfqpoint{2.575904in}{3.380106in}}%
\pgfpathlineto{\pgfqpoint{2.573706in}{3.384384in}}%
\pgfpathlineto{\pgfqpoint{2.571508in}{3.389510in}}%
\pgfpathlineto{\pgfqpoint{2.569310in}{3.394805in}}%
\pgfpathlineto{\pgfqpoint{2.567112in}{3.399318in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{3.404225in}}%
\pgfpathlineto{\pgfqpoint{2.562716in}{3.408660in}}%
\pgfpathlineto{\pgfqpoint{2.560518in}{3.413975in}}%
\pgfpathlineto{\pgfqpoint{2.558320in}{3.418974in}}%
\pgfpathlineto{\pgfqpoint{2.556122in}{3.424164in}}%
\pgfpathlineto{\pgfqpoint{2.553924in}{3.428536in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{3.434417in}}%
\pgfpathlineto{\pgfqpoint{2.549528in}{3.440054in}}%
\pgfpathlineto{\pgfqpoint{2.547330in}{3.445258in}}%
\pgfpathlineto{\pgfqpoint{2.545132in}{3.449446in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{3.454569in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{3.460501in}}%
\pgfpathlineto{\pgfqpoint{2.538538in}{3.465070in}}%
\pgfpathlineto{\pgfqpoint{2.536340in}{3.469251in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{3.474054in}}%
\pgfpathlineto{\pgfqpoint{2.531944in}{3.478153in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{3.483540in}}%
\pgfpathlineto{\pgfqpoint{2.527548in}{3.489974in}}%
\pgfpathlineto{\pgfqpoint{2.525350in}{3.494843in}}%
\pgfpathlineto{\pgfqpoint{2.523152in}{3.500608in}}%
\pgfpathlineto{\pgfqpoint{2.520954in}{3.505991in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{3.511864in}}%
\pgfpathlineto{\pgfqpoint{2.516558in}{3.514596in}}%
\pgfpathlineto{\pgfqpoint{2.514360in}{3.516341in}}%
\pgfpathlineto{\pgfqpoint{2.512162in}{3.518862in}}%
\pgfpathlineto{\pgfqpoint{2.509964in}{3.522595in}}%
\pgfpathlineto{\pgfqpoint{2.507766in}{3.525728in}}%
\pgfpathlineto{\pgfqpoint{2.505568in}{3.531108in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{3.532812in}}%
\pgfpathlineto{\pgfqpoint{2.501172in}{3.533454in}}%
\pgfpathlineto{\pgfqpoint{2.498974in}{3.536275in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{3.539778in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{3.540160in}}%
\pgfpathlineto{\pgfqpoint{2.492380in}{3.544362in}}%
\pgfpathlineto{\pgfqpoint{2.490182in}{3.547599in}}%
\pgfpathlineto{\pgfqpoint{2.487984in}{3.548901in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{3.551249in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{3.553802in}}%
\pgfpathlineto{\pgfqpoint{2.481390in}{3.556352in}}%
\pgfpathlineto{\pgfqpoint{2.479191in}{3.559966in}}%
\pgfpathlineto{\pgfqpoint{2.476993in}{3.562653in}}%
\pgfpathlineto{\pgfqpoint{2.474795in}{3.566697in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{3.568908in}}%
\pgfpathlineto{\pgfqpoint{2.470399in}{3.573575in}}%
\pgfpathlineto{\pgfqpoint{2.468201in}{3.577524in}}%
\pgfpathlineto{\pgfqpoint{2.466003in}{3.579758in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{3.582230in}}%
\pgfpathlineto{\pgfqpoint{2.461607in}{3.584395in}}%
\pgfpathlineto{\pgfqpoint{2.459409in}{3.587014in}}%
\pgfpathlineto{\pgfqpoint{2.457211in}{3.591139in}}%
\pgfpathlineto{\pgfqpoint{2.455013in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{3.599148in}}%
\pgfpathlineto{\pgfqpoint{2.450617in}{3.603507in}}%
\pgfpathlineto{\pgfqpoint{2.448419in}{3.604804in}}%
\pgfpathlineto{\pgfqpoint{2.446221in}{3.608274in}}%
\pgfpathlineto{\pgfqpoint{2.444023in}{3.609399in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{3.610863in}}%
\pgfpathlineto{\pgfqpoint{2.439627in}{3.614919in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.616928in}}%
\pgfpathlineto{\pgfqpoint{2.435231in}{3.621554in}}%
\pgfpathlineto{\pgfqpoint{2.433033in}{3.622935in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{3.626086in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{3.627743in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{3.629861in}}%
\pgfpathlineto{\pgfqpoint{2.424241in}{3.632731in}}%
\pgfpathlineto{\pgfqpoint{2.422043in}{3.635398in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{3.636326in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{3.639169in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{3.643935in}}%
\pgfpathlineto{\pgfqpoint{2.413251in}{3.647690in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{3.650031in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{3.652083in}}%
\pgfpathlineto{\pgfqpoint{2.406657in}{3.654541in}}%
\pgfpathlineto{\pgfqpoint{2.404459in}{3.657748in}}%
\pgfpathlineto{\pgfqpoint{2.402261in}{3.662230in}}%
\pgfpathlineto{\pgfqpoint{2.400063in}{3.662483in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{3.665105in}}%
\pgfpathlineto{\pgfqpoint{2.395667in}{3.668411in}}%
\pgfpathlineto{\pgfqpoint{2.393469in}{3.669636in}}%
\pgfpathlineto{\pgfqpoint{2.391271in}{3.673677in}}%
\pgfpathlineto{\pgfqpoint{2.389073in}{3.676525in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{3.678949in}}%
\pgfpathlineto{\pgfqpoint{2.384677in}{3.679571in}}%
\pgfpathlineto{\pgfqpoint{2.382479in}{3.683744in}}%
\pgfpathlineto{\pgfqpoint{2.380281in}{3.688712in}}%
\pgfpathlineto{\pgfqpoint{2.378083in}{3.688854in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{3.692387in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{3.693557in}}%
\pgfpathlineto{\pgfqpoint{2.371489in}{3.695952in}}%
\pgfpathlineto{\pgfqpoint{2.369291in}{3.698191in}}%
\pgfpathlineto{\pgfqpoint{2.367092in}{3.701770in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{3.704320in}}%
\pgfpathlineto{\pgfqpoint{2.362696in}{3.709797in}}%
\pgfpathlineto{\pgfqpoint{2.360498in}{3.711655in}}%
\pgfpathlineto{\pgfqpoint{2.358300in}{3.714745in}}%
\pgfpathlineto{\pgfqpoint{2.356102in}{3.716559in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{3.718534in}}%
\pgfpathlineto{\pgfqpoint{2.351706in}{3.721905in}}%
\pgfpathlineto{\pgfqpoint{2.349508in}{3.722617in}}%
\pgfpathlineto{\pgfqpoint{2.347310in}{3.726462in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{3.728727in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{3.729869in}}%
\pgfpathlineto{\pgfqpoint{2.340716in}{3.731218in}}%
\pgfpathlineto{\pgfqpoint{2.338518in}{3.733600in}}%
\pgfpathlineto{\pgfqpoint{2.336320in}{3.736543in}}%
\pgfpathlineto{\pgfqpoint{2.334122in}{3.740356in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{3.742573in}}%
\pgfpathlineto{\pgfqpoint{2.329726in}{3.745155in}}%
\pgfpathlineto{\pgfqpoint{2.327528in}{3.749070in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{3.752255in}}%
\pgfpathlineto{\pgfqpoint{2.323132in}{3.754613in}}%
\pgfpathlineto{\pgfqpoint{2.320934in}{3.756353in}}%
\pgfpathlineto{\pgfqpoint{2.318736in}{3.758871in}}%
\pgfpathlineto{\pgfqpoint{2.316538in}{3.761354in}}%
\pgfpathlineto{\pgfqpoint{2.314340in}{3.762818in}}%
\pgfpathlineto{\pgfqpoint{2.312142in}{3.767451in}}%
\pgfpathlineto{\pgfqpoint{2.309944in}{3.770175in}}%
\pgfpathlineto{\pgfqpoint{2.307746in}{3.773895in}}%
\pgfpathlineto{\pgfqpoint{2.305548in}{3.774857in}}%
\pgfpathlineto{\pgfqpoint{2.303350in}{3.775967in}}%
\pgfpathlineto{\pgfqpoint{2.301152in}{3.779827in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{3.782896in}}%
\pgfpathlineto{\pgfqpoint{2.296756in}{3.781696in}}%
\pgfpathlineto{\pgfqpoint{2.294558in}{3.780130in}}%
\pgfpathlineto{\pgfqpoint{2.292360in}{3.779690in}}%
\pgfpathlineto{\pgfqpoint{2.290162in}{3.778869in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{3.778252in}}%
\pgfpathlineto{\pgfqpoint{2.285766in}{3.778038in}}%
\pgfpathlineto{\pgfqpoint{2.283568in}{3.775472in}}%
\pgfpathlineto{\pgfqpoint{2.281370in}{3.775020in}}%
\pgfpathlineto{\pgfqpoint{2.279172in}{3.775442in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{3.775874in}}%
\pgfpathlineto{\pgfqpoint{2.274776in}{3.775347in}}%
\pgfpathlineto{\pgfqpoint{2.272578in}{3.775067in}}%
\pgfpathlineto{\pgfqpoint{2.270380in}{3.772769in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{3.772903in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{3.774057in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{3.771720in}}%
\pgfpathlineto{\pgfqpoint{2.261588in}{3.771703in}}%
\pgfpathlineto{\pgfqpoint{2.259390in}{3.771848in}}%
\pgfpathlineto{\pgfqpoint{2.257192in}{3.769578in}}%
\pgfpathlineto{\pgfqpoint{2.254994in}{3.768714in}}%
\pgfpathlineto{\pgfqpoint{2.252795in}{3.768612in}}%
\pgfpathlineto{\pgfqpoint{2.250597in}{3.768227in}}%
\pgfpathlineto{\pgfqpoint{2.248399in}{3.769046in}}%
\pgfpathlineto{\pgfqpoint{2.246201in}{3.767475in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{3.766360in}}%
\pgfpathlineto{\pgfqpoint{2.241805in}{3.766427in}}%
\pgfpathlineto{\pgfqpoint{2.239607in}{3.765460in}}%
\pgfpathlineto{\pgfqpoint{2.237409in}{3.765256in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{3.763854in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{3.764019in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{3.764592in}}%
\pgfpathlineto{\pgfqpoint{2.228617in}{3.764063in}}%
\pgfpathlineto{\pgfqpoint{2.226419in}{3.762802in}}%
\pgfpathlineto{\pgfqpoint{2.224221in}{3.762759in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{3.762432in}}%
\pgfpathlineto{\pgfqpoint{2.219825in}{3.762009in}}%
\pgfpathlineto{\pgfqpoint{2.217627in}{3.762008in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{3.760960in}}%
\pgfpathlineto{\pgfqpoint{2.213231in}{3.762274in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{3.758908in}}%
\pgfpathlineto{\pgfqpoint{2.208835in}{3.757934in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{3.757481in}}%
\pgfpathlineto{\pgfqpoint{2.204439in}{3.756584in}}%
\pgfpathlineto{\pgfqpoint{2.202241in}{3.757130in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{3.756916in}}%
\pgfpathlineto{\pgfqpoint{2.197845in}{3.757316in}}%
\pgfpathlineto{\pgfqpoint{2.195647in}{3.758361in}}%
\pgfpathlineto{\pgfqpoint{2.193449in}{3.757792in}}%
\pgfpathlineto{\pgfqpoint{2.191251in}{3.755036in}}%
\pgfpathlineto{\pgfqpoint{2.189053in}{3.754654in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{3.753642in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{3.753683in}}%
\pgfpathlineto{\pgfqpoint{2.182459in}{3.752439in}}%
\pgfpathlineto{\pgfqpoint{2.180261in}{3.750491in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{3.750755in}}%
\pgfpathlineto{\pgfqpoint{2.175865in}{3.750427in}}%
\pgfpathlineto{\pgfqpoint{2.173667in}{3.748776in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{3.748811in}}%
\pgfpathlineto{\pgfqpoint{2.169271in}{3.747161in}}%
\pgfpathlineto{\pgfqpoint{2.167073in}{3.746203in}}%
\pgfpathlineto{\pgfqpoint{2.164875in}{3.748260in}}%
\pgfpathlineto{\pgfqpoint{2.162677in}{3.746446in}}%
\pgfpathlineto{\pgfqpoint{2.160479in}{3.745582in}}%
\pgfpathlineto{\pgfqpoint{2.158281in}{3.746012in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{3.744219in}}%
\pgfpathlineto{\pgfqpoint{2.153885in}{3.745931in}}%
\pgfpathlineto{\pgfqpoint{2.151687in}{3.745302in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{3.744354in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{3.743106in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{3.741793in}}%
\pgfpathlineto{\pgfqpoint{2.142895in}{3.741600in}}%
\pgfpathlineto{\pgfqpoint{2.140696in}{3.741063in}}%
\pgfpathlineto{\pgfqpoint{2.138498in}{3.739805in}}%
\pgfpathlineto{\pgfqpoint{2.136300in}{3.738570in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{3.740172in}}%
\pgfpathlineto{\pgfqpoint{2.131904in}{3.739512in}}%
\pgfpathlineto{\pgfqpoint{2.129706in}{3.740461in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{3.741051in}}%
\pgfpathlineto{\pgfqpoint{2.125310in}{3.742077in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{3.741433in}}%
\pgfpathlineto{\pgfqpoint{2.120914in}{3.739324in}}%
\pgfpathlineto{\pgfqpoint{2.118716in}{3.738401in}}%
\pgfpathlineto{\pgfqpoint{2.116518in}{3.738109in}}%
\pgfpathlineto{\pgfqpoint{2.114320in}{3.735861in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{3.735470in}}%
\pgfpathlineto{\pgfqpoint{2.109924in}{3.734580in}}%
\pgfpathlineto{\pgfqpoint{2.107726in}{3.734013in}}%
\pgfpathlineto{\pgfqpoint{2.105528in}{3.732843in}}%
\pgfpathlineto{\pgfqpoint{2.103330in}{3.733466in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{3.732575in}}%
\pgfpathlineto{\pgfqpoint{2.098934in}{3.732082in}}%
\pgfpathlineto{\pgfqpoint{2.096736in}{3.729972in}}%
\pgfpathlineto{\pgfqpoint{2.094538in}{3.727312in}}%
\pgfpathlineto{\pgfqpoint{2.092340in}{3.729681in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{3.728255in}}%
\pgfpathlineto{\pgfqpoint{2.087944in}{3.731439in}}%
\pgfpathlineto{\pgfqpoint{2.085746in}{3.728326in}}%
\pgfpathlineto{\pgfqpoint{2.083548in}{3.730050in}}%
\pgfpathlineto{\pgfqpoint{2.081350in}{3.728756in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{3.727556in}}%
\pgfpathlineto{\pgfqpoint{2.076954in}{3.726018in}}%
\pgfpathlineto{\pgfqpoint{2.074756in}{3.725039in}}%
\pgfpathlineto{\pgfqpoint{2.072558in}{3.724182in}}%
\pgfpathlineto{\pgfqpoint{2.070360in}{3.723055in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{3.721541in}}%
\pgfpathlineto{\pgfqpoint{2.065964in}{3.718216in}}%
\pgfpathlineto{\pgfqpoint{2.063766in}{3.716091in}}%
\pgfpathlineto{\pgfqpoint{2.061568in}{3.714679in}}%
\pgfpathlineto{\pgfqpoint{2.059370in}{3.713954in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{3.711251in}}%
\pgfpathlineto{\pgfqpoint{2.054974in}{3.710738in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{3.709772in}}%
\pgfpathlineto{\pgfqpoint{2.050578in}{3.707817in}}%
\pgfpathlineto{\pgfqpoint{2.048380in}{3.705332in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{3.701159in}}%
\pgfpathlineto{\pgfqpoint{2.043984in}{3.701789in}}%
\pgfpathlineto{\pgfqpoint{2.041786in}{3.700018in}}%
\pgfpathlineto{\pgfqpoint{2.039588in}{3.699227in}}%
\pgfpathlineto{\pgfqpoint{2.037390in}{3.699559in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{3.698579in}}%
\pgfpathlineto{\pgfqpoint{2.032994in}{3.695400in}}%
\pgfpathlineto{\pgfqpoint{2.030796in}{3.692972in}}%
\pgfpathlineto{\pgfqpoint{2.028597in}{3.690582in}}%
\pgfpathlineto{\pgfqpoint{2.026399in}{3.690324in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{3.687201in}}%
\pgfpathlineto{\pgfqpoint{2.022003in}{3.684412in}}%
\pgfpathlineto{\pgfqpoint{2.019805in}{3.680870in}}%
\pgfpathlineto{\pgfqpoint{2.017607in}{3.680712in}}%
\pgfpathlineto{\pgfqpoint{2.015409in}{3.681348in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.679815in}}%
\pgfpathlineto{\pgfqpoint{2.011013in}{3.679257in}}%
\pgfpathlineto{\pgfqpoint{2.008815in}{3.678520in}}%
\pgfpathlineto{\pgfqpoint{2.006617in}{3.676238in}}%
\pgfpathlineto{\pgfqpoint{2.004419in}{3.674450in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{3.672715in}}%
\pgfpathlineto{\pgfqpoint{2.000023in}{3.671629in}}%
\pgfpathlineto{\pgfqpoint{1.997825in}{3.669240in}}%
\pgfpathlineto{\pgfqpoint{1.995627in}{3.667242in}}%
\pgfpathlineto{\pgfqpoint{1.993429in}{3.666859in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{3.664954in}}%
\pgfpathlineto{\pgfqpoint{1.989033in}{3.662519in}}%
\pgfpathlineto{\pgfqpoint{1.986835in}{3.662136in}}%
\pgfpathlineto{\pgfqpoint{1.984637in}{3.660030in}}%
\pgfpathlineto{\pgfqpoint{1.982439in}{3.657794in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{3.656540in}}%
\pgfpathlineto{\pgfqpoint{1.978043in}{3.654351in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{3.651976in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{3.650891in}}%
\pgfpathlineto{\pgfqpoint{1.971449in}{3.648827in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{3.647213in}}%
\pgfpathlineto{\pgfqpoint{1.967053in}{3.646575in}}%
\pgfpathlineto{\pgfqpoint{1.964855in}{3.644597in}}%
\pgfpathlineto{\pgfqpoint{1.962657in}{3.641689in}}%
\pgfpathlineto{\pgfqpoint{1.960459in}{3.640908in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{3.639230in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{3.638162in}}%
\pgfpathlineto{\pgfqpoint{1.953865in}{3.637186in}}%
\pgfpathlineto{\pgfqpoint{1.951667in}{3.636226in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{3.634649in}}%
\pgfpathlineto{\pgfqpoint{1.947271in}{3.634009in}}%
\pgfpathlineto{\pgfqpoint{1.945073in}{3.632492in}}%
\pgfpathlineto{\pgfqpoint{1.942875in}{3.629389in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{3.628462in}}%
\pgfpathlineto{\pgfqpoint{1.938479in}{3.627464in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{3.624923in}}%
\pgfpathlineto{\pgfqpoint{1.934083in}{3.622739in}}%
\pgfpathlineto{\pgfqpoint{1.931885in}{3.620983in}}%
\pgfpathlineto{\pgfqpoint{1.929687in}{3.620365in}}%
\pgfpathlineto{\pgfqpoint{1.927489in}{3.618291in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{3.616779in}}%
\pgfpathlineto{\pgfqpoint{1.923093in}{3.615046in}}%
\pgfpathlineto{\pgfqpoint{1.920895in}{3.612941in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{3.612629in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{3.610053in}}%
\pgfpathlineto{\pgfqpoint{1.914300in}{3.607493in}}%
\pgfpathlineto{\pgfqpoint{1.912102in}{3.604415in}}%
\pgfpathlineto{\pgfqpoint{1.909904in}{3.603477in}}%
\pgfpathlineto{\pgfqpoint{1.907706in}{3.601252in}}%
\pgfpathlineto{\pgfqpoint{1.905508in}{3.598038in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{3.595647in}}%
\pgfpathlineto{\pgfqpoint{1.901112in}{3.594300in}}%
\pgfpathlineto{\pgfqpoint{1.898914in}{3.594738in}}%
\pgfpathlineto{\pgfqpoint{1.896716in}{3.591657in}}%
\pgfpathlineto{\pgfqpoint{1.894518in}{3.590865in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{3.589484in}}%
\pgfpathlineto{\pgfqpoint{1.890122in}{3.586725in}}%
\pgfpathlineto{\pgfqpoint{1.887924in}{3.584656in}}%
\pgfpathlineto{\pgfqpoint{1.885726in}{3.582066in}}%
\pgfpathlineto{\pgfqpoint{1.883528in}{3.581157in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{3.579121in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{3.578847in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{3.577969in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{3.575700in}}%
\pgfpathlineto{\pgfqpoint{1.872538in}{3.574701in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{3.573906in}}%
\pgfpathlineto{\pgfqpoint{1.868142in}{3.572407in}}%
\pgfpathlineto{\pgfqpoint{1.865944in}{3.568765in}}%
\pgfpathlineto{\pgfqpoint{1.863746in}{3.566287in}}%
\pgfpathlineto{\pgfqpoint{1.861548in}{3.565629in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{3.563444in}}%
\pgfpathlineto{\pgfqpoint{1.857152in}{3.561236in}}%
\pgfpathlineto{\pgfqpoint{1.854954in}{3.556760in}}%
\pgfpathlineto{\pgfqpoint{1.852756in}{3.556039in}}%
\pgfpathlineto{\pgfqpoint{1.850558in}{3.555668in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{3.551949in}}%
\pgfpathlineto{\pgfqpoint{1.846162in}{3.550252in}}%
\pgfpathlineto{\pgfqpoint{1.843964in}{3.547042in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{3.543462in}}%
\pgfpathlineto{\pgfqpoint{1.839568in}{3.540700in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{3.537012in}}%
\pgfpathlineto{\pgfqpoint{1.835172in}{3.533109in}}%
\pgfpathlineto{\pgfqpoint{1.832974in}{3.531977in}}%
\pgfpathlineto{\pgfqpoint{1.830776in}{3.530426in}}%
\pgfpathlineto{\pgfqpoint{1.828578in}{3.529441in}}%
\pgfpathlineto{\pgfqpoint{1.826380in}{3.526689in}}%
\pgfpathlineto{\pgfqpoint{1.824182in}{3.522252in}}%
\pgfpathlineto{\pgfqpoint{1.821984in}{3.520897in}}%
\pgfpathlineto{\pgfqpoint{1.819786in}{3.518684in}}%
\pgfpathlineto{\pgfqpoint{1.817588in}{3.516837in}}%
\pgfpathlineto{\pgfqpoint{1.815390in}{3.513850in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{3.511788in}}%
\pgfpathlineto{\pgfqpoint{1.810994in}{3.511178in}}%
\pgfpathlineto{\pgfqpoint{1.808796in}{3.507550in}}%
\pgfpathlineto{\pgfqpoint{1.806598in}{3.504248in}}%
\pgfpathlineto{\pgfqpoint{1.804400in}{3.502909in}}%
\pgfpathlineto{\pgfqpoint{1.802201in}{3.498622in}}%
\pgfpathlineto{\pgfqpoint{1.800003in}{3.496587in}}%
\pgfpathlineto{\pgfqpoint{1.797805in}{3.492838in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{3.489856in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{3.485572in}}%
\pgfpathlineto{\pgfqpoint{1.791211in}{3.483011in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{3.480969in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{3.479782in}}%
\pgfpathlineto{\pgfqpoint{1.784617in}{3.476794in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{3.474211in}}%
\pgfpathlineto{\pgfqpoint{1.780221in}{3.471240in}}%
\pgfpathlineto{\pgfqpoint{1.778023in}{3.468793in}}%
\pgfpathlineto{\pgfqpoint{1.775825in}{3.466337in}}%
\pgfpathlineto{\pgfqpoint{1.773627in}{3.462655in}}%
\pgfpathlineto{\pgfqpoint{1.771429in}{3.461039in}}%
\pgfpathlineto{\pgfqpoint{1.769231in}{3.459608in}}%
\pgfpathlineto{\pgfqpoint{1.767033in}{3.454621in}}%
\pgfpathlineto{\pgfqpoint{1.764835in}{3.452169in}}%
\pgfpathlineto{\pgfqpoint{1.762637in}{3.451101in}}%
\pgfpathlineto{\pgfqpoint{1.760439in}{3.447609in}}%
\pgfpathlineto{\pgfqpoint{1.758241in}{3.446192in}}%
\pgfpathlineto{\pgfqpoint{1.756043in}{3.443384in}}%
\pgfpathlineto{\pgfqpoint{1.753845in}{3.440244in}}%
\pgfpathlineto{\pgfqpoint{1.751647in}{3.437062in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{3.434440in}}%
\pgfpathlineto{\pgfqpoint{1.747251in}{3.431912in}}%
\pgfpathlineto{\pgfqpoint{1.745053in}{3.429535in}}%
\pgfpathlineto{\pgfqpoint{1.742855in}{3.427058in}}%
\pgfpathlineto{\pgfqpoint{1.740657in}{3.425384in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{3.421713in}}%
\pgfpathlineto{\pgfqpoint{1.736261in}{3.420395in}}%
\pgfpathlineto{\pgfqpoint{1.734063in}{3.417753in}}%
\pgfpathlineto{\pgfqpoint{1.731865in}{3.415727in}}%
\pgfpathlineto{\pgfqpoint{1.729667in}{3.412811in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{3.412057in}}%
\pgfpathlineto{\pgfqpoint{1.725271in}{3.409606in}}%
\pgfpathlineto{\pgfqpoint{1.723073in}{3.406647in}}%
\pgfpathlineto{\pgfqpoint{1.720875in}{3.403560in}}%
\pgfpathlineto{\pgfqpoint{1.718677in}{3.401749in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{3.399367in}}%
\pgfpathlineto{\pgfqpoint{1.714281in}{3.396041in}}%
\pgfpathlineto{\pgfqpoint{1.712083in}{3.393465in}}%
\pgfpathlineto{\pgfqpoint{1.709885in}{3.390098in}}%
\pgfpathlineto{\pgfqpoint{1.707687in}{3.387222in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{3.385877in}}%
\pgfpathlineto{\pgfqpoint{1.703291in}{3.383637in}}%
\pgfpathlineto{\pgfqpoint{1.701093in}{3.379763in}}%
\pgfpathlineto{\pgfqpoint{1.698895in}{3.378161in}}%
\pgfpathlineto{\pgfqpoint{1.696697in}{3.375657in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{3.371386in}}%
\pgfpathlineto{\pgfqpoint{1.692301in}{3.369771in}}%
\pgfpathlineto{\pgfqpoint{1.690103in}{3.368244in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{3.366113in}}%
\pgfpathlineto{\pgfqpoint{1.685706in}{3.366084in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{3.360576in}}%
\pgfpathlineto{\pgfqpoint{1.681310in}{3.360094in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{3.355678in}}%
\pgfpathlineto{\pgfqpoint{1.676914in}{3.353785in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{3.351266in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{3.347932in}}%
\pgfpathlineto{\pgfqpoint{1.670320in}{3.346854in}}%
\pgfpathlineto{\pgfqpoint{1.668122in}{3.345008in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{3.342191in}}%
\pgfpathlineto{\pgfqpoint{1.663726in}{3.340496in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{3.337759in}}%
\pgfpathlineto{\pgfqpoint{1.659330in}{3.335709in}}%
\pgfpathlineto{\pgfqpoint{1.657132in}{3.333606in}}%
\pgfpathlineto{\pgfqpoint{1.654934in}{3.331303in}}%
\pgfpathlineto{\pgfqpoint{1.652736in}{3.326729in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{3.325849in}}%
\pgfpathlineto{\pgfqpoint{1.648340in}{3.322869in}}%
\pgfpathlineto{\pgfqpoint{1.646142in}{3.318483in}}%
\pgfpathlineto{\pgfqpoint{1.643944in}{3.317321in}}%
\pgfpathlineto{\pgfqpoint{1.641746in}{3.316211in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{3.313143in}}%
\pgfpathlineto{\pgfqpoint{1.637350in}{3.312731in}}%
\pgfpathlineto{\pgfqpoint{1.635152in}{3.311611in}}%
\pgfpathlineto{\pgfqpoint{1.632954in}{3.312405in}}%
\pgfpathlineto{\pgfqpoint{1.630756in}{3.311353in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{3.311963in}}%
\pgfpathlineto{\pgfqpoint{1.626360in}{3.312248in}}%
\pgfpathlineto{\pgfqpoint{1.624162in}{3.312130in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{3.311115in}}%
\pgfpathlineto{\pgfqpoint{1.619766in}{3.312153in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{3.310593in}}%
\pgfpathlineto{\pgfqpoint{1.615370in}{3.310123in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{3.308930in}}%
\pgfpathlineto{\pgfqpoint{1.610974in}{3.309356in}}%
\pgfpathlineto{\pgfqpoint{1.608776in}{3.308280in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{3.308014in}}%
\pgfpathlineto{\pgfqpoint{1.604380in}{3.307764in}}%
\pgfpathlineto{\pgfqpoint{1.602182in}{3.307868in}}%
\pgfpathlineto{\pgfqpoint{1.599984in}{3.306598in}}%
\pgfpathlineto{\pgfqpoint{1.597786in}{3.307109in}}%
\pgfpathlineto{\pgfqpoint{1.595588in}{3.306448in}}%
\pgfpathlineto{\pgfqpoint{1.593390in}{3.306553in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{3.306817in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.306440in}}%
\pgfpathlineto{\pgfqpoint{1.586796in}{3.306464in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{3.305320in}}%
\pgfpathlineto{\pgfqpoint{1.582400in}{3.305997in}}%
\pgfpathlineto{\pgfqpoint{1.580202in}{3.306526in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{3.306079in}}%
\pgfpathlineto{\pgfqpoint{1.575805in}{3.305530in}}%
\pgfpathlineto{\pgfqpoint{1.573607in}{3.304860in}}%
\pgfpathlineto{\pgfqpoint{1.571409in}{3.304498in}}%
\pgfpathlineto{\pgfqpoint{1.569211in}{3.303694in}}%
\pgfpathlineto{\pgfqpoint{1.567013in}{3.304323in}}%
\pgfpathlineto{\pgfqpoint{1.564815in}{3.305164in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{3.303329in}}%
\pgfpathlineto{\pgfqpoint{1.560419in}{3.304055in}}%
\pgfpathlineto{\pgfqpoint{1.558221in}{3.307233in}}%
\pgfpathlineto{\pgfqpoint{1.556023in}{3.305535in}}%
\pgfpathlineto{\pgfqpoint{1.553825in}{3.304025in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{3.303266in}}%
\pgfpathlineto{\pgfqpoint{1.549429in}{3.302650in}}%
\pgfpathlineto{\pgfqpoint{1.547231in}{3.303707in}}%
\pgfpathlineto{\pgfqpoint{1.545033in}{3.303348in}}%
\pgfpathlineto{\pgfqpoint{1.542835in}{3.302474in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{3.302597in}}%
\pgfpathlineto{\pgfqpoint{1.538439in}{3.300476in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{3.300081in}}%
\pgfpathlineto{\pgfqpoint{1.534043in}{3.300998in}}%
\pgfpathlineto{\pgfqpoint{1.531845in}{3.301286in}}%
\pgfpathlineto{\pgfqpoint{1.529647in}{3.300282in}}%
\pgfpathlineto{\pgfqpoint{1.527449in}{3.299458in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{3.300196in}}%
\pgfpathlineto{\pgfqpoint{1.523053in}{3.300099in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{3.301563in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{3.300132in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{3.299128in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{3.299113in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{3.299009in}}%
\pgfpathlineto{\pgfqpoint{1.509865in}{3.299383in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{3.298297in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{3.297870in}}%
\pgfpathlineto{\pgfqpoint{1.503271in}{3.298218in}}%
\pgfpathlineto{\pgfqpoint{1.501073in}{3.298363in}}%
\pgfpathlineto{\pgfqpoint{1.498875in}{3.297436in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{3.297778in}}%
\pgfpathlineto{\pgfqpoint{1.494479in}{3.298496in}}%
\pgfpathlineto{\pgfqpoint{1.492281in}{3.296261in}}%
\pgfpathlineto{\pgfqpoint{1.490083in}{3.296031in}}%
\pgfpathlineto{\pgfqpoint{1.487885in}{3.296548in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{3.297338in}}%
\pgfpathlineto{\pgfqpoint{1.483489in}{3.297412in}}%
\pgfpathlineto{\pgfqpoint{1.481291in}{3.296779in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{3.296658in}}%
\pgfpathlineto{\pgfqpoint{1.476895in}{3.293473in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{3.294261in}}%
\pgfpathlineto{\pgfqpoint{1.472499in}{3.293883in}}%
\pgfpathlineto{\pgfqpoint{1.470301in}{3.294665in}}%
\pgfpathlineto{\pgfqpoint{1.468103in}{3.293765in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{3.293690in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{3.293603in}}%
\pgfpathlineto{\pgfqpoint{1.461508in}{3.294131in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{3.293098in}}%
\pgfpathlineto{\pgfqpoint{1.457112in}{3.294167in}}%
\pgfpathlineto{\pgfqpoint{1.454914in}{3.293086in}}%
\pgfpathlineto{\pgfqpoint{1.452716in}{3.292031in}}%
\pgfpathlineto{\pgfqpoint{1.450518in}{3.291673in}}%
\pgfpathlineto{\pgfqpoint{1.448320in}{3.292428in}}%
\pgfpathlineto{\pgfqpoint{1.446122in}{3.291625in}}%
\pgfpathlineto{\pgfqpoint{1.443924in}{3.291366in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{3.291066in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{3.292113in}}%
\pgfpathlineto{\pgfqpoint{1.437330in}{3.291748in}}%
\pgfpathlineto{\pgfqpoint{1.435132in}{3.290777in}}%
\pgfpathlineto{\pgfqpoint{1.432934in}{3.291665in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{3.290919in}}%
\pgfpathlineto{\pgfqpoint{1.428538in}{3.290617in}}%
\pgfpathlineto{\pgfqpoint{1.426340in}{3.290103in}}%
\pgfpathlineto{\pgfqpoint{1.424142in}{3.290432in}}%
\pgfpathlineto{\pgfqpoint{1.421944in}{3.291521in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{3.291839in}}%
\pgfpathlineto{\pgfqpoint{1.417548in}{3.291851in}}%
\pgfpathlineto{\pgfqpoint{1.415350in}{3.291237in}}%
\pgfpathlineto{\pgfqpoint{1.413152in}{3.292890in}}%
\pgfpathlineto{\pgfqpoint{1.410954in}{3.292844in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{3.293513in}}%
\pgfpathlineto{\pgfqpoint{1.406558in}{3.294866in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{3.293819in}}%
\pgfpathlineto{\pgfqpoint{1.402162in}{3.297002in}}%
\pgfpathlineto{\pgfqpoint{1.399964in}{3.298416in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{3.298636in}}%
\pgfpathlineto{\pgfqpoint{1.395568in}{3.300766in}}%
\pgfpathlineto{\pgfqpoint{1.393370in}{3.301984in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{3.303433in}}%
\pgfpathlineto{\pgfqpoint{1.388974in}{3.304084in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{3.305098in}}%
\pgfpathlineto{\pgfqpoint{1.384578in}{3.304500in}}%
\pgfpathlineto{\pgfqpoint{1.382380in}{3.305886in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{3.305389in}}%
\pgfpathlineto{\pgfqpoint{1.377984in}{3.306205in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{3.308382in}}%
\pgfpathlineto{\pgfqpoint{1.373588in}{3.308213in}}%
\pgfpathlineto{\pgfqpoint{1.371390in}{3.310083in}}%
\pgfpathlineto{\pgfqpoint{1.369192in}{3.310372in}}%
\pgfpathlineto{\pgfqpoint{1.366994in}{3.310401in}}%
\pgfpathlineto{\pgfqpoint{1.364796in}{3.310945in}}%
\pgfpathlineto{\pgfqpoint{1.362598in}{3.309918in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{3.311850in}}%
\pgfpathlineto{\pgfqpoint{1.358202in}{3.311791in}}%
\pgfpathlineto{\pgfqpoint{1.356004in}{3.311412in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{3.312583in}}%
\pgfpathlineto{\pgfqpoint{1.351608in}{3.313095in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{3.311938in}}%
\pgfpathlineto{\pgfqpoint{1.347211in}{3.315175in}}%
\pgfpathlineto{\pgfqpoint{1.345013in}{3.315145in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{3.318050in}}%
\pgfpathlineto{\pgfqpoint{1.340617in}{3.318825in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{3.319602in}}%
\pgfpathlineto{\pgfqpoint{1.336221in}{3.320634in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{3.321786in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{3.321800in}}%
\pgfpathlineto{\pgfqpoint{1.329627in}{3.324179in}}%
\pgfpathlineto{\pgfqpoint{1.327429in}{3.324393in}}%
\pgfpathlineto{\pgfqpoint{1.325231in}{3.325004in}}%
\pgfpathlineto{\pgfqpoint{1.323033in}{3.326094in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{3.326049in}}%
\pgfpathlineto{\pgfqpoint{1.318637in}{3.325946in}}%
\pgfpathlineto{\pgfqpoint{1.316439in}{3.325702in}}%
\pgfpathlineto{\pgfqpoint{1.314241in}{3.327771in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{3.327463in}}%
\pgfpathlineto{\pgfqpoint{1.309845in}{3.328646in}}%
\pgfpathlineto{\pgfqpoint{1.307647in}{3.330747in}}%
\pgfpathlineto{\pgfqpoint{1.305449in}{3.331370in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{3.331786in}}%
\pgfpathlineto{\pgfqpoint{1.301053in}{3.332860in}}%
\pgfpathlineto{\pgfqpoint{1.298855in}{3.333136in}}%
\pgfpathlineto{\pgfqpoint{1.296657in}{3.333349in}}%
\pgfpathlineto{\pgfqpoint{1.294459in}{3.334784in}}%
\pgfpathlineto{\pgfqpoint{1.292261in}{3.333819in}}%
\pgfpathlineto{\pgfqpoint{1.290063in}{3.334766in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{3.335274in}}%
\pgfpathlineto{\pgfqpoint{1.285667in}{3.335927in}}%
\pgfpathlineto{\pgfqpoint{1.283469in}{3.336644in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{3.339950in}}%
\pgfpathlineto{\pgfqpoint{1.279073in}{3.339632in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{3.339582in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{3.340247in}}%
\pgfpathlineto{\pgfqpoint{1.272479in}{3.340690in}}%
\pgfpathlineto{\pgfqpoint{1.270281in}{3.341499in}}%
\pgfpathlineto{\pgfqpoint{1.268083in}{3.341641in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{3.343070in}}%
\pgfpathlineto{\pgfqpoint{1.263687in}{3.345447in}}%
\pgfpathlineto{\pgfqpoint{1.261489in}{3.347342in}}%
\pgfpathlineto{\pgfqpoint{1.259291in}{3.347884in}}%
\pgfpathlineto{\pgfqpoint{1.257093in}{3.348711in}}%
\pgfpathlineto{\pgfqpoint{1.254895in}{3.349906in}}%
\pgfpathlineto{\pgfqpoint{1.252697in}{3.349157in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{3.350124in}}%
\pgfpathlineto{\pgfqpoint{1.248301in}{3.351171in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{3.351015in}}%
\pgfpathlineto{\pgfqpoint{1.243905in}{3.352193in}}%
\pgfpathlineto{\pgfqpoint{1.241707in}{3.353259in}}%
\pgfpathlineto{\pgfqpoint{1.239509in}{3.354634in}}%
\pgfpathlineto{\pgfqpoint{1.237310in}{3.354414in}}%
\pgfpathlineto{\pgfqpoint{1.235112in}{3.355310in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{3.356442in}}%
\pgfpathlineto{\pgfqpoint{1.230716in}{3.357561in}}%
\pgfpathlineto{\pgfqpoint{1.228518in}{3.359001in}}%
\pgfpathlineto{\pgfqpoint{1.226320in}{3.357919in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{3.359107in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{3.360078in}}%
\pgfpathlineto{\pgfqpoint{1.219726in}{3.360542in}}%
\pgfpathlineto{\pgfqpoint{1.217528in}{3.362518in}}%
\pgfpathlineto{\pgfqpoint{1.215330in}{3.360728in}}%
\pgfpathlineto{\pgfqpoint{1.213132in}{3.362657in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{3.361570in}}%
\pgfpathlineto{\pgfqpoint{1.208736in}{3.362322in}}%
\pgfpathlineto{\pgfqpoint{1.206538in}{3.363336in}}%
\pgfpathlineto{\pgfqpoint{1.204340in}{3.364977in}}%
\pgfpathlineto{\pgfqpoint{1.202142in}{3.364870in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{3.366982in}}%
\pgfpathlineto{\pgfqpoint{1.197746in}{3.365860in}}%
\pgfpathlineto{\pgfqpoint{1.195548in}{3.365446in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{3.364341in}}%
\pgfpathlineto{\pgfqpoint{1.191152in}{3.362538in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{3.362443in}}%
\pgfpathlineto{\pgfqpoint{1.186756in}{3.361339in}}%
\pgfpathlineto{\pgfqpoint{1.184558in}{3.360223in}}%
\pgfpathlineto{\pgfqpoint{1.182360in}{3.359258in}}%
\pgfpathlineto{\pgfqpoint{1.180162in}{3.358339in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{3.358039in}}%
\pgfpathlineto{\pgfqpoint{1.175766in}{3.356933in}}%
\pgfpathlineto{\pgfqpoint{1.173568in}{3.355748in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{3.355696in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{3.355278in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{3.355533in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{3.355285in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{3.355014in}}%
\pgfpathlineto{\pgfqpoint{1.160380in}{3.356029in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{3.356068in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{3.356527in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{3.356916in}}%
\pgfpathlineto{\pgfqpoint{1.151588in}{3.358065in}}%
\pgfpathlineto{\pgfqpoint{1.149390in}{3.358490in}}%
\pgfpathlineto{\pgfqpoint{1.147192in}{3.359454in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{3.358932in}}%
\pgfpathlineto{\pgfqpoint{1.142796in}{3.359994in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{3.361341in}}%
\pgfpathlineto{\pgfqpoint{1.138400in}{3.362533in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{3.364380in}}%
\pgfpathlineto{\pgfqpoint{1.134004in}{3.366093in}}%
\pgfpathlineto{\pgfqpoint{1.131806in}{3.367328in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{3.367869in}}%
\pgfpathlineto{\pgfqpoint{1.127410in}{3.369123in}}%
\pgfpathlineto{\pgfqpoint{1.125212in}{3.370646in}}%
\pgfpathlineto{\pgfqpoint{1.123013in}{3.373267in}}%
\pgfpathlineto{\pgfqpoint{1.120815in}{3.374462in}}%
\pgfpathlineto{\pgfqpoint{1.118617in}{3.376130in}}%
\pgfpathlineto{\pgfqpoint{1.116419in}{3.377399in}}%
\pgfpathlineto{\pgfqpoint{1.114221in}{3.379457in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{3.381851in}}%
\pgfpathlineto{\pgfqpoint{1.109825in}{3.384547in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{3.387067in}}%
\pgfpathlineto{\pgfqpoint{1.105429in}{3.389745in}}%
\pgfpathlineto{\pgfqpoint{1.103231in}{3.392262in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{3.394757in}}%
\pgfpathlineto{\pgfqpoint{1.098835in}{3.396997in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{3.398415in}}%
\pgfpathlineto{\pgfqpoint{1.094439in}{3.400928in}}%
\pgfpathlineto{\pgfqpoint{1.092241in}{3.403250in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{3.405941in}}%
\pgfpathlineto{\pgfqpoint{1.087845in}{3.408577in}}%
\pgfpathlineto{\pgfqpoint{1.085647in}{3.411307in}}%
\pgfpathlineto{\pgfqpoint{1.083449in}{3.413994in}}%
\pgfpathlineto{\pgfqpoint{1.081251in}{3.416506in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{3.418029in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{3.420553in}}%
\pgfpathlineto{\pgfqpoint{1.074657in}{3.422518in}}%
\pgfpathlineto{\pgfqpoint{1.072459in}{3.425011in}}%
\pgfpathlineto{\pgfqpoint{1.070261in}{3.427959in}}%
\pgfpathlineto{\pgfqpoint{1.068063in}{3.431016in}}%
\pgfpathlineto{\pgfqpoint{1.065865in}{3.434041in}}%
\pgfpathlineto{\pgfqpoint{1.063667in}{3.437366in}}%
\pgfpathlineto{\pgfqpoint{1.061469in}{3.440615in}}%
\pgfpathlineto{\pgfqpoint{1.059271in}{3.443171in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{3.446127in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{3.448820in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{3.451512in}}%
\pgfpathlineto{\pgfqpoint{1.050479in}{3.454277in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{3.457708in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{3.460775in}}%
\pgfpathlineto{\pgfqpoint{1.043885in}{3.464187in}}%
\pgfpathlineto{\pgfqpoint{1.041687in}{3.467324in}}%
\pgfpathlineto{\pgfqpoint{1.039489in}{3.469935in}}%
\pgfpathlineto{\pgfqpoint{1.037291in}{3.472765in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{3.475280in}}%
\pgfpathlineto{\pgfqpoint{1.032895in}{3.478034in}}%
\pgfpathlineto{\pgfqpoint{1.030697in}{3.480863in}}%
\pgfpathlineto{\pgfqpoint{1.028499in}{3.483674in}}%
\pgfpathlineto{\pgfqpoint{1.026301in}{3.486549in}}%
\pgfpathlineto{\pgfqpoint{1.024103in}{3.488817in}}%
\pgfpathlineto{\pgfqpoint{1.021905in}{3.491633in}}%
\pgfpathlineto{\pgfqpoint{1.019707in}{3.494414in}}%
\pgfpathlineto{\pgfqpoint{1.017509in}{3.496776in}}%
\pgfpathlineto{\pgfqpoint{1.015311in}{3.499381in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{3.502330in}}%
\pgfpathlineto{\pgfqpoint{1.010914in}{3.504778in}}%
\pgfpathlineto{\pgfqpoint{1.008716in}{3.507934in}}%
\pgfpathlineto{\pgfqpoint{1.006518in}{3.510498in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{3.513011in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{3.515795in}}%
\pgfpathlineto{\pgfqpoint{0.999924in}{3.518204in}}%
\pgfpathlineto{\pgfqpoint{0.997726in}{3.520839in}}%
\pgfpathlineto{\pgfqpoint{0.995528in}{3.523523in}}%
\pgfpathlineto{\pgfqpoint{0.993330in}{3.526499in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{0.988934in}{3.532174in}}%
\pgfpathlineto{\pgfqpoint{0.986736in}{3.535934in}}%
\pgfpathlineto{\pgfqpoint{0.984538in}{3.539267in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{3.542591in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{3.545492in}}%
\pgfpathlineto{\pgfqpoint{0.977944in}{3.535143in}}%
\pgfpathlineto{\pgfqpoint{0.975746in}{3.524794in}}%
\pgfpathlineto{\pgfqpoint{0.973548in}{3.514575in}}%
\pgfpathlineto{\pgfqpoint{0.971350in}{3.504391in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{3.494039in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{3.483688in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{0.962558in}{3.463493in}}%
\pgfpathlineto{\pgfqpoint{0.960360in}{3.453865in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{3.444110in}}%
\pgfpathlineto{\pgfqpoint{0.955964in}{3.436411in}}%
\pgfpathlineto{\pgfqpoint{0.953766in}{3.427193in}}%
\pgfpathlineto{\pgfqpoint{0.951568in}{3.417484in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{3.408890in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{3.399626in}}%
\pgfpathlineto{\pgfqpoint{0.944974in}{3.391422in}}%
\pgfpathlineto{\pgfqpoint{0.942776in}{3.382087in}}%
\pgfpathlineto{\pgfqpoint{0.940578in}{3.372119in}}%
\pgfpathlineto{\pgfqpoint{0.938380in}{3.363650in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{3.356305in}}%
\pgfpathlineto{\pgfqpoint{0.933984in}{3.347913in}}%
\pgfpathlineto{\pgfqpoint{0.931786in}{3.337398in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{3.328889in}}%
\pgfpathlineto{\pgfqpoint{0.927390in}{3.319140in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{3.312620in}}%
\pgfpathlineto{\pgfqpoint{0.922994in}{3.306039in}}%
\pgfpathlineto{\pgfqpoint{0.920796in}{3.297125in}}%
\pgfpathlineto{\pgfqpoint{0.918598in}{3.289247in}}%
\pgfpathlineto{\pgfqpoint{0.916400in}{3.279501in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{3.269349in}}%
\pgfpathlineto{\pgfqpoint{0.912004in}{3.260963in}}%
\pgfpathlineto{\pgfqpoint{0.909806in}{3.251307in}}%
\pgfpathlineto{\pgfqpoint{0.907608in}{3.241778in}}%
\pgfpathlineto{\pgfqpoint{0.905410in}{3.233753in}}%
\pgfpathlineto{\pgfqpoint{0.903212in}{3.225022in}}%
\pgfpathlineto{\pgfqpoint{0.901014in}{3.216153in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{3.207648in}}%
\pgfpathlineto{\pgfqpoint{0.896617in}{3.200033in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{3.191100in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{3.182861in}}%
\pgfpathlineto{\pgfqpoint{0.890023in}{3.173526in}}%
\pgfpathlineto{\pgfqpoint{0.887825in}{3.166419in}}%
\pgfpathlineto{\pgfqpoint{0.885627in}{3.158487in}}%
\pgfpathlineto{\pgfqpoint{0.883429in}{3.151009in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{3.146702in}}%
\pgfpathlineto{\pgfqpoint{0.879033in}{3.137284in}}%
\pgfpathlineto{\pgfqpoint{0.876835in}{3.129784in}}%
\pgfpathlineto{\pgfqpoint{0.874637in}{3.123637in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{3.113825in}}%
\pgfpathlineto{\pgfqpoint{0.870241in}{3.107229in}}%
\pgfpathlineto{\pgfqpoint{0.868043in}{3.100156in}}%
\pgfpathlineto{\pgfqpoint{0.865845in}{3.093172in}}%
\pgfpathlineto{\pgfqpoint{0.863647in}{3.086972in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{3.076604in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{3.068731in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{3.061261in}}%
\pgfpathlineto{\pgfqpoint{0.854855in}{3.053165in}}%
\pgfpathlineto{\pgfqpoint{0.852657in}{3.044169in}}%
\pgfpathlineto{\pgfqpoint{0.850459in}{3.037994in}}%
\pgfpathlineto{\pgfqpoint{0.848261in}{3.031423in}}%
\pgfpathlineto{\pgfqpoint{0.846063in}{3.026970in}}%
\pgfpathlineto{\pgfqpoint{0.843865in}{3.022994in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{3.017599in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{3.012826in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{0.835073in}{3.003083in}}%
\pgfpathlineto{\pgfqpoint{0.832875in}{2.998863in}}%
\pgfpathlineto{\pgfqpoint{0.830677in}{2.992703in}}%
\pgfpathlineto{\pgfqpoint{0.828479in}{2.989010in}}%
\pgfpathlineto{\pgfqpoint{0.826281in}{2.984478in}}%
\pgfpathlineto{\pgfqpoint{0.824083in}{2.980855in}}%
\pgfpathlineto{\pgfqpoint{0.821885in}{2.977150in}}%
\pgfpathlineto{\pgfqpoint{0.819687in}{2.972836in}}%
\pgfpathlineto{\pgfqpoint{0.817489in}{2.968500in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{2.964088in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{2.959810in}}%
\pgfpathlineto{\pgfqpoint{0.810895in}{2.955071in}}%
\pgfpathlineto{\pgfqpoint{0.808697in}{2.949535in}}%
\pgfpathlineto{\pgfqpoint{0.806499in}{2.946195in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{2.943071in}}%
\pgfpathlineto{\pgfqpoint{0.802103in}{2.939895in}}%
\pgfpathlineto{\pgfqpoint{0.799905in}{2.936725in}}%
\pgfpathlineto{\pgfqpoint{0.797707in}{2.933431in}}%
\pgfpathlineto{\pgfqpoint{0.795509in}{2.929589in}}%
\pgfpathlineto{\pgfqpoint{0.793311in}{2.925564in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{2.921870in}}%
\pgfpathlineto{\pgfqpoint{0.788915in}{2.918002in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{2.913675in}}%
\pgfpathlineto{\pgfqpoint{0.784518in}{2.910048in}}%
\pgfpathlineto{\pgfqpoint{0.782320in}{2.906081in}}%
\pgfpathlineto{\pgfqpoint{0.780122in}{2.902108in}}%
\pgfpathlineto{\pgfqpoint{0.777924in}{2.898134in}}%
\pgfpathlineto{\pgfqpoint{0.775726in}{2.894745in}}%
\pgfpathlineto{\pgfqpoint{0.773528in}{2.891225in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{2.888755in}}%
\pgfpathlineto{\pgfqpoint{0.769132in}{2.885045in}}%
\pgfpathlineto{\pgfqpoint{0.766934in}{2.881329in}}%
\pgfpathlineto{\pgfqpoint{0.764736in}{2.877587in}}%
\pgfpathlineto{\pgfqpoint{0.762538in}{2.873840in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{2.870366in}}%
\pgfpathlineto{\pgfqpoint{0.758142in}{2.866769in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{2.863171in}}%
\pgfpathlineto{\pgfqpoint{0.753746in}{2.859574in}}%
\pgfpathlineto{\pgfqpoint{0.751548in}{2.855976in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{2.852379in}}%
\pgfpathlineto{\pgfqpoint{0.747152in}{2.848781in}}%
\pgfpathlineto{\pgfqpoint{0.744954in}{2.845184in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{2.841586in}}%
\pgfpathlineto{\pgfqpoint{0.740558in}{2.837988in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{2.834391in}}%
\pgfpathlineto{\pgfqpoint{0.736162in}{2.830793in}}%
\pgfpathlineto{\pgfqpoint{0.733964in}{2.827196in}}%
\pgfpathlineto{\pgfqpoint{0.731766in}{2.823598in}}%
\pgfpathlineto{\pgfqpoint{0.729568in}{2.820001in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{2.816403in}}%
\pgfpathlineto{\pgfqpoint{0.725172in}{2.812806in}}%
\pgfpathlineto{\pgfqpoint{0.722974in}{2.809208in}}%
\pgfpathlineto{\pgfqpoint{0.720776in}{2.805610in}}%
\pgfpathlineto{\pgfqpoint{0.718578in}{2.802013in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{2.798415in}}%
\pgfpathlineto{\pgfqpoint{0.714182in}{2.794818in}}%
\pgfpathlineto{\pgfqpoint{0.711984in}{2.791220in}}%
\pgfpathlineto{\pgfqpoint{0.709786in}{2.787623in}}%
\pgfpathlineto{\pgfqpoint{0.707588in}{2.784025in}}%
\pgfpathlineto{\pgfqpoint{0.705390in}{2.780428in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{2.776830in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{2.773232in}}%
\pgfpathlineto{\pgfqpoint{0.698796in}{2.769635in}}%
\pgfpathlineto{\pgfqpoint{0.696598in}{2.766037in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{2.762440in}}%
\pgfpathlineto{\pgfqpoint{0.692202in}{2.758842in}}%
\pgfpathlineto{\pgfqpoint{0.690004in}{2.755245in}}%
\pgfpathlineto{\pgfqpoint{0.687806in}{2.751647in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.748050in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{2.744452in}}%
\pgfpathlineto{\pgfqpoint{0.681212in}{2.740854in}}%
\pgfpathlineto{\pgfqpoint{0.679014in}{2.737257in}}%
\pgfpathlineto{\pgfqpoint{0.676816in}{2.733659in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{2.730062in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{2.726464in}}%
\pgfpathlineto{\pgfqpoint{0.670221in}{2.722867in}}%
\pgfpathlineto{\pgfqpoint{0.668023in}{2.719269in}}%
\pgfpathlineto{\pgfqpoint{0.665825in}{2.715672in}}%
\pgfpathlineto{\pgfqpoint{0.663627in}{2.712074in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{2.708477in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{2.704879in}}%
\pgfpathlineto{\pgfqpoint{0.657033in}{2.701281in}}%
\pgfpathlineto{\pgfqpoint{0.654835in}{2.697684in}}%
\pgfpathlineto{\pgfqpoint{0.652637in}{2.694086in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{2.690489in}}%
\pgfpathlineto{\pgfqpoint{0.648241in}{2.686891in}}%
\pgfpathlineto{\pgfqpoint{0.646043in}{2.683294in}}%
\pgfpathlineto{\pgfqpoint{0.643845in}{2.679696in}}%
\pgfpathlineto{\pgfqpoint{0.641647in}{2.676099in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{2.672501in}}%
\pgfpathlineto{\pgfqpoint{0.637251in}{2.668903in}}%
\pgfpathlineto{\pgfqpoint{0.635053in}{2.665306in}}%
\pgfpathlineto{\pgfqpoint{0.632855in}{2.661708in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.658111in}}%
\pgfpathlineto{\pgfqpoint{0.628459in}{2.654513in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{2.650916in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{2.647318in}}%
\pgfpathlineto{\pgfqpoint{0.621865in}{2.643721in}}%
\pgfpathlineto{\pgfqpoint{0.619667in}{2.640123in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{2.636525in}}%
\pgfpathlineto{\pgfqpoint{0.615271in}{2.632928in}}%
\pgfpathlineto{\pgfqpoint{0.613073in}{2.629330in}}%
\pgfpathlineto{\pgfqpoint{0.610875in}{2.625733in}}%
\pgfpathlineto{\pgfqpoint{0.608677in}{2.622135in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{2.618538in}}%
\pgfpathlineto{\pgfqpoint{0.604281in}{2.614940in}}%
\pgfpathlineto{\pgfqpoint{0.602083in}{2.611343in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{2.607745in}}%
\pgfpathlineto{\pgfqpoint{0.597687in}{2.604147in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{2.600550in}}%
\pgfpathlineto{\pgfqpoint{0.593291in}{2.596952in}}%
\pgfpathlineto{\pgfqpoint{0.591093in}{2.593355in}}%
\pgfpathlineto{\pgfqpoint{0.588895in}{2.589757in}}%
\pgfpathlineto{\pgfqpoint{0.586697in}{2.586160in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{2.582562in}}%
\pgfpathlineto{\pgfqpoint{0.582301in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{0.580103in}{2.575367in}}%
\pgfpathlineto{\pgfqpoint{0.577905in}{2.571770in}}%
\pgfpathlineto{\pgfqpoint{0.575707in}{2.568172in}}%
\pgfpathlineto{\pgfqpoint{0.573509in}{2.564574in}}%
\pgfpathlineto{\pgfqpoint{0.571311in}{2.560977in}}%
\pgfpathlineto{\pgfqpoint{0.569113in}{2.557379in}}%
\pgfpathlineto{\pgfqpoint{0.566915in}{2.553782in}}%
\pgfpathlineto{\pgfqpoint{0.564717in}{2.550184in}}%
\pgfpathlineto{\pgfqpoint{0.562519in}{2.546587in}}%
\pgfpathlineto{\pgfqpoint{0.560321in}{2.542989in}}%
\pgfpathlineto{\pgfqpoint{0.558122in}{2.539392in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{2.535794in}}%
\pgfpathlineto{\pgfqpoint{0.553726in}{2.532196in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{2.528599in}}%
\pgfpathlineto{\pgfqpoint{0.549330in}{2.525001in}}%
\pgfpathlineto{\pgfqpoint{0.547132in}{2.521404in}}%
\pgfpathlineto{\pgfqpoint{0.544934in}{2.517806in}}%
\pgfpathlineto{\pgfqpoint{0.542736in}{2.514209in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{2.510611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760340in}{2.510611in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540538in}{2.510611in}}{\pgfqpoint{3.178162in}{3.676938in}}{%
\pgfpathmoveto{\pgfqpoint{0.540538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.542736in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.544934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.547132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.549330in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.553726in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.558122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.560321in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.562519in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.564717in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.566915in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.569113in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.571311in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.573509in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.575707in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.577905in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.580103in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.582301in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.586697in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.588895in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.591093in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.593291in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.597687in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.602083in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.604281in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.608677in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.610875in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.613073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.615271in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.619667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.621865in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.628459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.632855in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.635053in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.637251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.641647in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.643845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.646043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.648241in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.652637in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.654835in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.657033in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.663627in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.665825in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.668023in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.670221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.676816in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.679014in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.681212in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.687806in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.690004in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.692202in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.696598in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.698796in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.705390in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.707588in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.709786in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.711984in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.714182in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.718578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.720776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.722974in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.725172in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.729568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.731766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.733964in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.736162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.740558in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.744954in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.747152in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.751548in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.753746in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.758142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.762538in}{2.516695in}}%
\pgfpathlineto{\pgfqpoint{0.764736in}{2.522778in}}%
\pgfpathlineto{\pgfqpoint{0.766934in}{2.528861in}}%
\pgfpathlineto{\pgfqpoint{0.769132in}{2.534945in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{2.541028in}}%
\pgfpathlineto{\pgfqpoint{0.773528in}{2.547112in}}%
\pgfpathlineto{\pgfqpoint{0.775726in}{2.553195in}}%
\pgfpathlineto{\pgfqpoint{0.777924in}{2.559279in}}%
\pgfpathlineto{\pgfqpoint{0.780122in}{2.565362in}}%
\pgfpathlineto{\pgfqpoint{0.782320in}{2.571445in}}%
\pgfpathlineto{\pgfqpoint{0.784518in}{2.577529in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{2.583557in}}%
\pgfpathlineto{\pgfqpoint{0.788915in}{2.589635in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{2.595714in}}%
\pgfpathlineto{\pgfqpoint{0.793311in}{2.601793in}}%
\pgfpathlineto{\pgfqpoint{0.795509in}{2.607872in}}%
\pgfpathlineto{\pgfqpoint{0.797707in}{2.613951in}}%
\pgfpathlineto{\pgfqpoint{0.799905in}{2.620029in}}%
\pgfpathlineto{\pgfqpoint{0.802103in}{2.626108in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{2.632187in}}%
\pgfpathlineto{\pgfqpoint{0.806499in}{2.638266in}}%
\pgfpathlineto{\pgfqpoint{0.808697in}{2.644345in}}%
\pgfpathlineto{\pgfqpoint{0.810895in}{2.650423in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{2.656502in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{2.662581in}}%
\pgfpathlineto{\pgfqpoint{0.817489in}{2.668660in}}%
\pgfpathlineto{\pgfqpoint{0.819687in}{2.674739in}}%
\pgfpathlineto{\pgfqpoint{0.821885in}{2.680817in}}%
\pgfpathlineto{\pgfqpoint{0.824083in}{2.686896in}}%
\pgfpathlineto{\pgfqpoint{0.826281in}{2.692975in}}%
\pgfpathlineto{\pgfqpoint{0.828479in}{2.699054in}}%
\pgfpathlineto{\pgfqpoint{0.830677in}{2.705132in}}%
\pgfpathlineto{\pgfqpoint{0.832875in}{2.711211in}}%
\pgfpathlineto{\pgfqpoint{0.835073in}{2.717290in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{2.723369in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{2.729448in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{2.735526in}}%
\pgfpathlineto{\pgfqpoint{0.843865in}{2.741605in}}%
\pgfpathlineto{\pgfqpoint{0.846063in}{2.747684in}}%
\pgfpathlineto{\pgfqpoint{0.848261in}{2.753763in}}%
\pgfpathlineto{\pgfqpoint{0.850459in}{2.759842in}}%
\pgfpathlineto{\pgfqpoint{0.852657in}{2.765920in}}%
\pgfpathlineto{\pgfqpoint{0.854855in}{2.771999in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{2.778078in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{2.784157in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{2.790236in}}%
\pgfpathlineto{\pgfqpoint{0.863647in}{2.796314in}}%
\pgfpathlineto{\pgfqpoint{0.865845in}{2.802393in}}%
\pgfpathlineto{\pgfqpoint{0.868043in}{2.808472in}}%
\pgfpathlineto{\pgfqpoint{0.870241in}{2.814551in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{2.820630in}}%
\pgfpathlineto{\pgfqpoint{0.874637in}{2.826708in}}%
\pgfpathlineto{\pgfqpoint{0.876835in}{2.832787in}}%
\pgfpathlineto{\pgfqpoint{0.879033in}{2.838866in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{2.844945in}}%
\pgfpathlineto{\pgfqpoint{0.883429in}{2.851023in}}%
\pgfpathlineto{\pgfqpoint{0.885627in}{2.857102in}}%
\pgfpathlineto{\pgfqpoint{0.887825in}{2.863181in}}%
\pgfpathlineto{\pgfqpoint{0.890023in}{2.869176in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{2.875254in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{2.881331in}}%
\pgfpathlineto{\pgfqpoint{0.896617in}{2.887409in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{2.893486in}}%
\pgfpathlineto{\pgfqpoint{0.901014in}{2.899563in}}%
\pgfpathlineto{\pgfqpoint{0.903212in}{2.905641in}}%
\pgfpathlineto{\pgfqpoint{0.905410in}{2.911718in}}%
\pgfpathlineto{\pgfqpoint{0.907608in}{2.917795in}}%
\pgfpathlineto{\pgfqpoint{0.909806in}{2.923821in}}%
\pgfpathlineto{\pgfqpoint{0.912004in}{2.929898in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{2.935974in}}%
\pgfpathlineto{\pgfqpoint{0.916400in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{0.918598in}{2.948119in}}%
\pgfpathlineto{\pgfqpoint{0.920796in}{2.954196in}}%
\pgfpathlineto{\pgfqpoint{0.922994in}{2.960203in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{2.966250in}}%
\pgfpathlineto{\pgfqpoint{0.927390in}{2.972325in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{2.978400in}}%
\pgfpathlineto{\pgfqpoint{0.931786in}{2.984476in}}%
\pgfpathlineto{\pgfqpoint{0.933984in}{2.990528in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{2.996603in}}%
\pgfpathlineto{\pgfqpoint{0.938380in}{3.002608in}}%
\pgfpathlineto{\pgfqpoint{0.940578in}{3.008676in}}%
\pgfpathlineto{\pgfqpoint{0.942776in}{3.014750in}}%
\pgfpathlineto{\pgfqpoint{0.944974in}{3.020788in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{3.026862in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{3.032935in}}%
\pgfpathlineto{\pgfqpoint{0.951568in}{3.038902in}}%
\pgfpathlineto{\pgfqpoint{0.953766in}{3.044974in}}%
\pgfpathlineto{\pgfqpoint{0.955964in}{3.051047in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{3.057075in}}%
\pgfpathlineto{\pgfqpoint{0.960360in}{3.063090in}}%
\pgfpathlineto{\pgfqpoint{0.962558in}{3.069162in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{3.075018in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{3.081087in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{3.086950in}}%
\pgfpathlineto{\pgfqpoint{0.971350in}{3.092918in}}%
\pgfpathlineto{\pgfqpoint{0.973548in}{3.098626in}}%
\pgfpathlineto{\pgfqpoint{0.975746in}{3.104441in}}%
\pgfpathlineto{\pgfqpoint{0.977944in}{3.109573in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{3.115359in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{3.116716in}}%
\pgfpathlineto{\pgfqpoint{0.984538in}{3.117808in}}%
\pgfpathlineto{\pgfqpoint{0.986736in}{3.118514in}}%
\pgfpathlineto{\pgfqpoint{0.988934in}{3.119374in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{3.120738in}}%
\pgfpathlineto{\pgfqpoint{0.993330in}{3.121774in}}%
\pgfpathlineto{\pgfqpoint{0.995528in}{3.122633in}}%
\pgfpathlineto{\pgfqpoint{0.997726in}{3.124104in}}%
\pgfpathlineto{\pgfqpoint{0.999924in}{3.125251in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{3.126469in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{3.127822in}}%
\pgfpathlineto{\pgfqpoint{1.006518in}{3.129065in}}%
\pgfpathlineto{\pgfqpoint{1.008716in}{3.130773in}}%
\pgfpathlineto{\pgfqpoint{1.010914in}{3.131825in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{3.132701in}}%
\pgfpathlineto{\pgfqpoint{1.015311in}{3.133427in}}%
\pgfpathlineto{\pgfqpoint{1.017509in}{3.134336in}}%
\pgfpathlineto{\pgfqpoint{1.019707in}{3.135610in}}%
\pgfpathlineto{\pgfqpoint{1.021905in}{3.136735in}}%
\pgfpathlineto{\pgfqpoint{1.024103in}{3.138376in}}%
\pgfpathlineto{\pgfqpoint{1.026301in}{3.139602in}}%
\pgfpathlineto{\pgfqpoint{1.028499in}{3.140450in}}%
\pgfpathlineto{\pgfqpoint{1.030697in}{3.141585in}}%
\pgfpathlineto{\pgfqpoint{1.032895in}{3.142940in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{3.144225in}}%
\pgfpathlineto{\pgfqpoint{1.037291in}{3.145080in}}%
\pgfpathlineto{\pgfqpoint{1.039489in}{3.146149in}}%
\pgfpathlineto{\pgfqpoint{1.041687in}{3.147353in}}%
\pgfpathlineto{\pgfqpoint{1.043885in}{3.148543in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{3.149649in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{3.150392in}}%
\pgfpathlineto{\pgfqpoint{1.050479in}{3.151457in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{3.152548in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{3.153368in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{3.154832in}}%
\pgfpathlineto{\pgfqpoint{1.059271in}{3.155992in}}%
\pgfpathlineto{\pgfqpoint{1.061469in}{3.157063in}}%
\pgfpathlineto{\pgfqpoint{1.063667in}{3.158046in}}%
\pgfpathlineto{\pgfqpoint{1.065865in}{3.159237in}}%
\pgfpathlineto{\pgfqpoint{1.068063in}{3.160419in}}%
\pgfpathlineto{\pgfqpoint{1.070261in}{3.161634in}}%
\pgfpathlineto{\pgfqpoint{1.072459in}{3.162648in}}%
\pgfpathlineto{\pgfqpoint{1.074657in}{3.163397in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{3.164342in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{3.165434in}}%
\pgfpathlineto{\pgfqpoint{1.081251in}{3.166650in}}%
\pgfpathlineto{\pgfqpoint{1.083449in}{3.167601in}}%
\pgfpathlineto{\pgfqpoint{1.085647in}{3.168382in}}%
\pgfpathlineto{\pgfqpoint{1.087845in}{3.169789in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{3.171328in}}%
\pgfpathlineto{\pgfqpoint{1.092241in}{3.172498in}}%
\pgfpathlineto{\pgfqpoint{1.094439in}{3.173470in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{3.174154in}}%
\pgfpathlineto{\pgfqpoint{1.098835in}{3.174660in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{3.175762in}}%
\pgfpathlineto{\pgfqpoint{1.103231in}{3.176295in}}%
\pgfpathlineto{\pgfqpoint{1.105429in}{3.176598in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{3.177428in}}%
\pgfpathlineto{\pgfqpoint{1.109825in}{3.178352in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{3.179327in}}%
\pgfpathlineto{\pgfqpoint{1.114221in}{3.180232in}}%
\pgfpathlineto{\pgfqpoint{1.116419in}{3.180467in}}%
\pgfpathlineto{\pgfqpoint{1.118617in}{3.180986in}}%
\pgfpathlineto{\pgfqpoint{1.120815in}{3.181635in}}%
\pgfpathlineto{\pgfqpoint{1.123013in}{3.182428in}}%
\pgfpathlineto{\pgfqpoint{1.125212in}{3.183128in}}%
\pgfpathlineto{\pgfqpoint{1.127410in}{3.183348in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{3.183645in}}%
\pgfpathlineto{\pgfqpoint{1.131806in}{3.184101in}}%
\pgfpathlineto{\pgfqpoint{1.134004in}{3.184331in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{3.184583in}}%
\pgfpathlineto{\pgfqpoint{1.138400in}{3.185091in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{3.185234in}}%
\pgfpathlineto{\pgfqpoint{1.142796in}{3.185609in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{3.185623in}}%
\pgfpathlineto{\pgfqpoint{1.147192in}{3.185680in}}%
\pgfpathlineto{\pgfqpoint{1.149390in}{3.185648in}}%
\pgfpathlineto{\pgfqpoint{1.151588in}{3.185426in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{3.186350in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{3.186097in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{3.185946in}}%
\pgfpathlineto{\pgfqpoint{1.160380in}{3.186629in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{3.186608in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{3.187254in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{3.187696in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{3.188065in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{3.188360in}}%
\pgfpathlineto{\pgfqpoint{1.173568in}{3.188235in}}%
\pgfpathlineto{\pgfqpoint{1.175766in}{3.187853in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{3.188746in}}%
\pgfpathlineto{\pgfqpoint{1.180162in}{3.188598in}}%
\pgfpathlineto{\pgfqpoint{1.182360in}{3.188956in}}%
\pgfpathlineto{\pgfqpoint{1.184558in}{3.188931in}}%
\pgfpathlineto{\pgfqpoint{1.186756in}{3.188545in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{3.188581in}}%
\pgfpathlineto{\pgfqpoint{1.191152in}{3.188092in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{3.188522in}}%
\pgfpathlineto{\pgfqpoint{1.195548in}{3.188413in}}%
\pgfpathlineto{\pgfqpoint{1.197746in}{3.188472in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{3.188204in}}%
\pgfpathlineto{\pgfqpoint{1.202142in}{3.187891in}}%
\pgfpathlineto{\pgfqpoint{1.204340in}{3.186611in}}%
\pgfpathlineto{\pgfqpoint{1.206538in}{3.185105in}}%
\pgfpathlineto{\pgfqpoint{1.208736in}{3.183898in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{3.183480in}}%
\pgfpathlineto{\pgfqpoint{1.213132in}{3.182451in}}%
\pgfpathlineto{\pgfqpoint{1.215330in}{3.181338in}}%
\pgfpathlineto{\pgfqpoint{1.217528in}{3.180594in}}%
\pgfpathlineto{\pgfqpoint{1.219726in}{3.179281in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{3.178424in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{3.177723in}}%
\pgfpathlineto{\pgfqpoint{1.226320in}{3.176543in}}%
\pgfpathlineto{\pgfqpoint{1.228518in}{3.176426in}}%
\pgfpathlineto{\pgfqpoint{1.230716in}{3.174900in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{3.174399in}}%
\pgfpathlineto{\pgfqpoint{1.235112in}{3.173944in}}%
\pgfpathlineto{\pgfqpoint{1.237310in}{3.172232in}}%
\pgfpathlineto{\pgfqpoint{1.239509in}{3.171864in}}%
\pgfpathlineto{\pgfqpoint{1.241707in}{3.171139in}}%
\pgfpathlineto{\pgfqpoint{1.243905in}{3.170514in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{3.169112in}}%
\pgfpathlineto{\pgfqpoint{1.248301in}{3.168229in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{3.166996in}}%
\pgfpathlineto{\pgfqpoint{1.252697in}{3.165385in}}%
\pgfpathlineto{\pgfqpoint{1.254895in}{3.165186in}}%
\pgfpathlineto{\pgfqpoint{1.257093in}{3.164464in}}%
\pgfpathlineto{\pgfqpoint{1.259291in}{3.163637in}}%
\pgfpathlineto{\pgfqpoint{1.261489in}{3.163283in}}%
\pgfpathlineto{\pgfqpoint{1.263687in}{3.162056in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{3.160350in}}%
\pgfpathlineto{\pgfqpoint{1.268083in}{3.159583in}}%
\pgfpathlineto{\pgfqpoint{1.270281in}{3.159140in}}%
\pgfpathlineto{\pgfqpoint{1.272479in}{3.157831in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{3.157402in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{3.156282in}}%
\pgfpathlineto{\pgfqpoint{1.279073in}{3.155785in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{3.154963in}}%
\pgfpathlineto{\pgfqpoint{1.283469in}{3.153898in}}%
\pgfpathlineto{\pgfqpoint{1.285667in}{3.152369in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{3.151723in}}%
\pgfpathlineto{\pgfqpoint{1.290063in}{3.150223in}}%
\pgfpathlineto{\pgfqpoint{1.292261in}{3.150445in}}%
\pgfpathlineto{\pgfqpoint{1.294459in}{3.148975in}}%
\pgfpathlineto{\pgfqpoint{1.296657in}{3.147825in}}%
\pgfpathlineto{\pgfqpoint{1.298855in}{3.147786in}}%
\pgfpathlineto{\pgfqpoint{1.301053in}{3.146958in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{3.145457in}}%
\pgfpathlineto{\pgfqpoint{1.305449in}{3.144457in}}%
\pgfpathlineto{\pgfqpoint{1.307647in}{3.143671in}}%
\pgfpathlineto{\pgfqpoint{1.309845in}{3.143192in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{3.142095in}}%
\pgfpathlineto{\pgfqpoint{1.314241in}{3.141771in}}%
\pgfpathlineto{\pgfqpoint{1.316439in}{3.140603in}}%
\pgfpathlineto{\pgfqpoint{1.318637in}{3.139842in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{3.138228in}}%
\pgfpathlineto{\pgfqpoint{1.323033in}{3.136799in}}%
\pgfpathlineto{\pgfqpoint{1.325231in}{3.136665in}}%
\pgfpathlineto{\pgfqpoint{1.327429in}{3.136088in}}%
\pgfpathlineto{\pgfqpoint{1.329627in}{3.134733in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{3.133867in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{3.132727in}}%
\pgfpathlineto{\pgfqpoint{1.336221in}{3.131368in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{3.131198in}}%
\pgfpathlineto{\pgfqpoint{1.340617in}{3.130854in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{3.129895in}}%
\pgfpathlineto{\pgfqpoint{1.345013in}{3.128378in}}%
\pgfpathlineto{\pgfqpoint{1.347211in}{3.127674in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{3.126928in}}%
\pgfpathlineto{\pgfqpoint{1.351608in}{3.125982in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{3.124911in}}%
\pgfpathlineto{\pgfqpoint{1.356004in}{3.123603in}}%
\pgfpathlineto{\pgfqpoint{1.358202in}{3.122590in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{3.122007in}}%
\pgfpathlineto{\pgfqpoint{1.362598in}{3.120833in}}%
\pgfpathlineto{\pgfqpoint{1.364796in}{3.120174in}}%
\pgfpathlineto{\pgfqpoint{1.366994in}{3.118913in}}%
\pgfpathlineto{\pgfqpoint{1.369192in}{3.118075in}}%
\pgfpathlineto{\pgfqpoint{1.371390in}{3.116725in}}%
\pgfpathlineto{\pgfqpoint{1.373588in}{3.116735in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{3.115503in}}%
\pgfpathlineto{\pgfqpoint{1.377984in}{3.113704in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{3.113922in}}%
\pgfpathlineto{\pgfqpoint{1.382380in}{3.113310in}}%
\pgfpathlineto{\pgfqpoint{1.384578in}{3.112323in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{3.111370in}}%
\pgfpathlineto{\pgfqpoint{1.388974in}{3.109638in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{3.108560in}}%
\pgfpathlineto{\pgfqpoint{1.393370in}{3.107077in}}%
\pgfpathlineto{\pgfqpoint{1.395568in}{3.106649in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{3.105965in}}%
\pgfpathlineto{\pgfqpoint{1.399964in}{3.105673in}}%
\pgfpathlineto{\pgfqpoint{1.402162in}{3.104475in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{3.103998in}}%
\pgfpathlineto{\pgfqpoint{1.406558in}{3.102216in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{3.102260in}}%
\pgfpathlineto{\pgfqpoint{1.410954in}{3.100899in}}%
\pgfpathlineto{\pgfqpoint{1.413152in}{3.099879in}}%
\pgfpathlineto{\pgfqpoint{1.415350in}{3.098930in}}%
\pgfpathlineto{\pgfqpoint{1.417548in}{3.098358in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{3.097112in}}%
\pgfpathlineto{\pgfqpoint{1.421944in}{3.097681in}}%
\pgfpathlineto{\pgfqpoint{1.424142in}{3.098580in}}%
\pgfpathlineto{\pgfqpoint{1.426340in}{3.098214in}}%
\pgfpathlineto{\pgfqpoint{1.428538in}{3.098952in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{3.099062in}}%
\pgfpathlineto{\pgfqpoint{1.432934in}{3.099022in}}%
\pgfpathlineto{\pgfqpoint{1.435132in}{3.099169in}}%
\pgfpathlineto{\pgfqpoint{1.437330in}{3.099434in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{3.098743in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{3.099214in}}%
\pgfpathlineto{\pgfqpoint{1.443924in}{3.099390in}}%
\pgfpathlineto{\pgfqpoint{1.446122in}{3.099677in}}%
\pgfpathlineto{\pgfqpoint{1.448320in}{3.099429in}}%
\pgfpathlineto{\pgfqpoint{1.450518in}{3.099690in}}%
\pgfpathlineto{\pgfqpoint{1.452716in}{3.099146in}}%
\pgfpathlineto{\pgfqpoint{1.454914in}{3.099838in}}%
\pgfpathlineto{\pgfqpoint{1.457112in}{3.099517in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{3.100050in}}%
\pgfpathlineto{\pgfqpoint{1.461508in}{3.101025in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{3.100826in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{3.101611in}}%
\pgfpathlineto{\pgfqpoint{1.468103in}{3.101577in}}%
\pgfpathlineto{\pgfqpoint{1.470301in}{3.100862in}}%
\pgfpathlineto{\pgfqpoint{1.472499in}{3.101498in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{3.101724in}}%
\pgfpathlineto{\pgfqpoint{1.476895in}{3.102191in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{3.102140in}}%
\pgfpathlineto{\pgfqpoint{1.481291in}{3.102627in}}%
\pgfpathlineto{\pgfqpoint{1.483489in}{3.103137in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{3.103857in}}%
\pgfpathlineto{\pgfqpoint{1.487885in}{3.104001in}}%
\pgfpathlineto{\pgfqpoint{1.490083in}{3.104383in}}%
\pgfpathlineto{\pgfqpoint{1.492281in}{3.103393in}}%
\pgfpathlineto{\pgfqpoint{1.494479in}{3.103373in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{3.104286in}}%
\pgfpathlineto{\pgfqpoint{1.498875in}{3.103386in}}%
\pgfpathlineto{\pgfqpoint{1.501073in}{3.103408in}}%
\pgfpathlineto{\pgfqpoint{1.503271in}{3.103205in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{3.103863in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{3.104184in}}%
\pgfpathlineto{\pgfqpoint{1.509865in}{3.104151in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{3.104039in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{3.103894in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{3.104560in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{3.104739in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{3.103839in}}%
\pgfpathlineto{\pgfqpoint{1.523053in}{3.104302in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{3.105154in}}%
\pgfpathlineto{\pgfqpoint{1.527449in}{3.104393in}}%
\pgfpathlineto{\pgfqpoint{1.529647in}{3.104454in}}%
\pgfpathlineto{\pgfqpoint{1.531845in}{3.104767in}}%
\pgfpathlineto{\pgfqpoint{1.534043in}{3.104348in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{3.104310in}}%
\pgfpathlineto{\pgfqpoint{1.538439in}{3.104528in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{3.104555in}}%
\pgfpathlineto{\pgfqpoint{1.542835in}{3.104025in}}%
\pgfpathlineto{\pgfqpoint{1.545033in}{3.104729in}}%
\pgfpathlineto{\pgfqpoint{1.547231in}{3.105307in}}%
\pgfpathlineto{\pgfqpoint{1.549429in}{3.105597in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{3.105215in}}%
\pgfpathlineto{\pgfqpoint{1.553825in}{3.105889in}}%
\pgfpathlineto{\pgfqpoint{1.556023in}{3.105665in}}%
\pgfpathlineto{\pgfqpoint{1.558221in}{3.105932in}}%
\pgfpathlineto{\pgfqpoint{1.560419in}{3.105940in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{3.106285in}}%
\pgfpathlineto{\pgfqpoint{1.564815in}{3.106568in}}%
\pgfpathlineto{\pgfqpoint{1.567013in}{3.106309in}}%
\pgfpathlineto{\pgfqpoint{1.569211in}{3.106902in}}%
\pgfpathlineto{\pgfqpoint{1.571409in}{3.106768in}}%
\pgfpathlineto{\pgfqpoint{1.573607in}{3.107270in}}%
\pgfpathlineto{\pgfqpoint{1.575805in}{3.107466in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{3.107832in}}%
\pgfpathlineto{\pgfqpoint{1.580202in}{3.108114in}}%
\pgfpathlineto{\pgfqpoint{1.582400in}{3.108252in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{3.108962in}}%
\pgfpathlineto{\pgfqpoint{1.586796in}{3.108863in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.109584in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{3.109725in}}%
\pgfpathlineto{\pgfqpoint{1.593390in}{3.109962in}}%
\pgfpathlineto{\pgfqpoint{1.595588in}{3.110671in}}%
\pgfpathlineto{\pgfqpoint{1.597786in}{3.110240in}}%
\pgfpathlineto{\pgfqpoint{1.599984in}{3.110628in}}%
\pgfpathlineto{\pgfqpoint{1.602182in}{3.110612in}}%
\pgfpathlineto{\pgfqpoint{1.604380in}{3.110762in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{3.111290in}}%
\pgfpathlineto{\pgfqpoint{1.608776in}{3.111504in}}%
\pgfpathlineto{\pgfqpoint{1.610974in}{3.112081in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{3.112162in}}%
\pgfpathlineto{\pgfqpoint{1.615370in}{3.112266in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{3.112786in}}%
\pgfpathlineto{\pgfqpoint{1.619766in}{3.112199in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{3.112547in}}%
\pgfpathlineto{\pgfqpoint{1.624162in}{3.112623in}}%
\pgfpathlineto{\pgfqpoint{1.626360in}{3.113041in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{3.112653in}}%
\pgfpathlineto{\pgfqpoint{1.630756in}{3.112102in}}%
\pgfpathlineto{\pgfqpoint{1.632954in}{3.113006in}}%
\pgfpathlineto{\pgfqpoint{1.635152in}{3.113420in}}%
\pgfpathlineto{\pgfqpoint{1.637350in}{3.113941in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{3.114015in}}%
\pgfpathlineto{\pgfqpoint{1.641746in}{3.117218in}}%
\pgfpathlineto{\pgfqpoint{1.643944in}{3.119042in}}%
\pgfpathlineto{\pgfqpoint{1.646142in}{3.121579in}}%
\pgfpathlineto{\pgfqpoint{1.648340in}{3.123689in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{3.126223in}}%
\pgfpathlineto{\pgfqpoint{1.652736in}{3.128288in}}%
\pgfpathlineto{\pgfqpoint{1.654934in}{3.130721in}}%
\pgfpathlineto{\pgfqpoint{1.657132in}{3.132810in}}%
\pgfpathlineto{\pgfqpoint{1.659330in}{3.135308in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{3.137575in}}%
\pgfpathlineto{\pgfqpoint{1.663726in}{3.140717in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{3.143074in}}%
\pgfpathlineto{\pgfqpoint{1.668122in}{3.145321in}}%
\pgfpathlineto{\pgfqpoint{1.670320in}{3.147664in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{3.149812in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{3.152045in}}%
\pgfpathlineto{\pgfqpoint{1.676914in}{3.154913in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{3.156990in}}%
\pgfpathlineto{\pgfqpoint{1.681310in}{3.159803in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{3.161325in}}%
\pgfpathlineto{\pgfqpoint{1.685706in}{3.163569in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{3.166662in}}%
\pgfpathlineto{\pgfqpoint{1.690103in}{3.169027in}}%
\pgfpathlineto{\pgfqpoint{1.692301in}{3.170945in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{3.173533in}}%
\pgfpathlineto{\pgfqpoint{1.696697in}{3.175703in}}%
\pgfpathlineto{\pgfqpoint{1.698895in}{3.178878in}}%
\pgfpathlineto{\pgfqpoint{1.701093in}{3.180691in}}%
\pgfpathlineto{\pgfqpoint{1.703291in}{3.183476in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{3.185616in}}%
\pgfpathlineto{\pgfqpoint{1.707687in}{3.187966in}}%
\pgfpathlineto{\pgfqpoint{1.709885in}{3.190271in}}%
\pgfpathlineto{\pgfqpoint{1.712083in}{3.193440in}}%
\pgfpathlineto{\pgfqpoint{1.714281in}{3.196320in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{3.198303in}}%
\pgfpathlineto{\pgfqpoint{1.718677in}{3.200892in}}%
\pgfpathlineto{\pgfqpoint{1.720875in}{3.202551in}}%
\pgfpathlineto{\pgfqpoint{1.723073in}{3.205351in}}%
\pgfpathlineto{\pgfqpoint{1.725271in}{3.207127in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{3.209224in}}%
\pgfpathlineto{\pgfqpoint{1.729667in}{3.211230in}}%
\pgfpathlineto{\pgfqpoint{1.731865in}{3.214478in}}%
\pgfpathlineto{\pgfqpoint{1.734063in}{3.217175in}}%
\pgfpathlineto{\pgfqpoint{1.736261in}{3.219609in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{3.221511in}}%
\pgfpathlineto{\pgfqpoint{1.740657in}{3.224561in}}%
\pgfpathlineto{\pgfqpoint{1.742855in}{3.226164in}}%
\pgfpathlineto{\pgfqpoint{1.745053in}{3.227793in}}%
\pgfpathlineto{\pgfqpoint{1.747251in}{3.230430in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{3.232422in}}%
\pgfpathlineto{\pgfqpoint{1.751647in}{3.234151in}}%
\pgfpathlineto{\pgfqpoint{1.753845in}{3.237024in}}%
\pgfpathlineto{\pgfqpoint{1.756043in}{3.240641in}}%
\pgfpathlineto{\pgfqpoint{1.758241in}{3.242946in}}%
\pgfpathlineto{\pgfqpoint{1.760439in}{3.246089in}}%
\pgfpathlineto{\pgfqpoint{1.762637in}{3.247961in}}%
\pgfpathlineto{\pgfqpoint{1.764835in}{3.249942in}}%
\pgfpathlineto{\pgfqpoint{1.767033in}{3.252094in}}%
\pgfpathlineto{\pgfqpoint{1.769231in}{3.254219in}}%
\pgfpathlineto{\pgfqpoint{1.771429in}{3.256625in}}%
\pgfpathlineto{\pgfqpoint{1.773627in}{3.258189in}}%
\pgfpathlineto{\pgfqpoint{1.775825in}{3.260640in}}%
\pgfpathlineto{\pgfqpoint{1.778023in}{3.263238in}}%
\pgfpathlineto{\pgfqpoint{1.780221in}{3.265058in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{3.267810in}}%
\pgfpathlineto{\pgfqpoint{1.784617in}{3.270503in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{3.272351in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{3.275350in}}%
\pgfpathlineto{\pgfqpoint{1.791211in}{3.277976in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{3.280510in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{3.283073in}}%
\pgfpathlineto{\pgfqpoint{1.797805in}{3.285001in}}%
\pgfpathlineto{\pgfqpoint{1.800003in}{3.286757in}}%
\pgfpathlineto{\pgfqpoint{1.802201in}{3.289119in}}%
\pgfpathlineto{\pgfqpoint{1.804400in}{3.292169in}}%
\pgfpathlineto{\pgfqpoint{1.806598in}{3.295031in}}%
\pgfpathlineto{\pgfqpoint{1.808796in}{3.297616in}}%
\pgfpathlineto{\pgfqpoint{1.810994in}{3.299541in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{3.302540in}}%
\pgfpathlineto{\pgfqpoint{1.815390in}{3.304701in}}%
\pgfpathlineto{\pgfqpoint{1.817588in}{3.307433in}}%
\pgfpathlineto{\pgfqpoint{1.819786in}{3.309515in}}%
\pgfpathlineto{\pgfqpoint{1.821984in}{3.311699in}}%
\pgfpathlineto{\pgfqpoint{1.824182in}{3.313957in}}%
\pgfpathlineto{\pgfqpoint{1.826380in}{3.315950in}}%
\pgfpathlineto{\pgfqpoint{1.828578in}{3.318551in}}%
\pgfpathlineto{\pgfqpoint{1.830776in}{3.320802in}}%
\pgfpathlineto{\pgfqpoint{1.832974in}{3.322414in}}%
\pgfpathlineto{\pgfqpoint{1.835172in}{3.324968in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{3.327797in}}%
\pgfpathlineto{\pgfqpoint{1.839568in}{3.329932in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{3.332273in}}%
\pgfpathlineto{\pgfqpoint{1.843964in}{3.334924in}}%
\pgfpathlineto{\pgfqpoint{1.846162in}{3.336773in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{3.339099in}}%
\pgfpathlineto{\pgfqpoint{1.850558in}{3.341135in}}%
\pgfpathlineto{\pgfqpoint{1.852756in}{3.343379in}}%
\pgfpathlineto{\pgfqpoint{1.854954in}{3.346459in}}%
\pgfpathlineto{\pgfqpoint{1.857152in}{3.349257in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{3.351740in}}%
\pgfpathlineto{\pgfqpoint{1.861548in}{3.353182in}}%
\pgfpathlineto{\pgfqpoint{1.863746in}{3.353952in}}%
\pgfpathlineto{\pgfqpoint{1.865944in}{3.355525in}}%
\pgfpathlineto{\pgfqpoint{1.868142in}{3.356929in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{3.359255in}}%
\pgfpathlineto{\pgfqpoint{1.872538in}{3.361212in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{3.362452in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{3.364387in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{3.364969in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{3.366846in}}%
\pgfpathlineto{\pgfqpoint{1.883528in}{3.368559in}}%
\pgfpathlineto{\pgfqpoint{1.885726in}{3.370179in}}%
\pgfpathlineto{\pgfqpoint{1.887924in}{3.371812in}}%
\pgfpathlineto{\pgfqpoint{1.890122in}{3.373246in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{3.374629in}}%
\pgfpathlineto{\pgfqpoint{1.894518in}{3.376822in}}%
\pgfpathlineto{\pgfqpoint{1.896716in}{3.378014in}}%
\pgfpathlineto{\pgfqpoint{1.898914in}{3.378679in}}%
\pgfpathlineto{\pgfqpoint{1.901112in}{3.380006in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{3.381958in}}%
\pgfpathlineto{\pgfqpoint{1.905508in}{3.384202in}}%
\pgfpathlineto{\pgfqpoint{1.907706in}{3.386090in}}%
\pgfpathlineto{\pgfqpoint{1.909904in}{3.387503in}}%
\pgfpathlineto{\pgfqpoint{1.912102in}{3.388919in}}%
\pgfpathlineto{\pgfqpoint{1.914300in}{3.390503in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{3.392344in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{3.394095in}}%
\pgfpathlineto{\pgfqpoint{1.920895in}{3.395035in}}%
\pgfpathlineto{\pgfqpoint{1.923093in}{3.396473in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{3.398055in}}%
\pgfpathlineto{\pgfqpoint{1.927489in}{3.400886in}}%
\pgfpathlineto{\pgfqpoint{1.929687in}{3.402513in}}%
\pgfpathlineto{\pgfqpoint{1.931885in}{3.404531in}}%
\pgfpathlineto{\pgfqpoint{1.934083in}{3.406590in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{3.406742in}}%
\pgfpathlineto{\pgfqpoint{1.938479in}{3.409279in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{3.411317in}}%
\pgfpathlineto{\pgfqpoint{1.942875in}{3.412622in}}%
\pgfpathlineto{\pgfqpoint{1.945073in}{3.413579in}}%
\pgfpathlineto{\pgfqpoint{1.947271in}{3.414232in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{3.415772in}}%
\pgfpathlineto{\pgfqpoint{1.951667in}{3.417101in}}%
\pgfpathlineto{\pgfqpoint{1.953865in}{3.418887in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{3.420155in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{3.421457in}}%
\pgfpathlineto{\pgfqpoint{1.960459in}{3.422147in}}%
\pgfpathlineto{\pgfqpoint{1.962657in}{3.423781in}}%
\pgfpathlineto{\pgfqpoint{1.964855in}{3.425331in}}%
\pgfpathlineto{\pgfqpoint{1.967053in}{3.426403in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{3.427875in}}%
\pgfpathlineto{\pgfqpoint{1.971449in}{3.429084in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{3.430882in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{3.432971in}}%
\pgfpathlineto{\pgfqpoint{1.978043in}{3.434662in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{3.435499in}}%
\pgfpathlineto{\pgfqpoint{1.982439in}{3.437071in}}%
\pgfpathlineto{\pgfqpoint{1.984637in}{3.439316in}}%
\pgfpathlineto{\pgfqpoint{1.986835in}{3.440102in}}%
\pgfpathlineto{\pgfqpoint{1.989033in}{3.442379in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{3.443543in}}%
\pgfpathlineto{\pgfqpoint{1.993429in}{3.445358in}}%
\pgfpathlineto{\pgfqpoint{1.995627in}{3.446426in}}%
\pgfpathlineto{\pgfqpoint{1.997825in}{3.448795in}}%
\pgfpathlineto{\pgfqpoint{2.000023in}{3.450093in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{3.451783in}}%
\pgfpathlineto{\pgfqpoint{2.004419in}{3.453408in}}%
\pgfpathlineto{\pgfqpoint{2.006617in}{3.455572in}}%
\pgfpathlineto{\pgfqpoint{2.008815in}{3.456524in}}%
\pgfpathlineto{\pgfqpoint{2.011013in}{3.457604in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.459235in}}%
\pgfpathlineto{\pgfqpoint{2.015409in}{3.461469in}}%
\pgfpathlineto{\pgfqpoint{2.017607in}{3.462704in}}%
\pgfpathlineto{\pgfqpoint{2.019805in}{3.464016in}}%
\pgfpathlineto{\pgfqpoint{2.022003in}{3.466368in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{3.467595in}}%
\pgfpathlineto{\pgfqpoint{2.026399in}{3.468962in}}%
\pgfpathlineto{\pgfqpoint{2.028597in}{3.470456in}}%
\pgfpathlineto{\pgfqpoint{2.030796in}{3.471618in}}%
\pgfpathlineto{\pgfqpoint{2.032994in}{3.473174in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{3.475142in}}%
\pgfpathlineto{\pgfqpoint{2.037390in}{3.476654in}}%
\pgfpathlineto{\pgfqpoint{2.039588in}{3.478071in}}%
\pgfpathlineto{\pgfqpoint{2.041786in}{3.479732in}}%
\pgfpathlineto{\pgfqpoint{2.043984in}{3.482009in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{3.483359in}}%
\pgfpathlineto{\pgfqpoint{2.048380in}{3.483920in}}%
\pgfpathlineto{\pgfqpoint{2.050578in}{3.485212in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{3.486991in}}%
\pgfpathlineto{\pgfqpoint{2.054974in}{3.489062in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{3.490473in}}%
\pgfpathlineto{\pgfqpoint{2.059370in}{3.491986in}}%
\pgfpathlineto{\pgfqpoint{2.061568in}{3.492744in}}%
\pgfpathlineto{\pgfqpoint{2.063766in}{3.494536in}}%
\pgfpathlineto{\pgfqpoint{2.065964in}{3.496027in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{3.498031in}}%
\pgfpathlineto{\pgfqpoint{2.070360in}{3.499094in}}%
\pgfpathlineto{\pgfqpoint{2.072558in}{3.499945in}}%
\pgfpathlineto{\pgfqpoint{2.074756in}{3.502229in}}%
\pgfpathlineto{\pgfqpoint{2.076954in}{3.504029in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{3.504433in}}%
\pgfpathlineto{\pgfqpoint{2.081350in}{3.505439in}}%
\pgfpathlineto{\pgfqpoint{2.083548in}{3.505616in}}%
\pgfpathlineto{\pgfqpoint{2.085746in}{3.506367in}}%
\pgfpathlineto{\pgfqpoint{2.087944in}{3.507226in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{3.507402in}}%
\pgfpathlineto{\pgfqpoint{2.092340in}{3.507966in}}%
\pgfpathlineto{\pgfqpoint{2.094538in}{3.508074in}}%
\pgfpathlineto{\pgfqpoint{2.096736in}{3.509447in}}%
\pgfpathlineto{\pgfqpoint{2.098934in}{3.509599in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{3.509992in}}%
\pgfpathlineto{\pgfqpoint{2.103330in}{3.509085in}}%
\pgfpathlineto{\pgfqpoint{2.105528in}{3.509599in}}%
\pgfpathlineto{\pgfqpoint{2.107726in}{3.509445in}}%
\pgfpathlineto{\pgfqpoint{2.109924in}{3.509876in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{3.510466in}}%
\pgfpathlineto{\pgfqpoint{2.114320in}{3.511265in}}%
\pgfpathlineto{\pgfqpoint{2.116518in}{3.511153in}}%
\pgfpathlineto{\pgfqpoint{2.118716in}{3.511862in}}%
\pgfpathlineto{\pgfqpoint{2.120914in}{3.512268in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{3.513323in}}%
\pgfpathlineto{\pgfqpoint{2.125310in}{3.512851in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{3.513123in}}%
\pgfpathlineto{\pgfqpoint{2.129706in}{3.513696in}}%
\pgfpathlineto{\pgfqpoint{2.131904in}{3.514722in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{3.515170in}}%
\pgfpathlineto{\pgfqpoint{2.136300in}{3.514830in}}%
\pgfpathlineto{\pgfqpoint{2.138498in}{3.514440in}}%
\pgfpathlineto{\pgfqpoint{2.140696in}{3.514787in}}%
\pgfpathlineto{\pgfqpoint{2.142895in}{3.515873in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{3.516885in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{3.517012in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{3.517517in}}%
\pgfpathlineto{\pgfqpoint{2.151687in}{3.518004in}}%
\pgfpathlineto{\pgfqpoint{2.153885in}{3.517851in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{3.518779in}}%
\pgfpathlineto{\pgfqpoint{2.158281in}{3.518414in}}%
\pgfpathlineto{\pgfqpoint{2.160479in}{3.519304in}}%
\pgfpathlineto{\pgfqpoint{2.162677in}{3.519717in}}%
\pgfpathlineto{\pgfqpoint{2.164875in}{3.520374in}}%
\pgfpathlineto{\pgfqpoint{2.167073in}{3.520061in}}%
\pgfpathlineto{\pgfqpoint{2.169271in}{3.521047in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{3.521047in}}%
\pgfpathlineto{\pgfqpoint{2.173667in}{3.521801in}}%
\pgfpathlineto{\pgfqpoint{2.175865in}{3.522167in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{3.522157in}}%
\pgfpathlineto{\pgfqpoint{2.180261in}{3.522540in}}%
\pgfpathlineto{\pgfqpoint{2.182459in}{3.523005in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{3.523450in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{3.523564in}}%
\pgfpathlineto{\pgfqpoint{2.189053in}{3.523122in}}%
\pgfpathlineto{\pgfqpoint{2.191251in}{3.524446in}}%
\pgfpathlineto{\pgfqpoint{2.193449in}{3.524416in}}%
\pgfpathlineto{\pgfqpoint{2.195647in}{3.524970in}}%
\pgfpathlineto{\pgfqpoint{2.197845in}{3.525487in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{3.526043in}}%
\pgfpathlineto{\pgfqpoint{2.202241in}{3.525074in}}%
\pgfpathlineto{\pgfqpoint{2.204439in}{3.526419in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{3.526714in}}%
\pgfpathlineto{\pgfqpoint{2.208835in}{3.526435in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{3.526591in}}%
\pgfpathlineto{\pgfqpoint{2.213231in}{3.526585in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{3.527282in}}%
\pgfpathlineto{\pgfqpoint{2.217627in}{3.528251in}}%
\pgfpathlineto{\pgfqpoint{2.219825in}{3.528008in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{3.527982in}}%
\pgfpathlineto{\pgfqpoint{2.224221in}{3.528086in}}%
\pgfpathlineto{\pgfqpoint{2.226419in}{3.529016in}}%
\pgfpathlineto{\pgfqpoint{2.228617in}{3.529560in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{3.529458in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{3.530002in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{3.529963in}}%
\pgfpathlineto{\pgfqpoint{2.237409in}{3.530678in}}%
\pgfpathlineto{\pgfqpoint{2.239607in}{3.531003in}}%
\pgfpathlineto{\pgfqpoint{2.241805in}{3.531625in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{3.530690in}}%
\pgfpathlineto{\pgfqpoint{2.246201in}{3.532139in}}%
\pgfpathlineto{\pgfqpoint{2.248399in}{3.532022in}}%
\pgfpathlineto{\pgfqpoint{2.250597in}{3.534222in}}%
\pgfpathlineto{\pgfqpoint{2.252795in}{3.532427in}}%
\pgfpathlineto{\pgfqpoint{2.254994in}{3.533880in}}%
\pgfpathlineto{\pgfqpoint{2.257192in}{3.533432in}}%
\pgfpathlineto{\pgfqpoint{2.259390in}{3.533647in}}%
\pgfpathlineto{\pgfqpoint{2.261588in}{3.533985in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{3.534582in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{3.534939in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{3.535727in}}%
\pgfpathlineto{\pgfqpoint{2.270380in}{3.535950in}}%
\pgfpathlineto{\pgfqpoint{2.272578in}{3.536711in}}%
\pgfpathlineto{\pgfqpoint{2.274776in}{3.536504in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{3.537256in}}%
\pgfpathlineto{\pgfqpoint{2.279172in}{3.537629in}}%
\pgfpathlineto{\pgfqpoint{2.281370in}{3.538175in}}%
\pgfpathlineto{\pgfqpoint{2.283568in}{3.537844in}}%
\pgfpathlineto{\pgfqpoint{2.285766in}{3.538470in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{3.539195in}}%
\pgfpathlineto{\pgfqpoint{2.290162in}{3.539989in}}%
\pgfpathlineto{\pgfqpoint{2.292360in}{3.540473in}}%
\pgfpathlineto{\pgfqpoint{2.294558in}{3.539860in}}%
\pgfpathlineto{\pgfqpoint{2.296756in}{3.540195in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{3.540504in}}%
\pgfpathlineto{\pgfqpoint{2.301152in}{3.537329in}}%
\pgfpathlineto{\pgfqpoint{2.303350in}{3.535870in}}%
\pgfpathlineto{\pgfqpoint{2.305548in}{3.533068in}}%
\pgfpathlineto{\pgfqpoint{2.307746in}{3.530571in}}%
\pgfpathlineto{\pgfqpoint{2.309944in}{3.528740in}}%
\pgfpathlineto{\pgfqpoint{2.312142in}{3.525294in}}%
\pgfpathlineto{\pgfqpoint{2.314340in}{3.522042in}}%
\pgfpathlineto{\pgfqpoint{2.316538in}{3.519028in}}%
\pgfpathlineto{\pgfqpoint{2.318736in}{3.516398in}}%
\pgfpathlineto{\pgfqpoint{2.320934in}{3.513746in}}%
\pgfpathlineto{\pgfqpoint{2.323132in}{3.510793in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{3.508492in}}%
\pgfpathlineto{\pgfqpoint{2.327528in}{3.506096in}}%
\pgfpathlineto{\pgfqpoint{2.329726in}{3.503094in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{3.499211in}}%
\pgfpathlineto{\pgfqpoint{2.334122in}{3.497373in}}%
\pgfpathlineto{\pgfqpoint{2.336320in}{3.495367in}}%
\pgfpathlineto{\pgfqpoint{2.338518in}{3.492463in}}%
\pgfpathlineto{\pgfqpoint{2.340716in}{3.489318in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{3.487251in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{3.484109in}}%
\pgfpathlineto{\pgfqpoint{2.347310in}{3.482315in}}%
\pgfpathlineto{\pgfqpoint{2.349508in}{3.479480in}}%
\pgfpathlineto{\pgfqpoint{2.351706in}{3.477231in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{3.474722in}}%
\pgfpathlineto{\pgfqpoint{2.356102in}{3.471518in}}%
\pgfpathlineto{\pgfqpoint{2.358300in}{3.468911in}}%
\pgfpathlineto{\pgfqpoint{2.360498in}{3.466949in}}%
\pgfpathlineto{\pgfqpoint{2.362696in}{3.464051in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{3.461116in}}%
\pgfpathlineto{\pgfqpoint{2.367092in}{3.458324in}}%
\pgfpathlineto{\pgfqpoint{2.369291in}{3.455586in}}%
\pgfpathlineto{\pgfqpoint{2.371489in}{3.452522in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{3.449764in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{3.447008in}}%
\pgfpathlineto{\pgfqpoint{2.378083in}{3.444788in}}%
\pgfpathlineto{\pgfqpoint{2.380281in}{3.440839in}}%
\pgfpathlineto{\pgfqpoint{2.382479in}{3.438439in}}%
\pgfpathlineto{\pgfqpoint{2.384677in}{3.435272in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{3.432989in}}%
\pgfpathlineto{\pgfqpoint{2.389073in}{3.431697in}}%
\pgfpathlineto{\pgfqpoint{2.391271in}{3.428569in}}%
\pgfpathlineto{\pgfqpoint{2.393469in}{3.426278in}}%
\pgfpathlineto{\pgfqpoint{2.395667in}{3.422849in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{3.420104in}}%
\pgfpathlineto{\pgfqpoint{2.400063in}{3.418575in}}%
\pgfpathlineto{\pgfqpoint{2.402261in}{3.416101in}}%
\pgfpathlineto{\pgfqpoint{2.404459in}{3.412425in}}%
\pgfpathlineto{\pgfqpoint{2.406657in}{3.409765in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{3.406797in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{3.404545in}}%
\pgfpathlineto{\pgfqpoint{2.413251in}{3.401446in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{3.399271in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{3.395283in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{3.393029in}}%
\pgfpathlineto{\pgfqpoint{2.422043in}{3.390387in}}%
\pgfpathlineto{\pgfqpoint{2.424241in}{3.388350in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{3.385498in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{3.382666in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{3.380993in}}%
\pgfpathlineto{\pgfqpoint{2.433033in}{3.378307in}}%
\pgfpathlineto{\pgfqpoint{2.435231in}{3.375449in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.372413in}}%
\pgfpathlineto{\pgfqpoint{2.439627in}{3.370258in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{3.368428in}}%
\pgfpathlineto{\pgfqpoint{2.444023in}{3.366023in}}%
\pgfpathlineto{\pgfqpoint{2.446221in}{3.362972in}}%
\pgfpathlineto{\pgfqpoint{2.448419in}{3.360056in}}%
\pgfpathlineto{\pgfqpoint{2.450617in}{3.357635in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{3.355307in}}%
\pgfpathlineto{\pgfqpoint{2.455013in}{3.353123in}}%
\pgfpathlineto{\pgfqpoint{2.457211in}{3.349756in}}%
\pgfpathlineto{\pgfqpoint{2.459409in}{3.347247in}}%
\pgfpathlineto{\pgfqpoint{2.461607in}{3.344037in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{3.342404in}}%
\pgfpathlineto{\pgfqpoint{2.466003in}{3.340384in}}%
\pgfpathlineto{\pgfqpoint{2.468201in}{3.337527in}}%
\pgfpathlineto{\pgfqpoint{2.470399in}{3.335420in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{3.333221in}}%
\pgfpathlineto{\pgfqpoint{2.474795in}{3.330751in}}%
\pgfpathlineto{\pgfqpoint{2.476993in}{3.328162in}}%
\pgfpathlineto{\pgfqpoint{2.479191in}{3.324741in}}%
\pgfpathlineto{\pgfqpoint{2.481390in}{3.321838in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{3.319225in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{3.316881in}}%
\pgfpathlineto{\pgfqpoint{2.487984in}{3.314672in}}%
\pgfpathlineto{\pgfqpoint{2.490182in}{3.312295in}}%
\pgfpathlineto{\pgfqpoint{2.492380in}{3.309740in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{3.307264in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{3.304663in}}%
\pgfpathlineto{\pgfqpoint{2.498974in}{3.302586in}}%
\pgfpathlineto{\pgfqpoint{2.501172in}{3.298725in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{3.297481in}}%
\pgfpathlineto{\pgfqpoint{2.505568in}{3.294261in}}%
\pgfpathlineto{\pgfqpoint{2.507766in}{3.292351in}}%
\pgfpathlineto{\pgfqpoint{2.509964in}{3.289751in}}%
\pgfpathlineto{\pgfqpoint{2.512162in}{3.286792in}}%
\pgfpathlineto{\pgfqpoint{2.514360in}{3.285116in}}%
\pgfpathlineto{\pgfqpoint{2.516558in}{3.281945in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{3.279817in}}%
\pgfpathlineto{\pgfqpoint{2.520954in}{3.276113in}}%
\pgfpathlineto{\pgfqpoint{2.523152in}{3.272516in}}%
\pgfpathlineto{\pgfqpoint{2.525350in}{3.268465in}}%
\pgfpathlineto{\pgfqpoint{2.527548in}{3.264798in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{3.261266in}}%
\pgfpathlineto{\pgfqpoint{2.531944in}{3.258252in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{3.254729in}}%
\pgfpathlineto{\pgfqpoint{2.536340in}{3.251102in}}%
\pgfpathlineto{\pgfqpoint{2.538538in}{3.247498in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{3.244157in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{3.240975in}}%
\pgfpathlineto{\pgfqpoint{2.545132in}{3.237399in}}%
\pgfpathlineto{\pgfqpoint{2.547330in}{3.234283in}}%
\pgfpathlineto{\pgfqpoint{2.549528in}{3.230199in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{3.226756in}}%
\pgfpathlineto{\pgfqpoint{2.553924in}{3.222933in}}%
\pgfpathlineto{\pgfqpoint{2.556122in}{3.219083in}}%
\pgfpathlineto{\pgfqpoint{2.558320in}{3.215728in}}%
\pgfpathlineto{\pgfqpoint{2.560518in}{3.212402in}}%
\pgfpathlineto{\pgfqpoint{2.562716in}{3.208179in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{3.204630in}}%
\pgfpathlineto{\pgfqpoint{2.567112in}{3.200769in}}%
\pgfpathlineto{\pgfqpoint{2.569310in}{3.196963in}}%
\pgfpathlineto{\pgfqpoint{2.571508in}{3.192858in}}%
\pgfpathlineto{\pgfqpoint{2.573706in}{3.188667in}}%
\pgfpathlineto{\pgfqpoint{2.575904in}{3.184835in}}%
\pgfpathlineto{\pgfqpoint{2.578102in}{3.181097in}}%
\pgfpathlineto{\pgfqpoint{2.580300in}{3.177251in}}%
\pgfpathlineto{\pgfqpoint{2.582498in}{3.173132in}}%
\pgfpathlineto{\pgfqpoint{2.584696in}{3.168851in}}%
\pgfpathlineto{\pgfqpoint{2.586894in}{3.164822in}}%
\pgfpathlineto{\pgfqpoint{2.589092in}{3.160760in}}%
\pgfpathlineto{\pgfqpoint{2.591290in}{3.156962in}}%
\pgfpathlineto{\pgfqpoint{2.593488in}{3.153402in}}%
\pgfpathlineto{\pgfqpoint{2.595687in}{3.149302in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{3.145100in}}%
\pgfpathlineto{\pgfqpoint{2.600083in}{3.140882in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{3.137016in}}%
\pgfpathlineto{\pgfqpoint{2.604479in}{3.133360in}}%
\pgfpathlineto{\pgfqpoint{2.606677in}{3.129175in}}%
\pgfpathlineto{\pgfqpoint{2.608875in}{3.124979in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{3.120977in}}%
\pgfpathlineto{\pgfqpoint{2.613271in}{3.116789in}}%
\pgfpathlineto{\pgfqpoint{2.615469in}{3.112919in}}%
\pgfpathlineto{\pgfqpoint{2.617667in}{3.108842in}}%
\pgfpathlineto{\pgfqpoint{2.619865in}{3.104768in}}%
\pgfpathlineto{\pgfqpoint{2.622063in}{3.100769in}}%
\pgfpathlineto{\pgfqpoint{2.624261in}{3.096356in}}%
\pgfpathlineto{\pgfqpoint{2.626459in}{3.091760in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{3.087360in}}%
\pgfpathlineto{\pgfqpoint{2.630855in}{3.083213in}}%
\pgfpathlineto{\pgfqpoint{2.633053in}{3.079034in}}%
\pgfpathlineto{\pgfqpoint{2.635251in}{3.074902in}}%
\pgfpathlineto{\pgfqpoint{2.637449in}{3.070349in}}%
\pgfpathlineto{\pgfqpoint{2.639647in}{3.065873in}}%
\pgfpathlineto{\pgfqpoint{2.641845in}{3.061521in}}%
\pgfpathlineto{\pgfqpoint{2.644043in}{3.056726in}}%
\pgfpathlineto{\pgfqpoint{2.646241in}{3.052093in}}%
\pgfpathlineto{\pgfqpoint{2.648439in}{3.047507in}}%
\pgfpathlineto{\pgfqpoint{2.650637in}{3.043197in}}%
\pgfpathlineto{\pgfqpoint{2.652835in}{3.039005in}}%
\pgfpathlineto{\pgfqpoint{2.655033in}{3.034387in}}%
\pgfpathlineto{\pgfqpoint{2.657231in}{3.029761in}}%
\pgfpathlineto{\pgfqpoint{2.659429in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{2.661627in}{3.021069in}}%
\pgfpathlineto{\pgfqpoint{2.663825in}{3.016810in}}%
\pgfpathlineto{\pgfqpoint{2.666023in}{3.012186in}}%
\pgfpathlineto{\pgfqpoint{2.668221in}{3.007371in}}%
\pgfpathlineto{\pgfqpoint{2.670419in}{3.003101in}}%
\pgfpathlineto{\pgfqpoint{2.672617in}{2.999071in}}%
\pgfpathlineto{\pgfqpoint{2.674815in}{2.994704in}}%
\pgfpathlineto{\pgfqpoint{2.677013in}{2.990177in}}%
\pgfpathlineto{\pgfqpoint{2.679211in}{2.985438in}}%
\pgfpathlineto{\pgfqpoint{2.681409in}{2.980662in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{2.975897in}}%
\pgfpathlineto{\pgfqpoint{2.685805in}{2.971459in}}%
\pgfpathlineto{\pgfqpoint{2.688003in}{2.966652in}}%
\pgfpathlineto{\pgfqpoint{2.690201in}{2.962270in}}%
\pgfpathlineto{\pgfqpoint{2.692399in}{2.957755in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{2.952961in}}%
\pgfpathlineto{\pgfqpoint{2.696795in}{2.948417in}}%
\pgfpathlineto{\pgfqpoint{2.698993in}{2.943257in}}%
\pgfpathlineto{\pgfqpoint{2.701191in}{2.938529in}}%
\pgfpathlineto{\pgfqpoint{2.703389in}{2.933520in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{2.928812in}}%
\pgfpathlineto{\pgfqpoint{2.707786in}{2.924027in}}%
\pgfpathlineto{\pgfqpoint{2.709984in}{2.919448in}}%
\pgfpathlineto{\pgfqpoint{2.712182in}{2.914748in}}%
\pgfpathlineto{\pgfqpoint{2.714380in}{2.910292in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{2.905233in}}%
\pgfpathlineto{\pgfqpoint{2.718776in}{2.900155in}}%
\pgfpathlineto{\pgfqpoint{2.720974in}{2.895533in}}%
\pgfpathlineto{\pgfqpoint{2.723172in}{2.890855in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{2.886065in}}%
\pgfpathlineto{\pgfqpoint{2.727568in}{2.880932in}}%
\pgfpathlineto{\pgfqpoint{2.729766in}{2.876253in}}%
\pgfpathlineto{\pgfqpoint{2.731964in}{2.871493in}}%
\pgfpathlineto{\pgfqpoint{2.734162in}{2.866892in}}%
\pgfpathlineto{\pgfqpoint{2.736360in}{2.862147in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{2.857257in}}%
\pgfpathlineto{\pgfqpoint{2.740756in}{2.854148in}}%
\pgfpathlineto{\pgfqpoint{2.742954in}{2.850678in}}%
\pgfpathlineto{\pgfqpoint{2.745152in}{2.847344in}}%
\pgfpathlineto{\pgfqpoint{2.747350in}{2.843906in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{2.840434in}}%
\pgfpathlineto{\pgfqpoint{2.751746in}{2.837170in}}%
\pgfpathlineto{\pgfqpoint{2.753944in}{2.834023in}}%
\pgfpathlineto{\pgfqpoint{2.756142in}{2.830546in}}%
\pgfpathlineto{\pgfqpoint{2.758340in}{2.827194in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{2.823715in}}%
\pgfpathlineto{\pgfqpoint{2.762736in}{2.820252in}}%
\pgfpathlineto{\pgfqpoint{2.764934in}{2.816857in}}%
\pgfpathlineto{\pgfqpoint{2.767132in}{2.813377in}}%
\pgfpathlineto{\pgfqpoint{2.769330in}{2.809897in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{2.806498in}}%
\pgfpathlineto{\pgfqpoint{2.773726in}{2.803040in}}%
\pgfpathlineto{\pgfqpoint{2.775924in}{2.799559in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{2.796192in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{2.792727in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{2.789244in}}%
\pgfpathlineto{\pgfqpoint{2.784716in}{2.785796in}}%
\pgfpathlineto{\pgfqpoint{2.786914in}{2.782409in}}%
\pgfpathlineto{\pgfqpoint{2.789112in}{2.778924in}}%
\pgfpathlineto{\pgfqpoint{2.791310in}{2.775439in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{2.771955in}}%
\pgfpathlineto{\pgfqpoint{2.795706in}{2.768522in}}%
\pgfpathlineto{\pgfqpoint{2.797904in}{2.765114in}}%
\pgfpathlineto{\pgfqpoint{2.800102in}{2.761628in}}%
\pgfpathlineto{\pgfqpoint{2.802300in}{2.758141in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{2.754655in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{2.751169in}}%
\pgfpathlineto{\pgfqpoint{2.808894in}{2.747682in}}%
\pgfpathlineto{\pgfqpoint{2.811092in}{2.744196in}}%
\pgfpathlineto{\pgfqpoint{2.813290in}{2.740710in}}%
\pgfpathlineto{\pgfqpoint{2.815488in}{2.737223in}}%
\pgfpathlineto{\pgfqpoint{2.817686in}{2.733737in}}%
\pgfpathlineto{\pgfqpoint{2.819884in}{2.730251in}}%
\pgfpathlineto{\pgfqpoint{2.822083in}{2.726764in}}%
\pgfpathlineto{\pgfqpoint{2.824281in}{2.723278in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{2.719792in}}%
\pgfpathlineto{\pgfqpoint{2.828677in}{2.716305in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{2.712819in}}%
\pgfpathlineto{\pgfqpoint{2.833073in}{2.709333in}}%
\pgfpathlineto{\pgfqpoint{2.835271in}{2.705931in}}%
\pgfpathlineto{\pgfqpoint{2.837469in}{2.702443in}}%
\pgfpathlineto{\pgfqpoint{2.839667in}{2.698963in}}%
\pgfpathlineto{\pgfqpoint{2.841865in}{2.695548in}}%
\pgfpathlineto{\pgfqpoint{2.844063in}{2.692059in}}%
\pgfpathlineto{\pgfqpoint{2.846261in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.685080in}}%
\pgfpathlineto{\pgfqpoint{2.850657in}{2.681591in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{2.678101in}}%
\pgfpathlineto{\pgfqpoint{2.855053in}{2.674612in}}%
\pgfpathlineto{\pgfqpoint{2.857251in}{2.671123in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{2.667687in}}%
\pgfpathlineto{\pgfqpoint{2.861647in}{2.664196in}}%
\pgfpathlineto{\pgfqpoint{2.863845in}{2.660705in}}%
\pgfpathlineto{\pgfqpoint{2.866043in}{2.657215in}}%
\pgfpathlineto{\pgfqpoint{2.868241in}{2.653724in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{2.650234in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{2.646743in}}%
\pgfpathlineto{\pgfqpoint{2.874835in}{2.643253in}}%
\pgfpathlineto{\pgfqpoint{2.877033in}{2.639762in}}%
\pgfpathlineto{\pgfqpoint{2.879231in}{2.636271in}}%
\pgfpathlineto{\pgfqpoint{2.881429in}{2.632781in}}%
\pgfpathlineto{\pgfqpoint{2.883627in}{2.629290in}}%
\pgfpathlineto{\pgfqpoint{2.885825in}{2.625800in}}%
\pgfpathlineto{\pgfqpoint{2.888023in}{2.622309in}}%
\pgfpathlineto{\pgfqpoint{2.890221in}{2.618819in}}%
\pgfpathlineto{\pgfqpoint{2.892419in}{2.615328in}}%
\pgfpathlineto{\pgfqpoint{2.894617in}{2.611838in}}%
\pgfpathlineto{\pgfqpoint{2.896815in}{2.608347in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{2.604856in}}%
\pgfpathlineto{\pgfqpoint{2.901211in}{2.601366in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{2.597875in}}%
\pgfpathlineto{\pgfqpoint{2.905607in}{2.594385in}}%
\pgfpathlineto{\pgfqpoint{2.907805in}{2.590894in}}%
\pgfpathlineto{\pgfqpoint{2.910003in}{2.587404in}}%
\pgfpathlineto{\pgfqpoint{2.912201in}{2.583913in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{2.580422in}}%
\pgfpathlineto{\pgfqpoint{2.916597in}{2.576932in}}%
\pgfpathlineto{\pgfqpoint{2.918795in}{2.573441in}}%
\pgfpathlineto{\pgfqpoint{2.920993in}{2.569951in}}%
\pgfpathlineto{\pgfqpoint{2.923191in}{2.566460in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{2.562970in}}%
\pgfpathlineto{\pgfqpoint{2.927587in}{2.559479in}}%
\pgfpathlineto{\pgfqpoint{2.929785in}{2.555988in}}%
\pgfpathlineto{\pgfqpoint{2.931983in}{2.552498in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{2.549007in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{2.545517in}}%
\pgfpathlineto{\pgfqpoint{2.938578in}{2.542026in}}%
\pgfpathlineto{\pgfqpoint{2.940776in}{2.538536in}}%
\pgfpathlineto{\pgfqpoint{2.942974in}{2.535045in}}%
\pgfpathlineto{\pgfqpoint{2.945172in}{2.531555in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{2.528064in}}%
\pgfpathlineto{\pgfqpoint{2.949568in}{2.524573in}}%
\pgfpathlineto{\pgfqpoint{2.951766in}{2.521083in}}%
\pgfpathlineto{\pgfqpoint{2.953964in}{2.517592in}}%
\pgfpathlineto{\pgfqpoint{2.956162in}{2.514102in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.960558in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.962756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.967152in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.969350in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.971548in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.973746in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.975944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.978142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.980340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.982538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.984736in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.986934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.989132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.991330in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.993528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.997924in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.000122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.004518in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.006716in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.008914in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.011112in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.015508in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.019904in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.022102in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.024300in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.028696in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.030894in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.033092in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.037488in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.039686in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.041884in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.044082in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.046281in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.048479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.050677in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.052875in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.055073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.059469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.063865in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.066063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.068261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.070459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.072657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.074855in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.077053in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.079251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.081449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.083647in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.085845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.088043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.092439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.094637in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.096835in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.099033in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.103429in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.105627in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.107825in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.110023in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.114419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.116617in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.118815in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.121013in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.123211in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.125409in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.129805in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.132003in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.136399in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.138597in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.140795in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.142993in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.147389in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.149587in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.151785in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.153983in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.156181in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.160578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.162776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.167172in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.169370in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.171568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.173766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.175964in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.175964in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.173766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.171568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.169370in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.167172in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.162776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.160578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.158379in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.156181in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.153983in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.151785in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.149587in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.147389in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.142993in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.140795in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.138597in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.136399in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.132003in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.129805in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.125409in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.123211in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.121013in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.118815in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.116617in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.114419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.110023in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.107825in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.105627in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.103429in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.099033in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.096835in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.094637in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.092439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.088043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.085845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.083647in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.081449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.079251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.077053in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.074855in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.072657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.070459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.068261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.066063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.063865in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.061667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.059469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.055073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.052875in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.050677in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.048479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.046281in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.044082in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.041884in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.039686in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.037488in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.033092in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.030894in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.028696in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.026498in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.024300in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.022102in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.019904in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.017706in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.015508in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.011112in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.008914in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.006716in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.004518in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.000122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.997924in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.993528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.991330in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.989132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.986934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.984736in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.982538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.980340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.978142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.975944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.973746in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.971548in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.969350in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.967152in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.962756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.960558in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.956162in}{2.516193in}}%
\pgfpathlineto{\pgfqpoint{2.953964in}{2.521774in}}%
\pgfpathlineto{\pgfqpoint{2.951766in}{2.527347in}}%
\pgfpathlineto{\pgfqpoint{2.949568in}{2.532925in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{2.538501in}}%
\pgfpathlineto{\pgfqpoint{2.945172in}{2.544079in}}%
\pgfpathlineto{\pgfqpoint{2.942974in}{2.549656in}}%
\pgfpathlineto{\pgfqpoint{2.940776in}{2.555234in}}%
\pgfpathlineto{\pgfqpoint{2.938578in}{2.560802in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{2.566379in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{2.571948in}}%
\pgfpathlineto{\pgfqpoint{2.931983in}{2.577515in}}%
\pgfpathlineto{\pgfqpoint{2.929785in}{2.583086in}}%
\pgfpathlineto{\pgfqpoint{2.927587in}{2.588601in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{2.594137in}}%
\pgfpathlineto{\pgfqpoint{2.923191in}{2.599688in}}%
\pgfpathlineto{\pgfqpoint{2.920993in}{2.605255in}}%
\pgfpathlineto{\pgfqpoint{2.918795in}{2.610790in}}%
\pgfpathlineto{\pgfqpoint{2.916597in}{2.616288in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{2.912201in}{2.627234in}}%
\pgfpathlineto{\pgfqpoint{2.910003in}{2.632748in}}%
\pgfpathlineto{\pgfqpoint{2.907805in}{2.638253in}}%
\pgfpathlineto{\pgfqpoint{2.905607in}{2.643774in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{2.649295in}}%
\pgfpathlineto{\pgfqpoint{2.901211in}{2.654771in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{2.660315in}}%
\pgfpathlineto{\pgfqpoint{2.896815in}{2.665836in}}%
\pgfpathlineto{\pgfqpoint{2.894617in}{2.671271in}}%
\pgfpathlineto{\pgfqpoint{2.892419in}{2.676702in}}%
\pgfpathlineto{\pgfqpoint{2.890221in}{2.682232in}}%
\pgfpathlineto{\pgfqpoint{2.888023in}{2.687748in}}%
\pgfpathlineto{\pgfqpoint{2.885825in}{2.693244in}}%
\pgfpathlineto{\pgfqpoint{2.883627in}{2.698674in}}%
\pgfpathlineto{\pgfqpoint{2.881429in}{2.704147in}}%
\pgfpathlineto{\pgfqpoint{2.879231in}{2.709417in}}%
\pgfpathlineto{\pgfqpoint{2.877033in}{2.714799in}}%
\pgfpathlineto{\pgfqpoint{2.874835in}{2.720127in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{2.725451in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{2.730767in}}%
\pgfpathlineto{\pgfqpoint{2.868241in}{2.736069in}}%
\pgfpathlineto{\pgfqpoint{2.866043in}{2.741473in}}%
\pgfpathlineto{\pgfqpoint{2.863845in}{2.746970in}}%
\pgfpathlineto{\pgfqpoint{2.861647in}{2.752081in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{2.757362in}}%
\pgfpathlineto{\pgfqpoint{2.857251in}{2.762683in}}%
\pgfpathlineto{\pgfqpoint{2.855053in}{2.768105in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{2.773533in}}%
\pgfpathlineto{\pgfqpoint{2.850657in}{2.778872in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.784174in}}%
\pgfpathlineto{\pgfqpoint{2.846261in}{2.789405in}}%
\pgfpathlineto{\pgfqpoint{2.844063in}{2.794761in}}%
\pgfpathlineto{\pgfqpoint{2.841865in}{2.800049in}}%
\pgfpathlineto{\pgfqpoint{2.839667in}{2.805207in}}%
\pgfpathlineto{\pgfqpoint{2.837469in}{2.810476in}}%
\pgfpathlineto{\pgfqpoint{2.835271in}{2.815824in}}%
\pgfpathlineto{\pgfqpoint{2.833073in}{2.821086in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{2.826395in}}%
\pgfpathlineto{\pgfqpoint{2.828677in}{2.831794in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{2.837110in}}%
\pgfpathlineto{\pgfqpoint{2.824281in}{2.841874in}}%
\pgfpathlineto{\pgfqpoint{2.822083in}{2.846961in}}%
\pgfpathlineto{\pgfqpoint{2.819884in}{2.852275in}}%
\pgfpathlineto{\pgfqpoint{2.817686in}{2.856945in}}%
\pgfpathlineto{\pgfqpoint{2.815488in}{2.862022in}}%
\pgfpathlineto{\pgfqpoint{2.813290in}{2.866988in}}%
\pgfpathlineto{\pgfqpoint{2.811092in}{2.872369in}}%
\pgfpathlineto{\pgfqpoint{2.808894in}{2.877314in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{2.882582in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{2.887707in}}%
\pgfpathlineto{\pgfqpoint{2.802300in}{2.892608in}}%
\pgfpathlineto{\pgfqpoint{2.800102in}{2.897727in}}%
\pgfpathlineto{\pgfqpoint{2.797904in}{2.902785in}}%
\pgfpathlineto{\pgfqpoint{2.795706in}{2.907588in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{2.912721in}}%
\pgfpathlineto{\pgfqpoint{2.791310in}{2.917683in}}%
\pgfpathlineto{\pgfqpoint{2.789112in}{2.922901in}}%
\pgfpathlineto{\pgfqpoint{2.786914in}{2.927841in}}%
\pgfpathlineto{\pgfqpoint{2.784716in}{2.932561in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{2.937001in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{2.941807in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{2.946796in}}%
\pgfpathlineto{\pgfqpoint{2.775924in}{2.951815in}}%
\pgfpathlineto{\pgfqpoint{2.773726in}{2.956580in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{2.961195in}}%
\pgfpathlineto{\pgfqpoint{2.769330in}{2.966467in}}%
\pgfpathlineto{\pgfqpoint{2.767132in}{2.970509in}}%
\pgfpathlineto{\pgfqpoint{2.764934in}{2.975453in}}%
\pgfpathlineto{\pgfqpoint{2.762736in}{2.980214in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{2.985087in}}%
\pgfpathlineto{\pgfqpoint{2.758340in}{2.989856in}}%
\pgfpathlineto{\pgfqpoint{2.756142in}{2.994532in}}%
\pgfpathlineto{\pgfqpoint{2.753944in}{2.999523in}}%
\pgfpathlineto{\pgfqpoint{2.751746in}{3.004170in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{3.008946in}}%
\pgfpathlineto{\pgfqpoint{2.747350in}{3.013960in}}%
\pgfpathlineto{\pgfqpoint{2.745152in}{3.018617in}}%
\pgfpathlineto{\pgfqpoint{2.742954in}{3.023714in}}%
\pgfpathlineto{\pgfqpoint{2.740756in}{3.028933in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{3.033846in}}%
\pgfpathlineto{\pgfqpoint{2.736360in}{3.036546in}}%
\pgfpathlineto{\pgfqpoint{2.734162in}{3.039693in}}%
\pgfpathlineto{\pgfqpoint{2.731964in}{3.042609in}}%
\pgfpathlineto{\pgfqpoint{2.729766in}{3.045531in}}%
\pgfpathlineto{\pgfqpoint{2.727568in}{3.048948in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{3.052253in}}%
\pgfpathlineto{\pgfqpoint{2.723172in}{3.055362in}}%
\pgfpathlineto{\pgfqpoint{2.720974in}{3.058581in}}%
\pgfpathlineto{\pgfqpoint{2.718776in}{3.061858in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{3.065018in}}%
\pgfpathlineto{\pgfqpoint{2.714380in}{3.068066in}}%
\pgfpathlineto{\pgfqpoint{2.712182in}{3.071681in}}%
\pgfpathlineto{\pgfqpoint{2.709984in}{3.075027in}}%
\pgfpathlineto{\pgfqpoint{2.707786in}{3.078449in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{3.081913in}}%
\pgfpathlineto{\pgfqpoint{2.703389in}{3.085486in}}%
\pgfpathlineto{\pgfqpoint{2.701191in}{3.088424in}}%
\pgfpathlineto{\pgfqpoint{2.698993in}{3.092275in}}%
\pgfpathlineto{\pgfqpoint{2.696795in}{3.095924in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{3.099487in}}%
\pgfpathlineto{\pgfqpoint{2.692399in}{3.102753in}}%
\pgfpathlineto{\pgfqpoint{2.690201in}{3.105865in}}%
\pgfpathlineto{\pgfqpoint{2.688003in}{3.109210in}}%
\pgfpathlineto{\pgfqpoint{2.685805in}{3.112280in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{3.115749in}}%
\pgfpathlineto{\pgfqpoint{2.681409in}{3.118989in}}%
\pgfpathlineto{\pgfqpoint{2.679211in}{3.122405in}}%
\pgfpathlineto{\pgfqpoint{2.677013in}{3.125509in}}%
\pgfpathlineto{\pgfqpoint{2.674815in}{3.128859in}}%
\pgfpathlineto{\pgfqpoint{2.672617in}{3.132094in}}%
\pgfpathlineto{\pgfqpoint{2.670419in}{3.135762in}}%
\pgfpathlineto{\pgfqpoint{2.668221in}{3.138892in}}%
\pgfpathlineto{\pgfqpoint{2.666023in}{3.142500in}}%
\pgfpathlineto{\pgfqpoint{2.663825in}{3.145769in}}%
\pgfpathlineto{\pgfqpoint{2.661627in}{3.149188in}}%
\pgfpathlineto{\pgfqpoint{2.659429in}{3.152584in}}%
\pgfpathlineto{\pgfqpoint{2.657231in}{3.155906in}}%
\pgfpathlineto{\pgfqpoint{2.655033in}{3.159431in}}%
\pgfpathlineto{\pgfqpoint{2.652835in}{3.162946in}}%
\pgfpathlineto{\pgfqpoint{2.650637in}{3.166410in}}%
\pgfpathlineto{\pgfqpoint{2.648439in}{3.169574in}}%
\pgfpathlineto{\pgfqpoint{2.646241in}{3.173075in}}%
\pgfpathlineto{\pgfqpoint{2.644043in}{3.176529in}}%
\pgfpathlineto{\pgfqpoint{2.641845in}{3.179872in}}%
\pgfpathlineto{\pgfqpoint{2.639647in}{3.183378in}}%
\pgfpathlineto{\pgfqpoint{2.637449in}{3.186828in}}%
\pgfpathlineto{\pgfqpoint{2.635251in}{3.190306in}}%
\pgfpathlineto{\pgfqpoint{2.633053in}{3.193949in}}%
\pgfpathlineto{\pgfqpoint{2.630855in}{3.197963in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{3.201721in}}%
\pgfpathlineto{\pgfqpoint{2.626459in}{3.205258in}}%
\pgfpathlineto{\pgfqpoint{2.624261in}{3.209335in}}%
\pgfpathlineto{\pgfqpoint{2.622063in}{3.212961in}}%
\pgfpathlineto{\pgfqpoint{2.619865in}{3.216457in}}%
\pgfpathlineto{\pgfqpoint{2.617667in}{3.220288in}}%
\pgfpathlineto{\pgfqpoint{2.615469in}{3.224322in}}%
\pgfpathlineto{\pgfqpoint{2.613271in}{3.228216in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{3.232214in}}%
\pgfpathlineto{\pgfqpoint{2.608875in}{3.236120in}}%
\pgfpathlineto{\pgfqpoint{2.606677in}{3.240208in}}%
\pgfpathlineto{\pgfqpoint{2.604479in}{3.243667in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{3.247558in}}%
\pgfpathlineto{\pgfqpoint{2.600083in}{3.251274in}}%
\pgfpathlineto{\pgfqpoint{2.597885in}{3.255091in}}%
\pgfpathlineto{\pgfqpoint{2.595687in}{3.259248in}}%
\pgfpathlineto{\pgfqpoint{2.593488in}{3.263036in}}%
\pgfpathlineto{\pgfqpoint{2.591290in}{3.267073in}}%
\pgfpathlineto{\pgfqpoint{2.589092in}{3.271206in}}%
\pgfpathlineto{\pgfqpoint{2.586894in}{3.274823in}}%
\pgfpathlineto{\pgfqpoint{2.584696in}{3.278856in}}%
\pgfpathlineto{\pgfqpoint{2.582498in}{3.283030in}}%
\pgfpathlineto{\pgfqpoint{2.580300in}{3.286847in}}%
\pgfpathlineto{\pgfqpoint{2.578102in}{3.290990in}}%
\pgfpathlineto{\pgfqpoint{2.575904in}{3.294954in}}%
\pgfpathlineto{\pgfqpoint{2.573706in}{3.299527in}}%
\pgfpathlineto{\pgfqpoint{2.571508in}{3.303448in}}%
\pgfpathlineto{\pgfqpoint{2.569310in}{3.307330in}}%
\pgfpathlineto{\pgfqpoint{2.567112in}{3.311385in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{3.316282in}}%
\pgfpathlineto{\pgfqpoint{2.562716in}{3.320318in}}%
\pgfpathlineto{\pgfqpoint{2.560518in}{3.324745in}}%
\pgfpathlineto{\pgfqpoint{2.558320in}{3.328802in}}%
\pgfpathlineto{\pgfqpoint{2.556122in}{3.333390in}}%
\pgfpathlineto{\pgfqpoint{2.553924in}{3.337734in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{3.341675in}}%
\pgfpathlineto{\pgfqpoint{2.549528in}{3.346130in}}%
\pgfpathlineto{\pgfqpoint{2.547330in}{3.350612in}}%
\pgfpathlineto{\pgfqpoint{2.545132in}{3.355153in}}%
\pgfpathlineto{\pgfqpoint{2.542934in}{3.359983in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{3.364682in}}%
\pgfpathlineto{\pgfqpoint{2.538538in}{3.369641in}}%
\pgfpathlineto{\pgfqpoint{2.536340in}{3.374119in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{3.378516in}}%
\pgfpathlineto{\pgfqpoint{2.531944in}{3.383096in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{3.387694in}}%
\pgfpathlineto{\pgfqpoint{2.527548in}{3.392426in}}%
\pgfpathlineto{\pgfqpoint{2.525350in}{3.397208in}}%
\pgfpathlineto{\pgfqpoint{2.523152in}{3.402469in}}%
\pgfpathlineto{\pgfqpoint{2.520954in}{3.407374in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{3.412039in}}%
\pgfpathlineto{\pgfqpoint{2.516558in}{3.415331in}}%
\pgfpathlineto{\pgfqpoint{2.514360in}{3.418279in}}%
\pgfpathlineto{\pgfqpoint{2.512162in}{3.422244in}}%
\pgfpathlineto{\pgfqpoint{2.509964in}{3.425012in}}%
\pgfpathlineto{\pgfqpoint{2.507766in}{3.427635in}}%
\pgfpathlineto{\pgfqpoint{2.505568in}{3.430333in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{3.432586in}}%
\pgfpathlineto{\pgfqpoint{2.501172in}{3.435224in}}%
\pgfpathlineto{\pgfqpoint{2.498974in}{3.437344in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{3.439678in}}%
\pgfpathlineto{\pgfqpoint{2.494578in}{3.442580in}}%
\pgfpathlineto{\pgfqpoint{2.492380in}{3.444777in}}%
\pgfpathlineto{\pgfqpoint{2.490182in}{3.448159in}}%
\pgfpathlineto{\pgfqpoint{2.487984in}{3.451362in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{3.453303in}}%
\pgfpathlineto{\pgfqpoint{2.483588in}{3.455726in}}%
\pgfpathlineto{\pgfqpoint{2.481390in}{3.459048in}}%
\pgfpathlineto{\pgfqpoint{2.479191in}{3.460781in}}%
\pgfpathlineto{\pgfqpoint{2.476993in}{3.463671in}}%
\pgfpathlineto{\pgfqpoint{2.474795in}{3.466282in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{3.467804in}}%
\pgfpathlineto{\pgfqpoint{2.470399in}{3.472156in}}%
\pgfpathlineto{\pgfqpoint{2.468201in}{3.474590in}}%
\pgfpathlineto{\pgfqpoint{2.466003in}{3.477390in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{3.480538in}}%
\pgfpathlineto{\pgfqpoint{2.461607in}{3.483494in}}%
\pgfpathlineto{\pgfqpoint{2.459409in}{3.485123in}}%
\pgfpathlineto{\pgfqpoint{2.457211in}{3.487752in}}%
\pgfpathlineto{\pgfqpoint{2.455013in}{3.489983in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{3.492438in}}%
\pgfpathlineto{\pgfqpoint{2.450617in}{3.495496in}}%
\pgfpathlineto{\pgfqpoint{2.448419in}{3.497986in}}%
\pgfpathlineto{\pgfqpoint{2.446221in}{3.500560in}}%
\pgfpathlineto{\pgfqpoint{2.444023in}{3.502691in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{3.505337in}}%
\pgfpathlineto{\pgfqpoint{2.439627in}{3.507733in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{3.510208in}}%
\pgfpathlineto{\pgfqpoint{2.435231in}{3.512984in}}%
\pgfpathlineto{\pgfqpoint{2.433033in}{3.516028in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{3.518585in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{3.521136in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{3.522942in}}%
\pgfpathlineto{\pgfqpoint{2.424241in}{3.525684in}}%
\pgfpathlineto{\pgfqpoint{2.422043in}{3.529182in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{3.532244in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{3.534347in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{3.537010in}}%
\pgfpathlineto{\pgfqpoint{2.413251in}{3.540202in}}%
\pgfpathlineto{\pgfqpoint{2.411053in}{3.542365in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{3.544376in}}%
\pgfpathlineto{\pgfqpoint{2.406657in}{3.548114in}}%
\pgfpathlineto{\pgfqpoint{2.404459in}{3.549876in}}%
\pgfpathlineto{\pgfqpoint{2.402261in}{3.553226in}}%
\pgfpathlineto{\pgfqpoint{2.400063in}{3.555809in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{3.558442in}}%
\pgfpathlineto{\pgfqpoint{2.395667in}{3.560774in}}%
\pgfpathlineto{\pgfqpoint{2.393469in}{3.563881in}}%
\pgfpathlineto{\pgfqpoint{2.391271in}{3.567573in}}%
\pgfpathlineto{\pgfqpoint{2.389073in}{3.569434in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{3.572264in}}%
\pgfpathlineto{\pgfqpoint{2.384677in}{3.574602in}}%
\pgfpathlineto{\pgfqpoint{2.382479in}{3.577277in}}%
\pgfpathlineto{\pgfqpoint{2.380281in}{3.581091in}}%
\pgfpathlineto{\pgfqpoint{2.378083in}{3.583068in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{3.585580in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{3.587727in}}%
\pgfpathlineto{\pgfqpoint{2.371489in}{3.590626in}}%
\pgfpathlineto{\pgfqpoint{2.369291in}{3.593222in}}%
\pgfpathlineto{\pgfqpoint{2.367092in}{3.596129in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{3.598489in}}%
\pgfpathlineto{\pgfqpoint{2.362696in}{3.600720in}}%
\pgfpathlineto{\pgfqpoint{2.360498in}{3.602664in}}%
\pgfpathlineto{\pgfqpoint{2.358300in}{3.606139in}}%
\pgfpathlineto{\pgfqpoint{2.356102in}{3.608580in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{3.612134in}}%
\pgfpathlineto{\pgfqpoint{2.351706in}{3.615017in}}%
\pgfpathlineto{\pgfqpoint{2.349508in}{3.616829in}}%
\pgfpathlineto{\pgfqpoint{2.347310in}{3.619182in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{3.621836in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{3.624720in}}%
\pgfpathlineto{\pgfqpoint{2.340716in}{3.627441in}}%
\pgfpathlineto{\pgfqpoint{2.338518in}{3.630301in}}%
\pgfpathlineto{\pgfqpoint{2.336320in}{3.632082in}}%
\pgfpathlineto{\pgfqpoint{2.334122in}{3.634426in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{3.637462in}}%
\pgfpathlineto{\pgfqpoint{2.329726in}{3.639578in}}%
\pgfpathlineto{\pgfqpoint{2.327528in}{3.643466in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{3.645269in}}%
\pgfpathlineto{\pgfqpoint{2.323132in}{3.647921in}}%
\pgfpathlineto{\pgfqpoint{2.320934in}{3.651133in}}%
\pgfpathlineto{\pgfqpoint{2.318736in}{3.652709in}}%
\pgfpathlineto{\pgfqpoint{2.316538in}{3.654807in}}%
\pgfpathlineto{\pgfqpoint{2.314340in}{3.658214in}}%
\pgfpathlineto{\pgfqpoint{2.312142in}{3.661373in}}%
\pgfpathlineto{\pgfqpoint{2.309944in}{3.664481in}}%
\pgfpathlineto{\pgfqpoint{2.307746in}{3.666205in}}%
\pgfpathlineto{\pgfqpoint{2.305548in}{3.668514in}}%
\pgfpathlineto{\pgfqpoint{2.303350in}{3.671442in}}%
\pgfpathlineto{\pgfqpoint{2.301152in}{3.674738in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{3.676938in}}%
\pgfpathlineto{\pgfqpoint{2.296756in}{3.676329in}}%
\pgfpathlineto{\pgfqpoint{2.294558in}{3.676547in}}%
\pgfpathlineto{\pgfqpoint{2.292360in}{3.675380in}}%
\pgfpathlineto{\pgfqpoint{2.290162in}{3.675206in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{3.675422in}}%
\pgfpathlineto{\pgfqpoint{2.285766in}{3.674269in}}%
\pgfpathlineto{\pgfqpoint{2.283568in}{3.673362in}}%
\pgfpathlineto{\pgfqpoint{2.281370in}{3.672943in}}%
\pgfpathlineto{\pgfqpoint{2.279172in}{3.673073in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{3.671774in}}%
\pgfpathlineto{\pgfqpoint{2.274776in}{3.671296in}}%
\pgfpathlineto{\pgfqpoint{2.272578in}{3.670956in}}%
\pgfpathlineto{\pgfqpoint{2.270380in}{3.669741in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{3.668644in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{3.668331in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{3.668218in}}%
\pgfpathlineto{\pgfqpoint{2.261588in}{3.667274in}}%
\pgfpathlineto{\pgfqpoint{2.259390in}{3.667306in}}%
\pgfpathlineto{\pgfqpoint{2.257192in}{3.666910in}}%
\pgfpathlineto{\pgfqpoint{2.254994in}{3.666150in}}%
\pgfpathlineto{\pgfqpoint{2.252795in}{3.666157in}}%
\pgfpathlineto{\pgfqpoint{2.250597in}{3.664777in}}%
\pgfpathlineto{\pgfqpoint{2.248399in}{3.664983in}}%
\pgfpathlineto{\pgfqpoint{2.246201in}{3.664080in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{3.663181in}}%
\pgfpathlineto{\pgfqpoint{2.241805in}{3.663164in}}%
\pgfpathlineto{\pgfqpoint{2.239607in}{3.663163in}}%
\pgfpathlineto{\pgfqpoint{2.237409in}{3.662473in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{3.662113in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{3.661807in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{3.661879in}}%
\pgfpathlineto{\pgfqpoint{2.228617in}{3.660846in}}%
\pgfpathlineto{\pgfqpoint{2.226419in}{3.660092in}}%
\pgfpathlineto{\pgfqpoint{2.224221in}{3.658806in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{3.659121in}}%
\pgfpathlineto{\pgfqpoint{2.219825in}{3.658849in}}%
\pgfpathlineto{\pgfqpoint{2.217627in}{3.657359in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{3.656925in}}%
\pgfpathlineto{\pgfqpoint{2.213231in}{3.655690in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{3.655667in}}%
\pgfpathlineto{\pgfqpoint{2.208835in}{3.655520in}}%
\pgfpathlineto{\pgfqpoint{2.206637in}{3.655710in}}%
\pgfpathlineto{\pgfqpoint{2.204439in}{3.654624in}}%
\pgfpathlineto{\pgfqpoint{2.202241in}{3.654208in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{3.653532in}}%
\pgfpathlineto{\pgfqpoint{2.197845in}{3.653413in}}%
\pgfpathlineto{\pgfqpoint{2.195647in}{3.652617in}}%
\pgfpathlineto{\pgfqpoint{2.193449in}{3.651962in}}%
\pgfpathlineto{\pgfqpoint{2.191251in}{3.651616in}}%
\pgfpathlineto{\pgfqpoint{2.189053in}{3.651993in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{3.651753in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{3.652229in}}%
\pgfpathlineto{\pgfqpoint{2.182459in}{3.651501in}}%
\pgfpathlineto{\pgfqpoint{2.180261in}{3.651846in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{3.650511in}}%
\pgfpathlineto{\pgfqpoint{2.175865in}{3.649792in}}%
\pgfpathlineto{\pgfqpoint{2.173667in}{3.650500in}}%
\pgfpathlineto{\pgfqpoint{2.171469in}{3.649442in}}%
\pgfpathlineto{\pgfqpoint{2.169271in}{3.649944in}}%
\pgfpathlineto{\pgfqpoint{2.167073in}{3.649385in}}%
\pgfpathlineto{\pgfqpoint{2.164875in}{3.648720in}}%
\pgfpathlineto{\pgfqpoint{2.162677in}{3.647967in}}%
\pgfpathlineto{\pgfqpoint{2.160479in}{3.647363in}}%
\pgfpathlineto{\pgfqpoint{2.158281in}{3.646035in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{3.646056in}}%
\pgfpathlineto{\pgfqpoint{2.153885in}{3.645691in}}%
\pgfpathlineto{\pgfqpoint{2.151687in}{3.644719in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{3.644947in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{3.645133in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{3.645008in}}%
\pgfpathlineto{\pgfqpoint{2.142895in}{3.644621in}}%
\pgfpathlineto{\pgfqpoint{2.140696in}{3.643711in}}%
\pgfpathlineto{\pgfqpoint{2.138498in}{3.643304in}}%
\pgfpathlineto{\pgfqpoint{2.136300in}{3.642399in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{3.641549in}}%
\pgfpathlineto{\pgfqpoint{2.131904in}{3.642125in}}%
\pgfpathlineto{\pgfqpoint{2.129706in}{3.641543in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{3.639888in}}%
\pgfpathlineto{\pgfqpoint{2.125310in}{3.640556in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{3.639876in}}%
\pgfpathlineto{\pgfqpoint{2.120914in}{3.639408in}}%
\pgfpathlineto{\pgfqpoint{2.118716in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.116518in}{3.639700in}}%
\pgfpathlineto{\pgfqpoint{2.114320in}{3.638840in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{3.638482in}}%
\pgfpathlineto{\pgfqpoint{2.109924in}{3.637578in}}%
\pgfpathlineto{\pgfqpoint{2.107726in}{3.636818in}}%
\pgfpathlineto{\pgfqpoint{2.105528in}{3.636493in}}%
\pgfpathlineto{\pgfqpoint{2.103330in}{3.636101in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{3.635137in}}%
\pgfpathlineto{\pgfqpoint{2.098934in}{3.635612in}}%
\pgfpathlineto{\pgfqpoint{2.096736in}{3.635830in}}%
\pgfpathlineto{\pgfqpoint{2.094538in}{3.634908in}}%
\pgfpathlineto{\pgfqpoint{2.092340in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{3.633884in}}%
\pgfpathlineto{\pgfqpoint{2.087944in}{3.633414in}}%
\pgfpathlineto{\pgfqpoint{2.085746in}{3.632667in}}%
\pgfpathlineto{\pgfqpoint{2.083548in}{3.632757in}}%
\pgfpathlineto{\pgfqpoint{2.081350in}{3.632882in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{3.632870in}}%
\pgfpathlineto{\pgfqpoint{2.076954in}{3.631394in}}%
\pgfpathlineto{\pgfqpoint{2.074756in}{3.629270in}}%
\pgfpathlineto{\pgfqpoint{2.072558in}{3.626486in}}%
\pgfpathlineto{\pgfqpoint{2.070360in}{3.624985in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{3.624057in}}%
\pgfpathlineto{\pgfqpoint{2.065964in}{3.622641in}}%
\pgfpathlineto{\pgfqpoint{2.063766in}{3.620934in}}%
\pgfpathlineto{\pgfqpoint{2.061568in}{3.619374in}}%
\pgfpathlineto{\pgfqpoint{2.059370in}{3.617505in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{3.615671in}}%
\pgfpathlineto{\pgfqpoint{2.054974in}{3.614465in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{3.613594in}}%
\pgfpathlineto{\pgfqpoint{2.050578in}{3.612301in}}%
\pgfpathlineto{\pgfqpoint{2.048380in}{3.610385in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{3.609097in}}%
\pgfpathlineto{\pgfqpoint{2.043984in}{3.606083in}}%
\pgfpathlineto{\pgfqpoint{2.041786in}{3.604446in}}%
\pgfpathlineto{\pgfqpoint{2.039588in}{3.602254in}}%
\pgfpathlineto{\pgfqpoint{2.037390in}{3.601220in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{3.599632in}}%
\pgfpathlineto{\pgfqpoint{2.032994in}{3.597624in}}%
\pgfpathlineto{\pgfqpoint{2.030796in}{3.596164in}}%
\pgfpathlineto{\pgfqpoint{2.028597in}{3.595105in}}%
\pgfpathlineto{\pgfqpoint{2.026399in}{3.593130in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{3.591783in}}%
\pgfpathlineto{\pgfqpoint{2.022003in}{3.590279in}}%
\pgfpathlineto{\pgfqpoint{2.019805in}{3.588405in}}%
\pgfpathlineto{\pgfqpoint{2.017607in}{3.586295in}}%
\pgfpathlineto{\pgfqpoint{2.015409in}{3.585161in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.584697in}}%
\pgfpathlineto{\pgfqpoint{2.011013in}{3.582574in}}%
\pgfpathlineto{\pgfqpoint{2.008815in}{3.580126in}}%
\pgfpathlineto{\pgfqpoint{2.006617in}{3.579325in}}%
\pgfpathlineto{\pgfqpoint{2.004419in}{3.578232in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{3.576791in}}%
\pgfpathlineto{\pgfqpoint{2.000023in}{3.574405in}}%
\pgfpathlineto{\pgfqpoint{1.997825in}{3.572515in}}%
\pgfpathlineto{\pgfqpoint{1.995627in}{3.570697in}}%
\pgfpathlineto{\pgfqpoint{1.993429in}{3.568856in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{3.568201in}}%
\pgfpathlineto{\pgfqpoint{1.989033in}{3.566882in}}%
\pgfpathlineto{\pgfqpoint{1.986835in}{3.564530in}}%
\pgfpathlineto{\pgfqpoint{1.984637in}{3.561979in}}%
\pgfpathlineto{\pgfqpoint{1.982439in}{3.561452in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{3.560426in}}%
\pgfpathlineto{\pgfqpoint{1.978043in}{3.558142in}}%
\pgfpathlineto{\pgfqpoint{1.975845in}{3.556947in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{3.555363in}}%
\pgfpathlineto{\pgfqpoint{1.971449in}{3.553268in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{3.552955in}}%
\pgfpathlineto{\pgfqpoint{1.967053in}{3.551511in}}%
\pgfpathlineto{\pgfqpoint{1.964855in}{3.549276in}}%
\pgfpathlineto{\pgfqpoint{1.962657in}{3.548547in}}%
\pgfpathlineto{\pgfqpoint{1.960459in}{3.545202in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{3.543759in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{3.542303in}}%
\pgfpathlineto{\pgfqpoint{1.953865in}{3.541786in}}%
\pgfpathlineto{\pgfqpoint{1.951667in}{3.540086in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{3.537882in}}%
\pgfpathlineto{\pgfqpoint{1.947271in}{3.536484in}}%
\pgfpathlineto{\pgfqpoint{1.945073in}{3.535126in}}%
\pgfpathlineto{\pgfqpoint{1.942875in}{3.532120in}}%
\pgfpathlineto{\pgfqpoint{1.940677in}{3.530953in}}%
\pgfpathlineto{\pgfqpoint{1.938479in}{3.528884in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{3.527802in}}%
\pgfpathlineto{\pgfqpoint{1.934083in}{3.526497in}}%
\pgfpathlineto{\pgfqpoint{1.931885in}{3.525110in}}%
\pgfpathlineto{\pgfqpoint{1.929687in}{3.522896in}}%
\pgfpathlineto{\pgfqpoint{1.927489in}{3.521603in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{3.519750in}}%
\pgfpathlineto{\pgfqpoint{1.923093in}{3.518643in}}%
\pgfpathlineto{\pgfqpoint{1.920895in}{3.516556in}}%
\pgfpathlineto{\pgfqpoint{1.918697in}{3.515094in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{3.515335in}}%
\pgfpathlineto{\pgfqpoint{1.914300in}{3.513547in}}%
\pgfpathlineto{\pgfqpoint{1.912102in}{3.511391in}}%
\pgfpathlineto{\pgfqpoint{1.909904in}{3.510277in}}%
\pgfpathlineto{\pgfqpoint{1.907706in}{3.508293in}}%
\pgfpathlineto{\pgfqpoint{1.905508in}{3.507309in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{3.504632in}}%
\pgfpathlineto{\pgfqpoint{1.901112in}{3.502986in}}%
\pgfpathlineto{\pgfqpoint{1.898914in}{3.500545in}}%
\pgfpathlineto{\pgfqpoint{1.896716in}{3.498831in}}%
\pgfpathlineto{\pgfqpoint{1.894518in}{3.497179in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{3.494653in}}%
\pgfpathlineto{\pgfqpoint{1.890122in}{3.493631in}}%
\pgfpathlineto{\pgfqpoint{1.887924in}{3.492548in}}%
\pgfpathlineto{\pgfqpoint{1.885726in}{3.491794in}}%
\pgfpathlineto{\pgfqpoint{1.883528in}{3.488598in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{3.487193in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{3.486625in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{3.484745in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{3.482863in}}%
\pgfpathlineto{\pgfqpoint{1.872538in}{3.480855in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{3.481076in}}%
\pgfpathlineto{\pgfqpoint{1.868142in}{3.479147in}}%
\pgfpathlineto{\pgfqpoint{1.865944in}{3.477492in}}%
\pgfpathlineto{\pgfqpoint{1.863746in}{3.475673in}}%
\pgfpathlineto{\pgfqpoint{1.861548in}{3.474061in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{3.472513in}}%
\pgfpathlineto{\pgfqpoint{1.857152in}{3.469939in}}%
\pgfpathlineto{\pgfqpoint{1.854954in}{3.467017in}}%
\pgfpathlineto{\pgfqpoint{1.852756in}{3.464642in}}%
\pgfpathlineto{\pgfqpoint{1.850558in}{3.462488in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{3.460004in}}%
\pgfpathlineto{\pgfqpoint{1.846162in}{3.458460in}}%
\pgfpathlineto{\pgfqpoint{1.843964in}{3.455508in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{3.453345in}}%
\pgfpathlineto{\pgfqpoint{1.839568in}{3.449983in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{3.446690in}}%
\pgfpathlineto{\pgfqpoint{1.835172in}{3.444208in}}%
\pgfpathlineto{\pgfqpoint{1.832974in}{3.442522in}}%
\pgfpathlineto{\pgfqpoint{1.830776in}{3.440455in}}%
\pgfpathlineto{\pgfqpoint{1.828578in}{3.437870in}}%
\pgfpathlineto{\pgfqpoint{1.826380in}{3.435282in}}%
\pgfpathlineto{\pgfqpoint{1.824182in}{3.432753in}}%
\pgfpathlineto{\pgfqpoint{1.821984in}{3.430495in}}%
\pgfpathlineto{\pgfqpoint{1.819786in}{3.427374in}}%
\pgfpathlineto{\pgfqpoint{1.817588in}{3.425435in}}%
\pgfpathlineto{\pgfqpoint{1.815390in}{3.422718in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{3.419887in}}%
\pgfpathlineto{\pgfqpoint{1.810994in}{3.418075in}}%
\pgfpathlineto{\pgfqpoint{1.808796in}{3.414891in}}%
\pgfpathlineto{\pgfqpoint{1.806598in}{3.412468in}}%
\pgfpathlineto{\pgfqpoint{1.804400in}{3.409725in}}%
\pgfpathlineto{\pgfqpoint{1.802201in}{3.407508in}}%
\pgfpathlineto{\pgfqpoint{1.800003in}{3.404825in}}%
\pgfpathlineto{\pgfqpoint{1.797805in}{3.402157in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{3.400934in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{3.396755in}}%
\pgfpathlineto{\pgfqpoint{1.791211in}{3.395338in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{3.392426in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{3.390323in}}%
\pgfpathlineto{\pgfqpoint{1.784617in}{3.388126in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{3.385670in}}%
\pgfpathlineto{\pgfqpoint{1.780221in}{3.382370in}}%
\pgfpathlineto{\pgfqpoint{1.778023in}{3.380495in}}%
\pgfpathlineto{\pgfqpoint{1.775825in}{3.377326in}}%
\pgfpathlineto{\pgfqpoint{1.773627in}{3.375389in}}%
\pgfpathlineto{\pgfqpoint{1.771429in}{3.372551in}}%
\pgfpathlineto{\pgfqpoint{1.769231in}{3.370513in}}%
\pgfpathlineto{\pgfqpoint{1.767033in}{3.368233in}}%
\pgfpathlineto{\pgfqpoint{1.764835in}{3.365194in}}%
\pgfpathlineto{\pgfqpoint{1.762637in}{3.362549in}}%
\pgfpathlineto{\pgfqpoint{1.760439in}{3.360201in}}%
\pgfpathlineto{\pgfqpoint{1.758241in}{3.357858in}}%
\pgfpathlineto{\pgfqpoint{1.756043in}{3.355987in}}%
\pgfpathlineto{\pgfqpoint{1.753845in}{3.353318in}}%
\pgfpathlineto{\pgfqpoint{1.751647in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{1.747251in}{3.346432in}}%
\pgfpathlineto{\pgfqpoint{1.745053in}{3.344214in}}%
\pgfpathlineto{\pgfqpoint{1.742855in}{3.341336in}}%
\pgfpathlineto{\pgfqpoint{1.740657in}{3.338581in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{3.335711in}}%
\pgfpathlineto{\pgfqpoint{1.736261in}{3.332318in}}%
\pgfpathlineto{\pgfqpoint{1.734063in}{3.330591in}}%
\pgfpathlineto{\pgfqpoint{1.731865in}{3.328245in}}%
\pgfpathlineto{\pgfqpoint{1.729667in}{3.325247in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{3.322285in}}%
\pgfpathlineto{\pgfqpoint{1.725271in}{3.319608in}}%
\pgfpathlineto{\pgfqpoint{1.723073in}{3.317320in}}%
\pgfpathlineto{\pgfqpoint{1.720875in}{3.315068in}}%
\pgfpathlineto{\pgfqpoint{1.718677in}{3.311960in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{3.309669in}}%
\pgfpathlineto{\pgfqpoint{1.714281in}{3.307909in}}%
\pgfpathlineto{\pgfqpoint{1.712083in}{3.304769in}}%
\pgfpathlineto{\pgfqpoint{1.709885in}{3.301874in}}%
\pgfpathlineto{\pgfqpoint{1.707687in}{3.300031in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{3.296482in}}%
\pgfpathlineto{\pgfqpoint{1.703291in}{3.294521in}}%
\pgfpathlineto{\pgfqpoint{1.701093in}{3.292909in}}%
\pgfpathlineto{\pgfqpoint{1.698895in}{3.290671in}}%
\pgfpathlineto{\pgfqpoint{1.696697in}{3.289030in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{3.285566in}}%
\pgfpathlineto{\pgfqpoint{1.692301in}{3.283457in}}%
\pgfpathlineto{\pgfqpoint{1.690103in}{3.282192in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{3.279412in}}%
\pgfpathlineto{\pgfqpoint{1.685706in}{3.277297in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{3.273955in}}%
\pgfpathlineto{\pgfqpoint{1.681310in}{3.271999in}}%
\pgfpathlineto{\pgfqpoint{1.679112in}{3.268990in}}%
\pgfpathlineto{\pgfqpoint{1.676914in}{3.266842in}}%
\pgfpathlineto{\pgfqpoint{1.674716in}{3.265034in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{3.262386in}}%
\pgfpathlineto{\pgfqpoint{1.670320in}{3.259291in}}%
\pgfpathlineto{\pgfqpoint{1.668122in}{3.258038in}}%
\pgfpathlineto{\pgfqpoint{1.665924in}{3.255610in}}%
\pgfpathlineto{\pgfqpoint{1.663726in}{3.252710in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{3.250635in}}%
\pgfpathlineto{\pgfqpoint{1.659330in}{3.248112in}}%
\pgfpathlineto{\pgfqpoint{1.657132in}{3.245045in}}%
\pgfpathlineto{\pgfqpoint{1.654934in}{3.242517in}}%
\pgfpathlineto{\pgfqpoint{1.652736in}{3.238877in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{3.236822in}}%
\pgfpathlineto{\pgfqpoint{1.648340in}{3.233968in}}%
\pgfpathlineto{\pgfqpoint{1.646142in}{3.231043in}}%
\pgfpathlineto{\pgfqpoint{1.643944in}{3.229122in}}%
\pgfpathlineto{\pgfqpoint{1.641746in}{3.226659in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{3.225511in}}%
\pgfpathlineto{\pgfqpoint{1.637350in}{3.224791in}}%
\pgfpathlineto{\pgfqpoint{1.635152in}{3.225713in}}%
\pgfpathlineto{\pgfqpoint{1.632954in}{3.225630in}}%
\pgfpathlineto{\pgfqpoint{1.630756in}{3.224961in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{3.224871in}}%
\pgfpathlineto{\pgfqpoint{1.626360in}{3.225164in}}%
\pgfpathlineto{\pgfqpoint{1.624162in}{3.224701in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{3.225038in}}%
\pgfpathlineto{\pgfqpoint{1.619766in}{3.224694in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{3.223378in}}%
\pgfpathlineto{\pgfqpoint{1.615370in}{3.223963in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{3.223392in}}%
\pgfpathlineto{\pgfqpoint{1.610974in}{3.222936in}}%
\pgfpathlineto{\pgfqpoint{1.608776in}{3.222974in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{3.223125in}}%
\pgfpathlineto{\pgfqpoint{1.604380in}{3.223377in}}%
\pgfpathlineto{\pgfqpoint{1.602182in}{3.223737in}}%
\pgfpathlineto{\pgfqpoint{1.599984in}{3.224208in}}%
\pgfpathlineto{\pgfqpoint{1.597786in}{3.224440in}}%
\pgfpathlineto{\pgfqpoint{1.595588in}{3.223998in}}%
\pgfpathlineto{\pgfqpoint{1.593390in}{3.224019in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{3.223485in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{3.223124in}}%
\pgfpathlineto{\pgfqpoint{1.586796in}{3.222961in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{3.222749in}}%
\pgfpathlineto{\pgfqpoint{1.582400in}{3.221699in}}%
\pgfpathlineto{\pgfqpoint{1.580202in}{3.221211in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{3.221018in}}%
\pgfpathlineto{\pgfqpoint{1.575805in}{3.220243in}}%
\pgfpathlineto{\pgfqpoint{1.573607in}{3.221243in}}%
\pgfpathlineto{\pgfqpoint{1.571409in}{3.221205in}}%
\pgfpathlineto{\pgfqpoint{1.569211in}{3.220304in}}%
\pgfpathlineto{\pgfqpoint{1.567013in}{3.220615in}}%
\pgfpathlineto{\pgfqpoint{1.564815in}{3.220162in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{3.220521in}}%
\pgfpathlineto{\pgfqpoint{1.560419in}{3.220036in}}%
\pgfpathlineto{\pgfqpoint{1.558221in}{3.219863in}}%
\pgfpathlineto{\pgfqpoint{1.556023in}{3.219650in}}%
\pgfpathlineto{\pgfqpoint{1.553825in}{3.219925in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{3.219248in}}%
\pgfpathlineto{\pgfqpoint{1.549429in}{3.219675in}}%
\pgfpathlineto{\pgfqpoint{1.547231in}{3.218938in}}%
\pgfpathlineto{\pgfqpoint{1.545033in}{3.218910in}}%
\pgfpathlineto{\pgfqpoint{1.542835in}{3.218721in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{3.217939in}}%
\pgfpathlineto{\pgfqpoint{1.538439in}{3.217128in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{3.217825in}}%
\pgfpathlineto{\pgfqpoint{1.534043in}{3.217290in}}%
\pgfpathlineto{\pgfqpoint{1.531845in}{3.217769in}}%
\pgfpathlineto{\pgfqpoint{1.529647in}{3.217067in}}%
\pgfpathlineto{\pgfqpoint{1.527449in}{3.217911in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{3.217052in}}%
\pgfpathlineto{\pgfqpoint{1.523053in}{3.216028in}}%
\pgfpathlineto{\pgfqpoint{1.520855in}{3.216869in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{3.216293in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{3.215566in}}%
\pgfpathlineto{\pgfqpoint{1.514261in}{3.215453in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{3.215509in}}%
\pgfpathlineto{\pgfqpoint{1.509865in}{3.215739in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{3.215754in}}%
\pgfpathlineto{\pgfqpoint{1.505469in}{3.216288in}}%
\pgfpathlineto{\pgfqpoint{1.503271in}{3.216002in}}%
\pgfpathlineto{\pgfqpoint{1.501073in}{3.215617in}}%
\pgfpathlineto{\pgfqpoint{1.498875in}{3.215808in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{3.215232in}}%
\pgfpathlineto{\pgfqpoint{1.494479in}{3.215121in}}%
\pgfpathlineto{\pgfqpoint{1.492281in}{3.214416in}}%
\pgfpathlineto{\pgfqpoint{1.490083in}{3.214224in}}%
\pgfpathlineto{\pgfqpoint{1.487885in}{3.213721in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{3.213703in}}%
\pgfpathlineto{\pgfqpoint{1.483489in}{3.212830in}}%
\pgfpathlineto{\pgfqpoint{1.481291in}{3.212436in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{3.212040in}}%
\pgfpathlineto{\pgfqpoint{1.476895in}{3.212282in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{3.211612in}}%
\pgfpathlineto{\pgfqpoint{1.472499in}{3.211331in}}%
\pgfpathlineto{\pgfqpoint{1.470301in}{3.211090in}}%
\pgfpathlineto{\pgfqpoint{1.468103in}{3.210633in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{3.210757in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{3.210229in}}%
\pgfpathlineto{\pgfqpoint{1.461508in}{3.209389in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{3.209006in}}%
\pgfpathlineto{\pgfqpoint{1.457112in}{3.208931in}}%
\pgfpathlineto{\pgfqpoint{1.454914in}{3.209381in}}%
\pgfpathlineto{\pgfqpoint{1.452716in}{3.209286in}}%
\pgfpathlineto{\pgfqpoint{1.450518in}{3.208496in}}%
\pgfpathlineto{\pgfqpoint{1.448320in}{3.208747in}}%
\pgfpathlineto{\pgfqpoint{1.446122in}{3.208324in}}%
\pgfpathlineto{\pgfqpoint{1.443924in}{3.207930in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{3.208760in}}%
\pgfpathlineto{\pgfqpoint{1.439528in}{3.207721in}}%
\pgfpathlineto{\pgfqpoint{1.437330in}{3.208059in}}%
\pgfpathlineto{\pgfqpoint{1.435132in}{3.207691in}}%
\pgfpathlineto{\pgfqpoint{1.432934in}{3.208062in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{3.208544in}}%
\pgfpathlineto{\pgfqpoint{1.428538in}{3.207078in}}%
\pgfpathlineto{\pgfqpoint{1.426340in}{3.207315in}}%
\pgfpathlineto{\pgfqpoint{1.424142in}{3.207189in}}%
\pgfpathlineto{\pgfqpoint{1.421944in}{3.206608in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{3.206195in}}%
\pgfpathlineto{\pgfqpoint{1.417548in}{3.207350in}}%
\pgfpathlineto{\pgfqpoint{1.415350in}{3.208214in}}%
\pgfpathlineto{\pgfqpoint{1.413152in}{3.208596in}}%
\pgfpathlineto{\pgfqpoint{1.410954in}{3.209648in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{3.209872in}}%
\pgfpathlineto{\pgfqpoint{1.406558in}{3.211101in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{3.212258in}}%
\pgfpathlineto{\pgfqpoint{1.402162in}{3.212024in}}%
\pgfpathlineto{\pgfqpoint{1.399964in}{3.212704in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{3.212843in}}%
\pgfpathlineto{\pgfqpoint{1.395568in}{3.214629in}}%
\pgfpathlineto{\pgfqpoint{1.393370in}{3.215492in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{3.216192in}}%
\pgfpathlineto{\pgfqpoint{1.388974in}{3.216187in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{3.217364in}}%
\pgfpathlineto{\pgfqpoint{1.384578in}{3.218288in}}%
\pgfpathlineto{\pgfqpoint{1.382380in}{3.218703in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{3.220327in}}%
\pgfpathlineto{\pgfqpoint{1.377984in}{3.221360in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{3.221789in}}%
\pgfpathlineto{\pgfqpoint{1.373588in}{3.223188in}}%
\pgfpathlineto{\pgfqpoint{1.371390in}{3.223941in}}%
\pgfpathlineto{\pgfqpoint{1.369192in}{3.225122in}}%
\pgfpathlineto{\pgfqpoint{1.366994in}{3.225894in}}%
\pgfpathlineto{\pgfqpoint{1.364796in}{3.226831in}}%
\pgfpathlineto{\pgfqpoint{1.362598in}{3.227970in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{3.229321in}}%
\pgfpathlineto{\pgfqpoint{1.358202in}{3.229276in}}%
\pgfpathlineto{\pgfqpoint{1.356004in}{3.230947in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{3.232018in}}%
\pgfpathlineto{\pgfqpoint{1.351608in}{3.232367in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{3.233300in}}%
\pgfpathlineto{\pgfqpoint{1.347211in}{3.234297in}}%
\pgfpathlineto{\pgfqpoint{1.345013in}{3.234903in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{3.236722in}}%
\pgfpathlineto{\pgfqpoint{1.340617in}{3.237711in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{3.237457in}}%
\pgfpathlineto{\pgfqpoint{1.336221in}{3.238895in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{3.238532in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{3.240395in}}%
\pgfpathlineto{\pgfqpoint{1.329627in}{3.240498in}}%
\pgfpathlineto{\pgfqpoint{1.327429in}{3.241649in}}%
\pgfpathlineto{\pgfqpoint{1.325231in}{3.241635in}}%
\pgfpathlineto{\pgfqpoint{1.323033in}{3.242785in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{3.242990in}}%
\pgfpathlineto{\pgfqpoint{1.318637in}{3.245054in}}%
\pgfpathlineto{\pgfqpoint{1.316439in}{3.245865in}}%
\pgfpathlineto{\pgfqpoint{1.314241in}{3.246742in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{3.247004in}}%
\pgfpathlineto{\pgfqpoint{1.309845in}{3.247812in}}%
\pgfpathlineto{\pgfqpoint{1.307647in}{3.248451in}}%
\pgfpathlineto{\pgfqpoint{1.305449in}{3.249402in}}%
\pgfpathlineto{\pgfqpoint{1.303251in}{3.250274in}}%
\pgfpathlineto{\pgfqpoint{1.301053in}{3.251110in}}%
\pgfpathlineto{\pgfqpoint{1.298855in}{3.250859in}}%
\pgfpathlineto{\pgfqpoint{1.296657in}{3.252394in}}%
\pgfpathlineto{\pgfqpoint{1.294459in}{3.252884in}}%
\pgfpathlineto{\pgfqpoint{1.292261in}{3.254277in}}%
\pgfpathlineto{\pgfqpoint{1.290063in}{3.254735in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{3.255669in}}%
\pgfpathlineto{\pgfqpoint{1.285667in}{3.256538in}}%
\pgfpathlineto{\pgfqpoint{1.283469in}{3.257740in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{3.258454in}}%
\pgfpathlineto{\pgfqpoint{1.279073in}{3.259206in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{3.260124in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{3.260325in}}%
\pgfpathlineto{\pgfqpoint{1.272479in}{3.261119in}}%
\pgfpathlineto{\pgfqpoint{1.270281in}{3.262245in}}%
\pgfpathlineto{\pgfqpoint{1.268083in}{3.263124in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{3.264480in}}%
\pgfpathlineto{\pgfqpoint{1.263687in}{3.264975in}}%
\pgfpathlineto{\pgfqpoint{1.261489in}{3.265972in}}%
\pgfpathlineto{\pgfqpoint{1.259291in}{3.266762in}}%
\pgfpathlineto{\pgfqpoint{1.257093in}{3.267248in}}%
\pgfpathlineto{\pgfqpoint{1.254895in}{3.268518in}}%
\pgfpathlineto{\pgfqpoint{1.252697in}{3.268883in}}%
\pgfpathlineto{\pgfqpoint{1.250499in}{3.269686in}}%
\pgfpathlineto{\pgfqpoint{1.248301in}{3.271607in}}%
\pgfpathlineto{\pgfqpoint{1.246103in}{3.272441in}}%
\pgfpathlineto{\pgfqpoint{1.243905in}{3.273038in}}%
\pgfpathlineto{\pgfqpoint{1.241707in}{3.273565in}}%
\pgfpathlineto{\pgfqpoint{1.239509in}{3.274318in}}%
\pgfpathlineto{\pgfqpoint{1.237310in}{3.275534in}}%
\pgfpathlineto{\pgfqpoint{1.235112in}{3.276873in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{3.277059in}}%
\pgfpathlineto{\pgfqpoint{1.230716in}{3.277974in}}%
\pgfpathlineto{\pgfqpoint{1.228518in}{3.279292in}}%
\pgfpathlineto{\pgfqpoint{1.226320in}{3.279786in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{3.281395in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{3.281582in}}%
\pgfpathlineto{\pgfqpoint{1.219726in}{3.281897in}}%
\pgfpathlineto{\pgfqpoint{1.217528in}{3.283355in}}%
\pgfpathlineto{\pgfqpoint{1.215330in}{3.284406in}}%
\pgfpathlineto{\pgfqpoint{1.213132in}{3.285843in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{3.286255in}}%
\pgfpathlineto{\pgfqpoint{1.208736in}{3.287024in}}%
\pgfpathlineto{\pgfqpoint{1.206538in}{3.288047in}}%
\pgfpathlineto{\pgfqpoint{1.204340in}{3.288519in}}%
\pgfpathlineto{\pgfqpoint{1.202142in}{3.289837in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{3.290572in}}%
\pgfpathlineto{\pgfqpoint{1.197746in}{3.289731in}}%
\pgfpathlineto{\pgfqpoint{1.195548in}{3.288962in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{3.288527in}}%
\pgfpathlineto{\pgfqpoint{1.191152in}{3.287692in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{3.286896in}}%
\pgfpathlineto{\pgfqpoint{1.186756in}{3.286274in}}%
\pgfpathlineto{\pgfqpoint{1.184558in}{3.285970in}}%
\pgfpathlineto{\pgfqpoint{1.182360in}{3.285598in}}%
\pgfpathlineto{\pgfqpoint{1.180162in}{3.285254in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{3.284758in}}%
\pgfpathlineto{\pgfqpoint{1.175766in}{3.284415in}}%
\pgfpathlineto{\pgfqpoint{1.173568in}{3.284401in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{3.284566in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{3.283987in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{3.284444in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{3.284565in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{3.284637in}}%
\pgfpathlineto{\pgfqpoint{1.160380in}{3.284584in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{3.285005in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{3.284824in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{3.285476in}}%
\pgfpathlineto{\pgfqpoint{1.151588in}{3.285678in}}%
\pgfpathlineto{\pgfqpoint{1.149390in}{3.286295in}}%
\pgfpathlineto{\pgfqpoint{1.147192in}{3.286866in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{3.287423in}}%
\pgfpathlineto{\pgfqpoint{1.142796in}{3.287703in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{3.287955in}}%
\pgfpathlineto{\pgfqpoint{1.138400in}{3.288683in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{3.289627in}}%
\pgfpathlineto{\pgfqpoint{1.134004in}{3.289935in}}%
\pgfpathlineto{\pgfqpoint{1.131806in}{3.290386in}}%
\pgfpathlineto{\pgfqpoint{1.129608in}{3.291317in}}%
\pgfpathlineto{\pgfqpoint{1.127410in}{3.291382in}}%
\pgfpathlineto{\pgfqpoint{1.125212in}{3.291482in}}%
\pgfpathlineto{\pgfqpoint{1.123013in}{3.292005in}}%
\pgfpathlineto{\pgfqpoint{1.120815in}{3.292836in}}%
\pgfpathlineto{\pgfqpoint{1.118617in}{3.293519in}}%
\pgfpathlineto{\pgfqpoint{1.116419in}{3.294122in}}%
\pgfpathlineto{\pgfqpoint{1.114221in}{3.294908in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{3.295313in}}%
\pgfpathlineto{\pgfqpoint{1.109825in}{3.295760in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{3.296317in}}%
\pgfpathlineto{\pgfqpoint{1.105429in}{3.297245in}}%
\pgfpathlineto{\pgfqpoint{1.103231in}{3.298370in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{3.298939in}}%
\pgfpathlineto{\pgfqpoint{1.098835in}{3.299852in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{3.300619in}}%
\pgfpathlineto{\pgfqpoint{1.094439in}{3.301373in}}%
\pgfpathlineto{\pgfqpoint{1.092241in}{3.302246in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{3.303548in}}%
\pgfpathlineto{\pgfqpoint{1.087845in}{3.304285in}}%
\pgfpathlineto{\pgfqpoint{1.085647in}{3.305068in}}%
\pgfpathlineto{\pgfqpoint{1.083449in}{3.306092in}}%
\pgfpathlineto{\pgfqpoint{1.081251in}{3.307042in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{3.307534in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{3.307837in}}%
\pgfpathlineto{\pgfqpoint{1.074657in}{3.308685in}}%
\pgfpathlineto{\pgfqpoint{1.072459in}{3.309287in}}%
\pgfpathlineto{\pgfqpoint{1.070261in}{3.310458in}}%
\pgfpathlineto{\pgfqpoint{1.068063in}{3.311646in}}%
\pgfpathlineto{\pgfqpoint{1.065865in}{3.312566in}}%
\pgfpathlineto{\pgfqpoint{1.063667in}{3.313651in}}%
\pgfpathlineto{\pgfqpoint{1.061469in}{3.314485in}}%
\pgfpathlineto{\pgfqpoint{1.059271in}{3.315197in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{3.316367in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{3.316926in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{3.317573in}}%
\pgfpathlineto{\pgfqpoint{1.050479in}{3.318628in}}%
\pgfpathlineto{\pgfqpoint{1.048281in}{3.319464in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{3.320594in}}%
\pgfpathlineto{\pgfqpoint{1.043885in}{3.321224in}}%
\pgfpathlineto{\pgfqpoint{1.041687in}{3.322064in}}%
\pgfpathlineto{\pgfqpoint{1.039489in}{3.323436in}}%
\pgfpathlineto{\pgfqpoint{1.037291in}{3.324470in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{3.325141in}}%
\pgfpathlineto{\pgfqpoint{1.032895in}{3.326359in}}%
\pgfpathlineto{\pgfqpoint{1.030697in}{3.327363in}}%
\pgfpathlineto{\pgfqpoint{1.028499in}{3.328464in}}%
\pgfpathlineto{\pgfqpoint{1.026301in}{3.330055in}}%
\pgfpathlineto{\pgfqpoint{1.024103in}{3.331366in}}%
\pgfpathlineto{\pgfqpoint{1.021905in}{3.332389in}}%
\pgfpathlineto{\pgfqpoint{1.019707in}{3.333252in}}%
\pgfpathlineto{\pgfqpoint{1.017509in}{3.333989in}}%
\pgfpathlineto{\pgfqpoint{1.015311in}{3.335133in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{3.335893in}}%
\pgfpathlineto{\pgfqpoint{1.010914in}{3.337039in}}%
\pgfpathlineto{\pgfqpoint{1.008716in}{3.337936in}}%
\pgfpathlineto{\pgfqpoint{1.006518in}{3.338741in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{3.339685in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{3.340381in}}%
\pgfpathlineto{\pgfqpoint{0.999924in}{3.341229in}}%
\pgfpathlineto{\pgfqpoint{0.997726in}{3.342353in}}%
\pgfpathlineto{\pgfqpoint{0.995528in}{3.343901in}}%
\pgfpathlineto{\pgfqpoint{0.993330in}{3.345010in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{3.346004in}}%
\pgfpathlineto{\pgfqpoint{0.988934in}{3.347108in}}%
\pgfpathlineto{\pgfqpoint{0.986736in}{3.348296in}}%
\pgfpathlineto{\pgfqpoint{0.984538in}{3.349434in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{3.350231in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{3.351395in}}%
\pgfpathlineto{\pgfqpoint{0.977944in}{3.343459in}}%
\pgfpathlineto{\pgfqpoint{0.975746in}{3.336710in}}%
\pgfpathlineto{\pgfqpoint{0.973548in}{3.328799in}}%
\pgfpathlineto{\pgfqpoint{0.971350in}{3.320505in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{3.312736in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{3.304844in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{3.297192in}}%
\pgfpathlineto{\pgfqpoint{0.962558in}{3.289716in}}%
\pgfpathlineto{\pgfqpoint{0.960360in}{3.281915in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{3.274524in}}%
\pgfpathlineto{\pgfqpoint{0.955964in}{3.266856in}}%
\pgfpathlineto{\pgfqpoint{0.953766in}{3.259832in}}%
\pgfpathlineto{\pgfqpoint{0.951568in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{3.244270in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{3.236712in}}%
\pgfpathlineto{\pgfqpoint{0.944974in}{3.229839in}}%
\pgfpathlineto{\pgfqpoint{0.942776in}{3.222648in}}%
\pgfpathlineto{\pgfqpoint{0.940578in}{3.215053in}}%
\pgfpathlineto{\pgfqpoint{0.938380in}{3.207378in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{3.200167in}}%
\pgfpathlineto{\pgfqpoint{0.933984in}{3.192575in}}%
\pgfpathlineto{\pgfqpoint{0.931786in}{3.184751in}}%
\pgfpathlineto{\pgfqpoint{0.929588in}{3.177182in}}%
\pgfpathlineto{\pgfqpoint{0.927390in}{3.169175in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{3.161058in}}%
\pgfpathlineto{\pgfqpoint{0.922994in}{3.153214in}}%
\pgfpathlineto{\pgfqpoint{0.920796in}{3.144674in}}%
\pgfpathlineto{\pgfqpoint{0.918598in}{3.136393in}}%
\pgfpathlineto{\pgfqpoint{0.916400in}{3.128701in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{3.120266in}}%
\pgfpathlineto{\pgfqpoint{0.912004in}{3.112463in}}%
\pgfpathlineto{\pgfqpoint{0.909806in}{3.104258in}}%
\pgfpathlineto{\pgfqpoint{0.907608in}{3.096453in}}%
\pgfpathlineto{\pgfqpoint{0.905410in}{3.088289in}}%
\pgfpathlineto{\pgfqpoint{0.903212in}{3.080256in}}%
\pgfpathlineto{\pgfqpoint{0.901014in}{3.071863in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{3.063468in}}%
\pgfpathlineto{\pgfqpoint{0.896617in}{3.055035in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{3.046906in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{3.038209in}}%
\pgfpathlineto{\pgfqpoint{0.890023in}{3.029609in}}%
\pgfpathlineto{\pgfqpoint{0.887825in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{0.885627in}{3.012736in}}%
\pgfpathlineto{\pgfqpoint{0.883429in}{3.004405in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{2.995863in}}%
\pgfpathlineto{\pgfqpoint{0.879033in}{2.987139in}}%
\pgfpathlineto{\pgfqpoint{0.876835in}{2.978477in}}%
\pgfpathlineto{\pgfqpoint{0.874637in}{2.969736in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{2.961248in}}%
\pgfpathlineto{\pgfqpoint{0.870241in}{2.952699in}}%
\pgfpathlineto{\pgfqpoint{0.868043in}{2.944091in}}%
\pgfpathlineto{\pgfqpoint{0.865845in}{2.935501in}}%
\pgfpathlineto{\pgfqpoint{0.863647in}{2.926987in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{2.918311in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{2.909623in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{2.901030in}}%
\pgfpathlineto{\pgfqpoint{0.854855in}{2.892222in}}%
\pgfpathlineto{\pgfqpoint{0.852657in}{2.883437in}}%
\pgfpathlineto{\pgfqpoint{0.850459in}{2.874585in}}%
\pgfpathlineto{\pgfqpoint{0.848261in}{2.865755in}}%
\pgfpathlineto{\pgfqpoint{0.846063in}{2.857254in}}%
\pgfpathlineto{\pgfqpoint{0.843865in}{2.848385in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{2.839696in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{2.831029in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{2.822174in}}%
\pgfpathlineto{\pgfqpoint{0.835073in}{2.813317in}}%
\pgfpathlineto{\pgfqpoint{0.832875in}{2.804449in}}%
\pgfpathlineto{\pgfqpoint{0.830677in}{2.795649in}}%
\pgfpathlineto{\pgfqpoint{0.828479in}{2.786742in}}%
\pgfpathlineto{\pgfqpoint{0.826281in}{2.777919in}}%
\pgfpathlineto{\pgfqpoint{0.824083in}{2.769009in}}%
\pgfpathlineto{\pgfqpoint{0.821885in}{2.760112in}}%
\pgfpathlineto{\pgfqpoint{0.819687in}{2.751220in}}%
\pgfpathlineto{\pgfqpoint{0.817489in}{2.742309in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{2.733398in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{2.724494in}}%
\pgfpathlineto{\pgfqpoint{0.810895in}{2.715595in}}%
\pgfpathlineto{\pgfqpoint{0.808697in}{2.706710in}}%
\pgfpathlineto{\pgfqpoint{0.806499in}{2.697818in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{2.688903in}}%
\pgfpathlineto{\pgfqpoint{0.802103in}{2.679989in}}%
\pgfpathlineto{\pgfqpoint{0.799905in}{2.671074in}}%
\pgfpathlineto{\pgfqpoint{0.797707in}{2.662160in}}%
\pgfpathlineto{\pgfqpoint{0.795509in}{2.653245in}}%
\pgfpathlineto{\pgfqpoint{0.793311in}{2.644330in}}%
\pgfpathlineto{\pgfqpoint{0.791113in}{2.635452in}}%
\pgfpathlineto{\pgfqpoint{0.788915in}{2.626556in}}%
\pgfpathlineto{\pgfqpoint{0.786717in}{2.617637in}}%
\pgfpathlineto{\pgfqpoint{0.784518in}{2.608743in}}%
\pgfpathlineto{\pgfqpoint{0.782320in}{2.599822in}}%
\pgfpathlineto{\pgfqpoint{0.780122in}{2.590922in}}%
\pgfpathlineto{\pgfqpoint{0.777924in}{2.581998in}}%
\pgfpathlineto{\pgfqpoint{0.775726in}{2.573075in}}%
\pgfpathlineto{\pgfqpoint{0.773528in}{2.564152in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{2.555228in}}%
\pgfpathlineto{\pgfqpoint{0.769132in}{2.546305in}}%
\pgfpathlineto{\pgfqpoint{0.766934in}{2.537381in}}%
\pgfpathlineto{\pgfqpoint{0.764736in}{2.528458in}}%
\pgfpathlineto{\pgfqpoint{0.762538in}{2.519538in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.758142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.755944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.753746in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.751548in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.747152in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.744954in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.740558in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.736162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.733964in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.731766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.729568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.725172in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.722974in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.720776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.718578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.714182in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.711984in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.709786in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.707588in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.705390in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.703192in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.700994in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.698796in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.696598in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.692202in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.690004in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.687806in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.681212in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.679014in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.676816in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.670221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.668023in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.665825in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.663627in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.659231in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.657033in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.654835in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.652637in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.648241in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.646043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.643845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.641647in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.637251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.635053in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.632855in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.628459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.621865in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.619667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.615271in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.613073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.610875in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.608677in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.604281in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.602083in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.599885in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.597687in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.593291in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.591093in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.588895in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.586697in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.582301in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.580103in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.577905in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.575707in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.573509in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.571311in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.569113in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.566915in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.564717in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.562519in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.560321in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.558122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.555924in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.553726in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.549330in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.547132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.544934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.542736in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{2.510611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760340in,y=2.413389in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199944in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199944in,y=2.413389in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639548in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639548in,y=2.413389in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079152in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079152in,y=2.413389in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518756in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518756in,y=2.413389in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958360in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958360in,y=2.413389in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859350in,y=2.236862in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Slice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583589in, y=2.463126in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{2.836567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424532in, y=2.789082in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{3.162523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345003in, y=3.115038in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{3.488479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345003in, y=3.440994in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{3.814435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345003in, y=3.766950in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289447in,y=3.238139in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Area [\(\displaystyle mm^2\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760340in}{2.510611in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{3.252182in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{3.242363in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{3.154966in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{3.170793in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{3.413206in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{3.571798in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{3.613359in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{3.350368in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{2.962546in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.963360in}{2.510611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760340in}{2.510611in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540538in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980142in}{3.252182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199944in}{3.242363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419746in}{3.154966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639548in}{3.170793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859350in}{3.413206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079152in}{3.571798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298954in}{3.613359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518756in}{3.350368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738558in}{2.962546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958360in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178162in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{3.965667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{3.965667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760340in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{2.510611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760340in}{3.965667in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{3.965667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066046in}{3.682195in}}%
\pgfpathlineto{\pgfqpoint{2.870860in}{3.682195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.895860in}{3.682195in}}{\pgfqpoint{2.895860in}{3.707195in}}%
\pgfpathlineto{\pgfqpoint{2.895860in}{3.878167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.895860in}{3.903167in}}{\pgfqpoint{2.870860in}{3.903167in}}%
\pgfpathlineto{\pgfqpoint{1.066046in}{3.903167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041046in}{3.903167in}}{\pgfqpoint{1.041046in}{3.878167in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{3.707195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041046in}{3.682195in}}{\pgfqpoint{1.066046in}{3.682195in}}%
\pgfpathlineto{\pgfqpoint{1.066046in}{3.682195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091046in}{3.801946in}}%
\pgfpathlineto{\pgfqpoint{1.216046in}{3.801946in}}%
\pgfpathlineto{\pgfqpoint{1.341046in}{3.801946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216046in}{3.801946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441046in,y=3.758196in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Network predictions \(\displaystyle p_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803013in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{6.001032in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{6.001032in}{3.965667in}}%
\pgfpathlineto{\pgfqpoint{3.803013in}{3.965667in}}%
\pgfpathlineto{\pgfqpoint{3.803013in}{2.510611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803013in}{2.510611in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.806787in}{2.510611in}}{\pgfqpoint{5.944163in}{3.104539in}}{%
\pgfpathmoveto{\pgfqpoint{4.806787in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{4.806787in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.812503in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.818218in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.823934in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.829649in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.835365in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.841080in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.846796in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.852511in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.858227in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.863942in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.869657in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.875373in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.881088in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.886804in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.892519in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.898235in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.903950in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.909666in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.915381in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.921097in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.926812in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.932528in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.938243in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.943958in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.949674in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.955389in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.961105in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.966820in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.972536in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.978251in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.983967in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.989682in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{4.995398in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.001113in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.006828in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.018259in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.023975in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.029690in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.035406in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.041121in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.046837in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.052552in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.058268in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.063983in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.069698in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.081129in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.086845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.092560in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.098276in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.103991in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.109707in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.115422in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.121138in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.126853in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.132568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.138284in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.143999in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.149715in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.155430in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.166861in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.172577in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.178292in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.184008in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.189723in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.195438in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.201154in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.206869in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.212585in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.218300in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.224016in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.229731in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.235447in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.241162in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.246878in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.252593in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.258308in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.264024in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.269739in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.275455in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.281170in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.286886in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.292601in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.298317in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.304032in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.309748in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.315463in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.321178in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.326894in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.332609in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.338325in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.344040in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.349756in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.355471in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.361187in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.372618in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.378333in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.384049in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.389764in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.395479in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.401195in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.406910in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.412626in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.418341in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.424057in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.429772in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.441203in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.446919in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.452634in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.458349in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.464065in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.469780in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.475496in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.481211in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.486927in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.492642in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.498358in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.504073in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.509789in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.515504in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.521219in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.526935in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.532650in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.538366in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.544081in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.549797in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.555512in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.561228in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.566943in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.572659in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.578374in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.584089in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.589805in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.595520in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.601236in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.606951in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.612667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.618382in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.624098in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.629813in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.635529in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.641244in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.646959in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.652675in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.658390in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.664106in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.669821in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.675537in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.681252in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.686968in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.692683in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.698399in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.704114in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.709829in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.715545in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.721260in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.726976in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.732691in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.738407in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.744122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.755553in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.761269in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.766984in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.772699in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.778415in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.784130in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.789846in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.795561in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.801277in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.806992in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.812708in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.818423in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.824139in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.829854in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.835570in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.841285in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.847000in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.852716in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.858431in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.864147in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.869862in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.875578in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.881293in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.887009in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.892724in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.898440in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.904155in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.909870in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.915586in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.921301in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.927017in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.932732in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.938448in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.944163in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.944163in}{2.510620in}}%
\pgfpathlineto{\pgfqpoint{5.944163in}{2.510620in}}%
\pgfpathlineto{\pgfqpoint{5.938448in}{2.510629in}}%
\pgfpathlineto{\pgfqpoint{5.932732in}{2.510647in}}%
\pgfpathlineto{\pgfqpoint{5.927017in}{2.510679in}}%
\pgfpathlineto{\pgfqpoint{5.921301in}{2.510732in}}%
\pgfpathlineto{\pgfqpoint{5.915586in}{2.510814in}}%
\pgfpathlineto{\pgfqpoint{5.909870in}{2.510936in}}%
\pgfpathlineto{\pgfqpoint{5.904155in}{2.511107in}}%
\pgfpathlineto{\pgfqpoint{5.898440in}{2.511332in}}%
\pgfpathlineto{\pgfqpoint{5.892724in}{2.511615in}}%
\pgfpathlineto{\pgfqpoint{5.887009in}{2.511951in}}%
\pgfpathlineto{\pgfqpoint{5.881293in}{2.512331in}}%
\pgfpathlineto{\pgfqpoint{5.875578in}{2.512738in}}%
\pgfpathlineto{\pgfqpoint{5.869862in}{2.513151in}}%
\pgfpathlineto{\pgfqpoint{5.864147in}{2.513545in}}%
\pgfpathlineto{\pgfqpoint{5.858431in}{2.513892in}}%
\pgfpathlineto{\pgfqpoint{5.852716in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{5.847000in}{2.514353in}}%
\pgfpathlineto{\pgfqpoint{5.841285in}{2.514438in}}%
\pgfpathlineto{\pgfqpoint{5.835570in}{2.514425in}}%
\pgfpathlineto{\pgfqpoint{5.829854in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{5.824139in}{2.514177in}}%
\pgfpathlineto{\pgfqpoint{5.818423in}{2.513992in}}%
\pgfpathlineto{\pgfqpoint{5.812708in}{2.513800in}}%
\pgfpathlineto{\pgfqpoint{5.806992in}{2.513620in}}%
\pgfpathlineto{\pgfqpoint{5.801277in}{2.513466in}}%
\pgfpathlineto{\pgfqpoint{5.795561in}{2.513348in}}%
\pgfpathlineto{\pgfqpoint{5.789846in}{2.513277in}}%
\pgfpathlineto{\pgfqpoint{5.784130in}{2.513264in}}%
\pgfpathlineto{\pgfqpoint{5.778415in}{2.513326in}}%
\pgfpathlineto{\pgfqpoint{5.772699in}{2.513480in}}%
\pgfpathlineto{\pgfqpoint{5.766984in}{2.513746in}}%
\pgfpathlineto{\pgfqpoint{5.761269in}{2.514143in}}%
\pgfpathlineto{\pgfqpoint{5.755553in}{2.514683in}}%
\pgfpathlineto{\pgfqpoint{5.749838in}{2.515374in}}%
\pgfpathlineto{\pgfqpoint{5.744122in}{2.516215in}}%
\pgfpathlineto{\pgfqpoint{5.738407in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{5.732691in}{2.518303in}}%
\pgfpathlineto{\pgfqpoint{5.726976in}{2.519513in}}%
\pgfpathlineto{\pgfqpoint{5.721260in}{2.520805in}}%
\pgfpathlineto{\pgfqpoint{5.715545in}{2.522159in}}%
\pgfpathlineto{\pgfqpoint{5.709829in}{2.523559in}}%
\pgfpathlineto{\pgfqpoint{5.704114in}{2.524994in}}%
\pgfpathlineto{\pgfqpoint{5.698399in}{2.526458in}}%
\pgfpathlineto{\pgfqpoint{5.692683in}{2.527950in}}%
\pgfpathlineto{\pgfqpoint{5.686968in}{2.529468in}}%
\pgfpathlineto{\pgfqpoint{5.681252in}{2.531016in}}%
\pgfpathlineto{\pgfqpoint{5.675537in}{2.532595in}}%
\pgfpathlineto{\pgfqpoint{5.669821in}{2.534207in}}%
\pgfpathlineto{\pgfqpoint{5.664106in}{2.535857in}}%
\pgfpathlineto{\pgfqpoint{5.658390in}{2.537553in}}%
\pgfpathlineto{\pgfqpoint{5.652675in}{2.539316in}}%
\pgfpathlineto{\pgfqpoint{5.646959in}{2.541183in}}%
\pgfpathlineto{\pgfqpoint{5.641244in}{2.543212in}}%
\pgfpathlineto{\pgfqpoint{5.635529in}{2.545489in}}%
\pgfpathlineto{\pgfqpoint{5.629813in}{2.548116in}}%
\pgfpathlineto{\pgfqpoint{5.624098in}{2.551209in}}%
\pgfpathlineto{\pgfqpoint{5.618382in}{2.554872in}}%
\pgfpathlineto{\pgfqpoint{5.612667in}{2.559188in}}%
\pgfpathlineto{\pgfqpoint{5.606951in}{2.564191in}}%
\pgfpathlineto{\pgfqpoint{5.601236in}{2.569870in}}%
\pgfpathlineto{\pgfqpoint{5.595520in}{2.576165in}}%
\pgfpathlineto{\pgfqpoint{5.589805in}{2.582981in}}%
\pgfpathlineto{\pgfqpoint{5.584089in}{2.590211in}}%
\pgfpathlineto{\pgfqpoint{5.578374in}{2.597741in}}%
\pgfpathlineto{\pgfqpoint{5.572659in}{2.605462in}}%
\pgfpathlineto{\pgfqpoint{5.566943in}{2.613270in}}%
\pgfpathlineto{\pgfqpoint{5.561228in}{2.621073in}}%
\pgfpathlineto{\pgfqpoint{5.555512in}{2.628801in}}%
\pgfpathlineto{\pgfqpoint{5.549797in}{2.636435in}}%
\pgfpathlineto{\pgfqpoint{5.544081in}{2.644029in}}%
\pgfpathlineto{\pgfqpoint{5.538366in}{2.651730in}}%
\pgfpathlineto{\pgfqpoint{5.532650in}{2.659762in}}%
\pgfpathlineto{\pgfqpoint{5.526935in}{2.668395in}}%
\pgfpathlineto{\pgfqpoint{5.521219in}{2.677876in}}%
\pgfpathlineto{\pgfqpoint{5.515504in}{2.688363in}}%
\pgfpathlineto{\pgfqpoint{5.509789in}{2.699878in}}%
\pgfpathlineto{\pgfqpoint{5.504073in}{2.712290in}}%
\pgfpathlineto{\pgfqpoint{5.498358in}{2.725351in}}%
\pgfpathlineto{\pgfqpoint{5.492642in}{2.738763in}}%
\pgfpathlineto{\pgfqpoint{5.486927in}{2.752261in}}%
\pgfpathlineto{\pgfqpoint{5.481211in}{2.765681in}}%
\pgfpathlineto{\pgfqpoint{5.475496in}{2.778990in}}%
\pgfpathlineto{\pgfqpoint{5.469780in}{2.792280in}}%
\pgfpathlineto{\pgfqpoint{5.464065in}{2.805719in}}%
\pgfpathlineto{\pgfqpoint{5.458349in}{2.819485in}}%
\pgfpathlineto{\pgfqpoint{5.452634in}{2.833701in}}%
\pgfpathlineto{\pgfqpoint{5.446919in}{2.848377in}}%
\pgfpathlineto{\pgfqpoint{5.441203in}{2.863382in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{2.878456in}}%
\pgfpathlineto{\pgfqpoint{5.429772in}{2.893268in}}%
\pgfpathlineto{\pgfqpoint{5.424057in}{2.907495in}}%
\pgfpathlineto{\pgfqpoint{5.418341in}{2.920930in}}%
\pgfpathlineto{\pgfqpoint{5.412626in}{2.933550in}}%
\pgfpathlineto{\pgfqpoint{5.406910in}{2.945538in}}%
\pgfpathlineto{\pgfqpoint{5.401195in}{2.957229in}}%
\pgfpathlineto{\pgfqpoint{5.395479in}{2.969014in}}%
\pgfpathlineto{\pgfqpoint{5.389764in}{2.981230in}}%
\pgfpathlineto{\pgfqpoint{5.384049in}{2.994074in}}%
\pgfpathlineto{\pgfqpoint{5.378333in}{3.007560in}}%
\pgfpathlineto{\pgfqpoint{5.372618in}{3.021519in}}%
\pgfpathlineto{\pgfqpoint{5.366902in}{3.035631in}}%
\pgfpathlineto{\pgfqpoint{5.361187in}{3.049472in}}%
\pgfpathlineto{\pgfqpoint{5.355471in}{3.062556in}}%
\pgfpathlineto{\pgfqpoint{5.349756in}{3.074396in}}%
\pgfpathlineto{\pgfqpoint{5.344040in}{3.084560in}}%
\pgfpathlineto{\pgfqpoint{5.338325in}{3.092729in}}%
\pgfpathlineto{\pgfqpoint{5.332609in}{3.098739in}}%
\pgfpathlineto{\pgfqpoint{5.326894in}{3.102595in}}%
\pgfpathlineto{\pgfqpoint{5.321178in}{3.104447in}}%
\pgfpathlineto{\pgfqpoint{5.315463in}{3.104539in}}%
\pgfpathlineto{\pgfqpoint{5.309748in}{3.103131in}}%
\pgfpathlineto{\pgfqpoint{5.304032in}{3.100431in}}%
\pgfpathlineto{\pgfqpoint{5.298317in}{3.096533in}}%
\pgfpathlineto{\pgfqpoint{5.292601in}{3.091396in}}%
\pgfpathlineto{\pgfqpoint{5.286886in}{3.084859in}}%
\pgfpathlineto{\pgfqpoint{5.281170in}{3.076706in}}%
\pgfpathlineto{\pgfqpoint{5.275455in}{3.066750in}}%
\pgfpathlineto{\pgfqpoint{5.269739in}{3.054922in}}%
\pgfpathlineto{\pgfqpoint{5.264024in}{3.041335in}}%
\pgfpathlineto{\pgfqpoint{5.258308in}{3.026285in}}%
\pgfpathlineto{\pgfqpoint{5.252593in}{3.010207in}}%
\pgfpathlineto{\pgfqpoint{5.246878in}{2.993568in}}%
\pgfpathlineto{\pgfqpoint{5.241162in}{2.976774in}}%
\pgfpathlineto{\pgfqpoint{5.235447in}{2.960086in}}%
\pgfpathlineto{\pgfqpoint{5.229731in}{2.943608in}}%
\pgfpathlineto{\pgfqpoint{5.224016in}{2.927321in}}%
\pgfpathlineto{\pgfqpoint{5.218300in}{2.911154in}}%
\pgfpathlineto{\pgfqpoint{5.212585in}{2.895050in}}%
\pgfpathlineto{\pgfqpoint{5.206869in}{2.879011in}}%
\pgfpathlineto{\pgfqpoint{5.201154in}{2.863102in}}%
\pgfpathlineto{\pgfqpoint{5.195438in}{2.847418in}}%
\pgfpathlineto{\pgfqpoint{5.189723in}{2.832044in}}%
\pgfpathlineto{\pgfqpoint{5.184008in}{2.817016in}}%
\pgfpathlineto{\pgfqpoint{5.178292in}{2.802299in}}%
\pgfpathlineto{\pgfqpoint{5.172577in}{2.787793in}}%
\pgfpathlineto{\pgfqpoint{5.166861in}{2.773363in}}%
\pgfpathlineto{\pgfqpoint{5.161146in}{2.758872in}}%
\pgfpathlineto{\pgfqpoint{5.155430in}{2.744235in}}%
\pgfpathlineto{\pgfqpoint{5.149715in}{2.729451in}}%
\pgfpathlineto{\pgfqpoint{5.143999in}{2.714618in}}%
\pgfpathlineto{\pgfqpoint{5.138284in}{2.699925in}}%
\pgfpathlineto{\pgfqpoint{5.132568in}{2.685613in}}%
\pgfpathlineto{\pgfqpoint{5.126853in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{5.121138in}{2.659046in}}%
\pgfpathlineto{\pgfqpoint{5.115422in}{2.647084in}}%
\pgfpathlineto{\pgfqpoint{5.109707in}{2.636042in}}%
\pgfpathlineto{\pgfqpoint{5.103991in}{2.625843in}}%
\pgfpathlineto{\pgfqpoint{5.098276in}{2.616361in}}%
\pgfpathlineto{\pgfqpoint{5.092560in}{2.607460in}}%
\pgfpathlineto{\pgfqpoint{5.086845in}{2.599033in}}%
\pgfpathlineto{\pgfqpoint{5.081129in}{2.591023in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.583429in}}%
\pgfpathlineto{\pgfqpoint{5.069698in}{2.576299in}}%
\pgfpathlineto{\pgfqpoint{5.063983in}{2.569707in}}%
\pgfpathlineto{\pgfqpoint{5.058268in}{2.563725in}}%
\pgfpathlineto{\pgfqpoint{5.052552in}{2.558399in}}%
\pgfpathlineto{\pgfqpoint{5.046837in}{2.553728in}}%
\pgfpathlineto{\pgfqpoint{5.041121in}{2.549662in}}%
\pgfpathlineto{\pgfqpoint{5.035406in}{2.546115in}}%
\pgfpathlineto{\pgfqpoint{5.029690in}{2.542978in}}%
\pgfpathlineto{\pgfqpoint{5.023975in}{2.540147in}}%
\pgfpathlineto{\pgfqpoint{5.018259in}{2.537538in}}%
\pgfpathlineto{\pgfqpoint{5.012544in}{2.535095in}}%
\pgfpathlineto{\pgfqpoint{5.006828in}{2.532788in}}%
\pgfpathlineto{\pgfqpoint{5.001113in}{2.530608in}}%
\pgfpathlineto{\pgfqpoint{4.995398in}{2.528551in}}%
\pgfpathlineto{\pgfqpoint{4.989682in}{2.526617in}}%
\pgfpathlineto{\pgfqpoint{4.983967in}{2.524808in}}%
\pgfpathlineto{\pgfqpoint{4.978251in}{2.523124in}}%
\pgfpathlineto{\pgfqpoint{4.972536in}{2.521575in}}%
\pgfpathlineto{\pgfqpoint{4.966820in}{2.520170in}}%
\pgfpathlineto{\pgfqpoint{4.961105in}{2.518920in}}%
\pgfpathlineto{\pgfqpoint{4.955389in}{2.517831in}}%
\pgfpathlineto{\pgfqpoint{4.949674in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{4.943958in}{2.516104in}}%
\pgfpathlineto{\pgfqpoint{4.938243in}{2.515423in}}%
\pgfpathlineto{\pgfqpoint{4.932528in}{2.514822in}}%
\pgfpathlineto{\pgfqpoint{4.926812in}{2.514275in}}%
\pgfpathlineto{\pgfqpoint{4.921097in}{2.513767in}}%
\pgfpathlineto{\pgfqpoint{4.915381in}{2.513293in}}%
\pgfpathlineto{\pgfqpoint{4.909666in}{2.512860in}}%
\pgfpathlineto{\pgfqpoint{4.903950in}{2.512481in}}%
\pgfpathlineto{\pgfqpoint{4.898235in}{2.512165in}}%
\pgfpathlineto{\pgfqpoint{4.892519in}{2.511915in}}%
\pgfpathlineto{\pgfqpoint{4.886804in}{2.511721in}}%
\pgfpathlineto{\pgfqpoint{4.881088in}{2.511570in}}%
\pgfpathlineto{\pgfqpoint{4.875373in}{2.511444in}}%
\pgfpathlineto{\pgfqpoint{4.869657in}{2.511328in}}%
\pgfpathlineto{\pgfqpoint{4.863942in}{2.511215in}}%
\pgfpathlineto{\pgfqpoint{4.858227in}{2.511102in}}%
\pgfpathlineto{\pgfqpoint{4.852511in}{2.510993in}}%
\pgfpathlineto{\pgfqpoint{4.846796in}{2.510894in}}%
\pgfpathlineto{\pgfqpoint{4.841080in}{2.510809in}}%
\pgfpathlineto{\pgfqpoint{4.835365in}{2.510743in}}%
\pgfpathlineto{\pgfqpoint{4.829649in}{2.510693in}}%
\pgfpathlineto{\pgfqpoint{4.823934in}{2.510660in}}%
\pgfpathlineto{\pgfqpoint{4.818218in}{2.510638in}}%
\pgfpathlineto{\pgfqpoint{4.812503in}{2.510625in}}%
\pgfpathlineto{\pgfqpoint{4.806787in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{4.806787in}{2.510618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803013in}{2.510611in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.127427in}{2.510611in}}{\pgfqpoint{5.545061in}{3.104695in}}{%
\pgfpathmoveto{\pgfqpoint{5.127427in}{2.673263in}}%
\pgfpathlineto{\pgfqpoint{5.127427in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.129525in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.131624in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.133723in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.135821in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.137920in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.140019in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.142117in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.144216in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.146315in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.148413in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.150512in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.152611in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.154709in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.156808in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.158907in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.161005in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.163104in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.167301in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.169400in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.171499in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.173597in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.175696in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.177795in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.179893in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.181992in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.184091in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.188288in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.190387in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.192485in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.194584in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.196683in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.198781in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.200880in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.202979in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.205077in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.207176in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.209275in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.211373in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.213472in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.215571in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.217669in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.219768in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.221867in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.223965in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.226064in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.228163in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.230261in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.232360in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.234459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.236557in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.238656in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.240755in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.242853in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.244952in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.247051in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.249149in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.251248in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.253347in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.255445in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.257544in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.259643in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.261741in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.263840in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.265939in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.268037in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.270136in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.272235in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.274333in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.276432in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.278531in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.280629in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.282728in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.284827in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.286925in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.289024in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.291123in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.293221in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.295320in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.297419in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.299517in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.301616in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.303715in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.305813in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.307912in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.310011in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.312109in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.314208in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.316307in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.318405in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.320504in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.322603in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.326800in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.328899in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.330997in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.333096in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.335195in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.337293in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.339392in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.341491in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.343589in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.345688in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.347787in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.349885in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.351984in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.354083in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.356181in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.358280in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.360379in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.362477in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.364576in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.366675in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.368773in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.370872in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.372971in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.375069in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.377168in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.379267in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.381365in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.383464in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.385563in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.387661in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.389760in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.391859in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.393957in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.396056in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.398155in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.400253in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.402352in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.404451in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.406549in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.408648in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.410747in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.412845in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.414944in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.417043in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.419141in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.421240in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.425437in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.427536in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.429635in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.431733in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.433832in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.435931in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.438029in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.440128in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.442227in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.444325in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.446424in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.448523in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.450621in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.452720in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.454819in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.456917in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.459016in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.461115in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.463213in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.465312in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.467411in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.469509in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.471608in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.473707in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.475805in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.477904in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.480003in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.484200in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.486299in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.488397in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.490496in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.492595in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.494693in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.496792in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.498891in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.500989in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.503088in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.505187in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.507285in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.511483in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.513581in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.515680in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.517779in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.519877in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.521976in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.524075in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.526173in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.528272in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.530371in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.532469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.534568in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.536667in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.538765in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.540864in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.542963in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.545061in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.545061in}{2.642725in}}%
\pgfpathlineto{\pgfqpoint{5.545061in}{2.642725in}}%
\pgfpathlineto{\pgfqpoint{5.542963in}{2.645522in}}%
\pgfpathlineto{\pgfqpoint{5.540864in}{2.648338in}}%
\pgfpathlineto{\pgfqpoint{5.538765in}{2.651184in}}%
\pgfpathlineto{\pgfqpoint{5.536667in}{2.654071in}}%
\pgfpathlineto{\pgfqpoint{5.534568in}{2.657014in}}%
\pgfpathlineto{\pgfqpoint{5.532469in}{2.660025in}}%
\pgfpathlineto{\pgfqpoint{5.530371in}{2.663118in}}%
\pgfpathlineto{\pgfqpoint{5.528272in}{2.666308in}}%
\pgfpathlineto{\pgfqpoint{5.526173in}{2.669605in}}%
\pgfpathlineto{\pgfqpoint{5.524075in}{2.673021in}}%
\pgfpathlineto{\pgfqpoint{5.521976in}{2.676565in}}%
\pgfpathlineto{\pgfqpoint{5.519877in}{2.680245in}}%
\pgfpathlineto{\pgfqpoint{5.517779in}{2.684064in}}%
\pgfpathlineto{\pgfqpoint{5.515680in}{2.688025in}}%
\pgfpathlineto{\pgfqpoint{5.513581in}{2.692126in}}%
\pgfpathlineto{\pgfqpoint{5.511483in}{2.696363in}}%
\pgfpathlineto{\pgfqpoint{5.509384in}{2.700730in}}%
\pgfpathlineto{\pgfqpoint{5.507285in}{2.705216in}}%
\pgfpathlineto{\pgfqpoint{5.505187in}{2.709812in}}%
\pgfpathlineto{\pgfqpoint{5.503088in}{2.714503in}}%
\pgfpathlineto{\pgfqpoint{5.500989in}{2.719275in}}%
\pgfpathlineto{\pgfqpoint{5.498891in}{2.724113in}}%
\pgfpathlineto{\pgfqpoint{5.496792in}{2.729002in}}%
\pgfpathlineto{\pgfqpoint{5.494693in}{2.733928in}}%
\pgfpathlineto{\pgfqpoint{5.492595in}{2.738875in}}%
\pgfpathlineto{\pgfqpoint{5.490496in}{2.743833in}}%
\pgfpathlineto{\pgfqpoint{5.488397in}{2.748791in}}%
\pgfpathlineto{\pgfqpoint{5.486299in}{2.753742in}}%
\pgfpathlineto{\pgfqpoint{5.484200in}{2.758679in}}%
\pgfpathlineto{\pgfqpoint{5.482101in}{2.763599in}}%
\pgfpathlineto{\pgfqpoint{5.480003in}{2.768503in}}%
\pgfpathlineto{\pgfqpoint{5.477904in}{2.773393in}}%
\pgfpathlineto{\pgfqpoint{5.475805in}{2.778271in}}%
\pgfpathlineto{\pgfqpoint{5.473707in}{2.783146in}}%
\pgfpathlineto{\pgfqpoint{5.471608in}{2.788023in}}%
\pgfpathlineto{\pgfqpoint{5.469509in}{2.792913in}}%
\pgfpathlineto{\pgfqpoint{5.467411in}{2.797823in}}%
\pgfpathlineto{\pgfqpoint{5.465312in}{2.802764in}}%
\pgfpathlineto{\pgfqpoint{5.463213in}{2.807745in}}%
\pgfpathlineto{\pgfqpoint{5.461115in}{2.812774in}}%
\pgfpathlineto{\pgfqpoint{5.459016in}{2.817858in}}%
\pgfpathlineto{\pgfqpoint{5.456917in}{2.823003in}}%
\pgfpathlineto{\pgfqpoint{5.454819in}{2.828211in}}%
\pgfpathlineto{\pgfqpoint{5.452720in}{2.833484in}}%
\pgfpathlineto{\pgfqpoint{5.450621in}{2.838820in}}%
\pgfpathlineto{\pgfqpoint{5.448523in}{2.844216in}}%
\pgfpathlineto{\pgfqpoint{5.446424in}{2.849665in}}%
\pgfpathlineto{\pgfqpoint{5.444325in}{2.855157in}}%
\pgfpathlineto{\pgfqpoint{5.442227in}{2.860680in}}%
\pgfpathlineto{\pgfqpoint{5.440128in}{2.866221in}}%
\pgfpathlineto{\pgfqpoint{5.438029in}{2.871764in}}%
\pgfpathlineto{\pgfqpoint{5.435931in}{2.877293in}}%
\pgfpathlineto{\pgfqpoint{5.433832in}{2.882789in}}%
\pgfpathlineto{\pgfqpoint{5.431733in}{2.888237in}}%
\pgfpathlineto{\pgfqpoint{5.429635in}{2.893618in}}%
\pgfpathlineto{\pgfqpoint{5.427536in}{2.898918in}}%
\pgfpathlineto{\pgfqpoint{5.425437in}{2.904125in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{2.909228in}}%
\pgfpathlineto{\pgfqpoint{5.421240in}{2.914221in}}%
\pgfpathlineto{\pgfqpoint{5.419141in}{2.919100in}}%
\pgfpathlineto{\pgfqpoint{5.417043in}{2.923865in}}%
\pgfpathlineto{\pgfqpoint{5.414944in}{2.928522in}}%
\pgfpathlineto{\pgfqpoint{5.412845in}{2.933079in}}%
\pgfpathlineto{\pgfqpoint{5.410747in}{2.937548in}}%
\pgfpathlineto{\pgfqpoint{5.408648in}{2.941943in}}%
\pgfpathlineto{\pgfqpoint{5.406549in}{2.946282in}}%
\pgfpathlineto{\pgfqpoint{5.404451in}{2.950583in}}%
\pgfpathlineto{\pgfqpoint{5.402352in}{2.954867in}}%
\pgfpathlineto{\pgfqpoint{5.400253in}{2.959154in}}%
\pgfpathlineto{\pgfqpoint{5.398155in}{2.963462in}}%
\pgfpathlineto{\pgfqpoint{5.396056in}{2.967810in}}%
\pgfpathlineto{\pgfqpoint{5.393957in}{2.972214in}}%
\pgfpathlineto{\pgfqpoint{5.391859in}{2.976687in}}%
\pgfpathlineto{\pgfqpoint{5.389760in}{2.981239in}}%
\pgfpathlineto{\pgfqpoint{5.387661in}{2.985878in}}%
\pgfpathlineto{\pgfqpoint{5.385563in}{2.990606in}}%
\pgfpathlineto{\pgfqpoint{5.383464in}{2.995426in}}%
\pgfpathlineto{\pgfqpoint{5.381365in}{3.000332in}}%
\pgfpathlineto{\pgfqpoint{5.379267in}{3.005319in}}%
\pgfpathlineto{\pgfqpoint{5.377168in}{3.010376in}}%
\pgfpathlineto{\pgfqpoint{5.375069in}{3.015491in}}%
\pgfpathlineto{\pgfqpoint{5.372971in}{3.020648in}}%
\pgfpathlineto{\pgfqpoint{5.370872in}{3.025831in}}%
\pgfpathlineto{\pgfqpoint{5.368773in}{3.031019in}}%
\pgfpathlineto{\pgfqpoint{5.366675in}{3.036191in}}%
\pgfpathlineto{\pgfqpoint{5.364576in}{3.041324in}}%
\pgfpathlineto{\pgfqpoint{5.362477in}{3.046395in}}%
\pgfpathlineto{\pgfqpoint{5.360379in}{3.051379in}}%
\pgfpathlineto{\pgfqpoint{5.358280in}{3.056252in}}%
\pgfpathlineto{\pgfqpoint{5.356181in}{3.060988in}}%
\pgfpathlineto{\pgfqpoint{5.354083in}{3.065565in}}%
\pgfpathlineto{\pgfqpoint{5.351984in}{3.069958in}}%
\pgfpathlineto{\pgfqpoint{5.349885in}{3.074145in}}%
\pgfpathlineto{\pgfqpoint{5.347787in}{3.078106in}}%
\pgfpathlineto{\pgfqpoint{5.345688in}{3.081823in}}%
\pgfpathlineto{\pgfqpoint{5.343589in}{3.085280in}}%
\pgfpathlineto{\pgfqpoint{5.341491in}{3.088464in}}%
\pgfpathlineto{\pgfqpoint{5.339392in}{3.091365in}}%
\pgfpathlineto{\pgfqpoint{5.337293in}{3.093975in}}%
\pgfpathlineto{\pgfqpoint{5.335195in}{3.096291in}}%
\pgfpathlineto{\pgfqpoint{5.333096in}{3.098312in}}%
\pgfpathlineto{\pgfqpoint{5.330997in}{3.100041in}}%
\pgfpathlineto{\pgfqpoint{5.328899in}{3.101481in}}%
\pgfpathlineto{\pgfqpoint{5.326800in}{3.102641in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{3.103531in}}%
\pgfpathlineto{\pgfqpoint{5.322603in}{3.104161in}}%
\pgfpathlineto{\pgfqpoint{5.320504in}{3.104545in}}%
\pgfpathlineto{\pgfqpoint{5.318405in}{3.104695in}}%
\pgfpathlineto{\pgfqpoint{5.316307in}{3.104626in}}%
\pgfpathlineto{\pgfqpoint{5.314208in}{3.104350in}}%
\pgfpathlineto{\pgfqpoint{5.312109in}{3.103879in}}%
\pgfpathlineto{\pgfqpoint{5.310011in}{3.103226in}}%
\pgfpathlineto{\pgfqpoint{5.307912in}{3.102398in}}%
\pgfpathlineto{\pgfqpoint{5.305813in}{3.101403in}}%
\pgfpathlineto{\pgfqpoint{5.303715in}{3.100246in}}%
\pgfpathlineto{\pgfqpoint{5.301616in}{3.098929in}}%
\pgfpathlineto{\pgfqpoint{5.299517in}{3.097452in}}%
\pgfpathlineto{\pgfqpoint{5.297419in}{3.095811in}}%
\pgfpathlineto{\pgfqpoint{5.295320in}{3.094002in}}%
\pgfpathlineto{\pgfqpoint{5.293221in}{3.092017in}}%
\pgfpathlineto{\pgfqpoint{5.291123in}{3.089847in}}%
\pgfpathlineto{\pgfqpoint{5.289024in}{3.087482in}}%
\pgfpathlineto{\pgfqpoint{5.286925in}{3.084910in}}%
\pgfpathlineto{\pgfqpoint{5.284827in}{3.082119in}}%
\pgfpathlineto{\pgfqpoint{5.282728in}{3.079101in}}%
\pgfpathlineto{\pgfqpoint{5.280629in}{3.075843in}}%
\pgfpathlineto{\pgfqpoint{5.278531in}{3.072340in}}%
\pgfpathlineto{\pgfqpoint{5.276432in}{3.068585in}}%
\pgfpathlineto{\pgfqpoint{5.274333in}{3.064576in}}%
\pgfpathlineto{\pgfqpoint{5.272235in}{3.060314in}}%
\pgfpathlineto{\pgfqpoint{5.270136in}{3.055802in}}%
\pgfpathlineto{\pgfqpoint{5.268037in}{3.051050in}}%
\pgfpathlineto{\pgfqpoint{5.265939in}{3.046067in}}%
\pgfpathlineto{\pgfqpoint{5.263840in}{3.040871in}}%
\pgfpathlineto{\pgfqpoint{5.261741in}{3.035477in}}%
\pgfpathlineto{\pgfqpoint{5.259643in}{3.029908in}}%
\pgfpathlineto{\pgfqpoint{5.257544in}{3.024184in}}%
\pgfpathlineto{\pgfqpoint{5.255445in}{3.018329in}}%
\pgfpathlineto{\pgfqpoint{5.253347in}{3.012369in}}%
\pgfpathlineto{\pgfqpoint{5.251248in}{3.006325in}}%
\pgfpathlineto{\pgfqpoint{5.249149in}{3.000220in}}%
\pgfpathlineto{\pgfqpoint{5.247051in}{2.994076in}}%
\pgfpathlineto{\pgfqpoint{5.244952in}{2.987911in}}%
\pgfpathlineto{\pgfqpoint{5.242853in}{2.981741in}}%
\pgfpathlineto{\pgfqpoint{5.240755in}{2.975578in}}%
\pgfpathlineto{\pgfqpoint{5.238656in}{2.969433in}}%
\pgfpathlineto{\pgfqpoint{5.236557in}{2.963313in}}%
\pgfpathlineto{\pgfqpoint{5.234459in}{2.957221in}}%
\pgfpathlineto{\pgfqpoint{5.232360in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{5.230261in}{2.945127in}}%
\pgfpathlineto{\pgfqpoint{5.228163in}{2.939122in}}%
\pgfpathlineto{\pgfqpoint{5.226064in}{2.933140in}}%
\pgfpathlineto{\pgfqpoint{5.223965in}{2.927178in}}%
\pgfpathlineto{\pgfqpoint{5.221867in}{2.921232in}}%
\pgfpathlineto{\pgfqpoint{5.219768in}{2.915298in}}%
\pgfpathlineto{\pgfqpoint{5.217669in}{2.909374in}}%
\pgfpathlineto{\pgfqpoint{5.215571in}{2.903456in}}%
\pgfpathlineto{\pgfqpoint{5.213472in}{2.897546in}}%
\pgfpathlineto{\pgfqpoint{5.211373in}{2.891643in}}%
\pgfpathlineto{\pgfqpoint{5.209275in}{2.885750in}}%
\pgfpathlineto{\pgfqpoint{5.207176in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{5.205077in}{2.874005in}}%
\pgfpathlineto{\pgfqpoint{5.202979in}{2.868161in}}%
\pgfpathlineto{\pgfqpoint{5.200880in}{2.862344in}}%
\pgfpathlineto{\pgfqpoint{5.198781in}{2.856558in}}%
\pgfpathlineto{\pgfqpoint{5.196683in}{2.850808in}}%
\pgfpathlineto{\pgfqpoint{5.194584in}{2.845098in}}%
\pgfpathlineto{\pgfqpoint{5.192485in}{2.839432in}}%
\pgfpathlineto{\pgfqpoint{5.190387in}{2.833812in}}%
\pgfpathlineto{\pgfqpoint{5.188288in}{2.828238in}}%
\pgfpathlineto{\pgfqpoint{5.186189in}{2.822712in}}%
\pgfpathlineto{\pgfqpoint{5.184091in}{2.817232in}}%
\pgfpathlineto{\pgfqpoint{5.181992in}{2.811794in}}%
\pgfpathlineto{\pgfqpoint{5.179893in}{2.806395in}}%
\pgfpathlineto{\pgfqpoint{5.177795in}{2.801029in}}%
\pgfpathlineto{\pgfqpoint{5.175696in}{2.795691in}}%
\pgfpathlineto{\pgfqpoint{5.173597in}{2.790374in}}%
\pgfpathlineto{\pgfqpoint{5.171499in}{2.785070in}}%
\pgfpathlineto{\pgfqpoint{5.169400in}{2.779773in}}%
\pgfpathlineto{\pgfqpoint{5.167301in}{2.774474in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{2.769169in}}%
\pgfpathlineto{\pgfqpoint{5.163104in}{2.763850in}}%
\pgfpathlineto{\pgfqpoint{5.161005in}{2.758514in}}%
\pgfpathlineto{\pgfqpoint{5.158907in}{2.753157in}}%
\pgfpathlineto{\pgfqpoint{5.156808in}{2.747778in}}%
\pgfpathlineto{\pgfqpoint{5.154709in}{2.742377in}}%
\pgfpathlineto{\pgfqpoint{5.152611in}{2.736956in}}%
\pgfpathlineto{\pgfqpoint{5.150512in}{2.731519in}}%
\pgfpathlineto{\pgfqpoint{5.148413in}{2.726071in}}%
\pgfpathlineto{\pgfqpoint{5.146315in}{2.720622in}}%
\pgfpathlineto{\pgfqpoint{5.144216in}{2.715178in}}%
\pgfpathlineto{\pgfqpoint{5.142117in}{2.709753in}}%
\pgfpathlineto{\pgfqpoint{5.140019in}{2.704355in}}%
\pgfpathlineto{\pgfqpoint{5.137920in}{2.698999in}}%
\pgfpathlineto{\pgfqpoint{5.135821in}{2.693697in}}%
\pgfpathlineto{\pgfqpoint{5.133723in}{2.688460in}}%
\pgfpathlineto{\pgfqpoint{5.131624in}{2.683302in}}%
\pgfpathlineto{\pgfqpoint{5.129525in}{2.678233in}}%
\pgfpathlineto{\pgfqpoint{5.127427in}{2.673263in}}%
\pgfpathlineto{\pgfqpoint{5.127427in}{2.673263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803013in}{2.510611in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.243594in}{2.510611in}}{\pgfqpoint{5.410063in}{3.104698in}}{%
\pgfpathmoveto{\pgfqpoint{5.243594in}{2.983919in}}%
\pgfpathlineto{\pgfqpoint{5.243594in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.244431in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.245267in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.246104in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.246940in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.247777in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.248614in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.249450in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.250287in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.251123in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.251960in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.252796in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.253633in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.254469in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.255306in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.256142in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.256979in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.257815in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.258652in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.259488in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.260325in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.261161in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.261998in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.262834in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.263671in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.264508in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.265344in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.266181in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.267017in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.267854in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.268690in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.269527in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.270363in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.271200in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.272036in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.272873in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.273709in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.274546in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.275382in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.276219in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.277055in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.277892in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.278729in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.279565in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.280402in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.281238in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.282075in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.282911in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.283748in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.284584in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.285421in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.286257in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.287094in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.287930in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.289603in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.290440in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.291276in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.292113in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.292949in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.293786in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.295459in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.296296in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.297132in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.297969in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.298805in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.299642in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.300478in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.301315in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.302151in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.302988in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.303824in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.304661in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.305497in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.306334in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.307170in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.308007in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.308844in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.309680in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.310517in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.311353in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.312190in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.313026in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.313863in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.314699in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.315536in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.316372in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.317209in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.318045in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.318882in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.319718in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.320555in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.321391in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.322228in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.323064in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.323901in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.324738in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.325574in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.326411in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.327247in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.328084in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.328920in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.329757in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.330593in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.331430in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.332266in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.333103in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.333939in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.334776in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.335612in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.337285in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.338122in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.338959in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.339795in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.340632in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.341468in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.342305in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.343141in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.343978in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.344814in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.345651in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.346487in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.347324in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.348160in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.348997in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.349833in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.350670in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.351506in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.352343in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.353179in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.354016in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.354853in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.355689in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.356526in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.357362in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.358199in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.359035in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.359872in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.360708in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.361545in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.362381in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.363218in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.364054in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.364891in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.365727in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.366564in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.367400in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.368237in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.369074in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.369910in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.370747in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.371583in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.372420in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.373256in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.374093in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.374929in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.376602in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.377439in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.378275in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.379112in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.379948in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.380785in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.381621in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.382458in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.383294in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.384131in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.384968in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.385804in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.386641in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.387477in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.388314in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.389150in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.389987in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.390823in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.391660in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.392496in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.393333in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.394169in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.395006in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.395842in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.396679in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.397515in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.398352in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.399189in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.400025in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.400862in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.401698in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.402535in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.403371in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.404208in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.405044in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.405881in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.407554in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.408390in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.409227in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.410063in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{5.410063in}{2.938986in}}%
\pgfpathlineto{\pgfqpoint{5.410063in}{2.938986in}}%
\pgfpathlineto{\pgfqpoint{5.409227in}{2.940737in}}%
\pgfpathlineto{\pgfqpoint{5.408390in}{2.942478in}}%
\pgfpathlineto{\pgfqpoint{5.407554in}{2.944211in}}%
\pgfpathlineto{\pgfqpoint{5.406717in}{2.945936in}}%
\pgfpathlineto{\pgfqpoint{5.405881in}{2.947655in}}%
\pgfpathlineto{\pgfqpoint{5.405044in}{2.949369in}}%
\pgfpathlineto{\pgfqpoint{5.404208in}{2.951080in}}%
\pgfpathlineto{\pgfqpoint{5.403371in}{2.952788in}}%
\pgfpathlineto{\pgfqpoint{5.402535in}{2.954494in}}%
\pgfpathlineto{\pgfqpoint{5.401698in}{2.956201in}}%
\pgfpathlineto{\pgfqpoint{5.400862in}{2.957910in}}%
\pgfpathlineto{\pgfqpoint{5.400025in}{2.959621in}}%
\pgfpathlineto{\pgfqpoint{5.399189in}{2.961336in}}%
\pgfpathlineto{\pgfqpoint{5.398352in}{2.963055in}}%
\pgfpathlineto{\pgfqpoint{5.397515in}{2.964781in}}%
\pgfpathlineto{\pgfqpoint{5.396679in}{2.966514in}}%
\pgfpathlineto{\pgfqpoint{5.395842in}{2.968255in}}%
\pgfpathlineto{\pgfqpoint{5.395006in}{2.970006in}}%
\pgfpathlineto{\pgfqpoint{5.394169in}{2.971766in}}%
\pgfpathlineto{\pgfqpoint{5.393333in}{2.973537in}}%
\pgfpathlineto{\pgfqpoint{5.392496in}{2.975320in}}%
\pgfpathlineto{\pgfqpoint{5.391660in}{2.977114in}}%
\pgfpathlineto{\pgfqpoint{5.390823in}{2.978922in}}%
\pgfpathlineto{\pgfqpoint{5.389987in}{2.980743in}}%
\pgfpathlineto{\pgfqpoint{5.389150in}{2.982577in}}%
\pgfpathlineto{\pgfqpoint{5.388314in}{2.984426in}}%
\pgfpathlineto{\pgfqpoint{5.387477in}{2.986289in}}%
\pgfpathlineto{\pgfqpoint{5.386641in}{2.988166in}}%
\pgfpathlineto{\pgfqpoint{5.385804in}{2.990058in}}%
\pgfpathlineto{\pgfqpoint{5.384968in}{2.991964in}}%
\pgfpathlineto{\pgfqpoint{5.384131in}{2.993884in}}%
\pgfpathlineto{\pgfqpoint{5.383294in}{2.995819in}}%
\pgfpathlineto{\pgfqpoint{5.382458in}{2.997767in}}%
\pgfpathlineto{\pgfqpoint{5.381621in}{2.999729in}}%
\pgfpathlineto{\pgfqpoint{5.380785in}{3.001703in}}%
\pgfpathlineto{\pgfqpoint{5.379948in}{3.003690in}}%
\pgfpathlineto{\pgfqpoint{5.379112in}{3.005689in}}%
\pgfpathlineto{\pgfqpoint{5.378275in}{3.007699in}}%
\pgfpathlineto{\pgfqpoint{5.377439in}{3.009719in}}%
\pgfpathlineto{\pgfqpoint{5.376602in}{3.011749in}}%
\pgfpathlineto{\pgfqpoint{5.375766in}{3.013788in}}%
\pgfpathlineto{\pgfqpoint{5.374929in}{3.015834in}}%
\pgfpathlineto{\pgfqpoint{5.374093in}{3.017886in}}%
\pgfpathlineto{\pgfqpoint{5.373256in}{3.019945in}}%
\pgfpathlineto{\pgfqpoint{5.372420in}{3.022007in}}%
\pgfpathlineto{\pgfqpoint{5.371583in}{3.024073in}}%
\pgfpathlineto{\pgfqpoint{5.370747in}{3.026141in}}%
\pgfpathlineto{\pgfqpoint{5.369910in}{3.028209in}}%
\pgfpathlineto{\pgfqpoint{5.369074in}{3.030277in}}%
\pgfpathlineto{\pgfqpoint{5.368237in}{3.032343in}}%
\pgfpathlineto{\pgfqpoint{5.367400in}{3.034405in}}%
\pgfpathlineto{\pgfqpoint{5.366564in}{3.036463in}}%
\pgfpathlineto{\pgfqpoint{5.365727in}{3.038514in}}%
\pgfpathlineto{\pgfqpoint{5.364891in}{3.040557in}}%
\pgfpathlineto{\pgfqpoint{5.364054in}{3.042591in}}%
\pgfpathlineto{\pgfqpoint{5.363218in}{3.044614in}}%
\pgfpathlineto{\pgfqpoint{5.362381in}{3.046625in}}%
\pgfpathlineto{\pgfqpoint{5.361545in}{3.048622in}}%
\pgfpathlineto{\pgfqpoint{5.360708in}{3.050603in}}%
\pgfpathlineto{\pgfqpoint{5.359872in}{3.052567in}}%
\pgfpathlineto{\pgfqpoint{5.359035in}{3.054513in}}%
\pgfpathlineto{\pgfqpoint{5.358199in}{3.056438in}}%
\pgfpathlineto{\pgfqpoint{5.357362in}{3.058342in}}%
\pgfpathlineto{\pgfqpoint{5.356526in}{3.060222in}}%
\pgfpathlineto{\pgfqpoint{5.355689in}{3.062077in}}%
\pgfpathlineto{\pgfqpoint{5.354853in}{3.063906in}}%
\pgfpathlineto{\pgfqpoint{5.354016in}{3.065707in}}%
\pgfpathlineto{\pgfqpoint{5.353179in}{3.067479in}}%
\pgfpathlineto{\pgfqpoint{5.352343in}{3.069220in}}%
\pgfpathlineto{\pgfqpoint{5.351506in}{3.070929in}}%
\pgfpathlineto{\pgfqpoint{5.350670in}{3.072605in}}%
\pgfpathlineto{\pgfqpoint{5.349833in}{3.074245in}}%
\pgfpathlineto{\pgfqpoint{5.348997in}{3.075850in}}%
\pgfpathlineto{\pgfqpoint{5.348160in}{3.077418in}}%
\pgfpathlineto{\pgfqpoint{5.347324in}{3.078947in}}%
\pgfpathlineto{\pgfqpoint{5.346487in}{3.080437in}}%
\pgfpathlineto{\pgfqpoint{5.345651in}{3.081887in}}%
\pgfpathlineto{\pgfqpoint{5.344814in}{3.083295in}}%
\pgfpathlineto{\pgfqpoint{5.343978in}{3.084661in}}%
\pgfpathlineto{\pgfqpoint{5.343141in}{3.085983in}}%
\pgfpathlineto{\pgfqpoint{5.342305in}{3.087262in}}%
\pgfpathlineto{\pgfqpoint{5.341468in}{3.088497in}}%
\pgfpathlineto{\pgfqpoint{5.340632in}{3.089686in}}%
\pgfpathlineto{\pgfqpoint{5.339795in}{3.090830in}}%
\pgfpathlineto{\pgfqpoint{5.338959in}{3.091928in}}%
\pgfpathlineto{\pgfqpoint{5.338122in}{3.092980in}}%
\pgfpathlineto{\pgfqpoint{5.337285in}{3.093985in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{3.094943in}}%
\pgfpathlineto{\pgfqpoint{5.335612in}{3.095854in}}%
\pgfpathlineto{\pgfqpoint{5.334776in}{3.096718in}}%
\pgfpathlineto{\pgfqpoint{5.333939in}{3.097536in}}%
\pgfpathlineto{\pgfqpoint{5.333103in}{3.098306in}}%
\pgfpathlineto{\pgfqpoint{5.332266in}{3.099030in}}%
\pgfpathlineto{\pgfqpoint{5.331430in}{3.099708in}}%
\pgfpathlineto{\pgfqpoint{5.330593in}{3.100340in}}%
\pgfpathlineto{\pgfqpoint{5.329757in}{3.100926in}}%
\pgfpathlineto{\pgfqpoint{5.328920in}{3.101468in}}%
\pgfpathlineto{\pgfqpoint{5.328084in}{3.101964in}}%
\pgfpathlineto{\pgfqpoint{5.327247in}{3.102417in}}%
\pgfpathlineto{\pgfqpoint{5.326411in}{3.102826in}}%
\pgfpathlineto{\pgfqpoint{5.325574in}{3.103193in}}%
\pgfpathlineto{\pgfqpoint{5.324738in}{3.103517in}}%
\pgfpathlineto{\pgfqpoint{5.323901in}{3.103801in}}%
\pgfpathlineto{\pgfqpoint{5.323064in}{3.104044in}}%
\pgfpathlineto{\pgfqpoint{5.322228in}{3.104247in}}%
\pgfpathlineto{\pgfqpoint{5.321391in}{3.104412in}}%
\pgfpathlineto{\pgfqpoint{5.320555in}{3.104538in}}%
\pgfpathlineto{\pgfqpoint{5.319718in}{3.104627in}}%
\pgfpathlineto{\pgfqpoint{5.318882in}{3.104681in}}%
\pgfpathlineto{\pgfqpoint{5.318045in}{3.104698in}}%
\pgfpathlineto{\pgfqpoint{5.317209in}{3.104682in}}%
\pgfpathlineto{\pgfqpoint{5.316372in}{3.104631in}}%
\pgfpathlineto{\pgfqpoint{5.315536in}{3.104548in}}%
\pgfpathlineto{\pgfqpoint{5.314699in}{3.104432in}}%
\pgfpathlineto{\pgfqpoint{5.313863in}{3.104285in}}%
\pgfpathlineto{\pgfqpoint{5.313026in}{3.104108in}}%
\pgfpathlineto{\pgfqpoint{5.312190in}{3.103901in}}%
\pgfpathlineto{\pgfqpoint{5.311353in}{3.103665in}}%
\pgfpathlineto{\pgfqpoint{5.310517in}{3.103400in}}%
\pgfpathlineto{\pgfqpoint{5.309680in}{3.103107in}}%
\pgfpathlineto{\pgfqpoint{5.308844in}{3.102786in}}%
\pgfpathlineto{\pgfqpoint{5.308007in}{3.102439in}}%
\pgfpathlineto{\pgfqpoint{5.307170in}{3.102065in}}%
\pgfpathlineto{\pgfqpoint{5.306334in}{3.101665in}}%
\pgfpathlineto{\pgfqpoint{5.305497in}{3.101239in}}%
\pgfpathlineto{\pgfqpoint{5.304661in}{3.100788in}}%
\pgfpathlineto{\pgfqpoint{5.303824in}{3.100311in}}%
\pgfpathlineto{\pgfqpoint{5.302988in}{3.099808in}}%
\pgfpathlineto{\pgfqpoint{5.302151in}{3.099280in}}%
\pgfpathlineto{\pgfqpoint{5.301315in}{3.098727in}}%
\pgfpathlineto{\pgfqpoint{5.300478in}{3.098148in}}%
\pgfpathlineto{\pgfqpoint{5.299642in}{3.097544in}}%
\pgfpathlineto{\pgfqpoint{5.298805in}{3.096914in}}%
\pgfpathlineto{\pgfqpoint{5.297969in}{3.096257in}}%
\pgfpathlineto{\pgfqpoint{5.297132in}{3.095574in}}%
\pgfpathlineto{\pgfqpoint{5.296296in}{3.094864in}}%
\pgfpathlineto{\pgfqpoint{5.295459in}{3.094127in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{3.093362in}}%
\pgfpathlineto{\pgfqpoint{5.293786in}{3.092569in}}%
\pgfpathlineto{\pgfqpoint{5.292949in}{3.091747in}}%
\pgfpathlineto{\pgfqpoint{5.292113in}{3.090895in}}%
\pgfpathlineto{\pgfqpoint{5.291276in}{3.090013in}}%
\pgfpathlineto{\pgfqpoint{5.290440in}{3.089100in}}%
\pgfpathlineto{\pgfqpoint{5.289603in}{3.088155in}}%
\pgfpathlineto{\pgfqpoint{5.288767in}{3.087178in}}%
\pgfpathlineto{\pgfqpoint{5.287930in}{3.086168in}}%
\pgfpathlineto{\pgfqpoint{5.287094in}{3.085124in}}%
\pgfpathlineto{\pgfqpoint{5.286257in}{3.084046in}}%
\pgfpathlineto{\pgfqpoint{5.285421in}{3.082932in}}%
\pgfpathlineto{\pgfqpoint{5.284584in}{3.081783in}}%
\pgfpathlineto{\pgfqpoint{5.283748in}{3.080597in}}%
\pgfpathlineto{\pgfqpoint{5.282911in}{3.079374in}}%
\pgfpathlineto{\pgfqpoint{5.282075in}{3.078113in}}%
\pgfpathlineto{\pgfqpoint{5.281238in}{3.076813in}}%
\pgfpathlineto{\pgfqpoint{5.280402in}{3.075475in}}%
\pgfpathlineto{\pgfqpoint{5.279565in}{3.074098in}}%
\pgfpathlineto{\pgfqpoint{5.278729in}{3.072681in}}%
\pgfpathlineto{\pgfqpoint{5.277892in}{3.071224in}}%
\pgfpathlineto{\pgfqpoint{5.277055in}{3.069727in}}%
\pgfpathlineto{\pgfqpoint{5.276219in}{3.068190in}}%
\pgfpathlineto{\pgfqpoint{5.275382in}{3.066612in}}%
\pgfpathlineto{\pgfqpoint{5.274546in}{3.064994in}}%
\pgfpathlineto{\pgfqpoint{5.273709in}{3.063335in}}%
\pgfpathlineto{\pgfqpoint{5.272873in}{3.061636in}}%
\pgfpathlineto{\pgfqpoint{5.272036in}{3.059898in}}%
\pgfpathlineto{\pgfqpoint{5.271200in}{3.058120in}}%
\pgfpathlineto{\pgfqpoint{5.270363in}{3.056303in}}%
\pgfpathlineto{\pgfqpoint{5.269527in}{3.054447in}}%
\pgfpathlineto{\pgfqpoint{5.268690in}{3.052553in}}%
\pgfpathlineto{\pgfqpoint{5.267854in}{3.050623in}}%
\pgfpathlineto{\pgfqpoint{5.267017in}{3.048656in}}%
\pgfpathlineto{\pgfqpoint{5.266181in}{3.046653in}}%
\pgfpathlineto{\pgfqpoint{5.265344in}{3.044616in}}%
\pgfpathlineto{\pgfqpoint{5.264508in}{3.042546in}}%
\pgfpathlineto{\pgfqpoint{5.263671in}{3.040444in}}%
\pgfpathlineto{\pgfqpoint{5.262834in}{3.038310in}}%
\pgfpathlineto{\pgfqpoint{5.261998in}{3.036147in}}%
\pgfpathlineto{\pgfqpoint{5.261161in}{3.033955in}}%
\pgfpathlineto{\pgfqpoint{5.260325in}{3.031736in}}%
\pgfpathlineto{\pgfqpoint{5.259488in}{3.029492in}}%
\pgfpathlineto{\pgfqpoint{5.258652in}{3.027223in}}%
\pgfpathlineto{\pgfqpoint{5.257815in}{3.024932in}}%
\pgfpathlineto{\pgfqpoint{5.256979in}{3.022619in}}%
\pgfpathlineto{\pgfqpoint{5.256142in}{3.020287in}}%
\pgfpathlineto{\pgfqpoint{5.255306in}{3.017936in}}%
\pgfpathlineto{\pgfqpoint{5.254469in}{3.015569in}}%
\pgfpathlineto{\pgfqpoint{5.253633in}{3.013187in}}%
\pgfpathlineto{\pgfqpoint{5.252796in}{3.010790in}}%
\pgfpathlineto{\pgfqpoint{5.251960in}{3.008382in}}%
\pgfpathlineto{\pgfqpoint{5.251123in}{3.005963in}}%
\pgfpathlineto{\pgfqpoint{5.250287in}{3.003535in}}%
\pgfpathlineto{\pgfqpoint{5.249450in}{3.001098in}}%
\pgfpathlineto{\pgfqpoint{5.248614in}{2.998655in}}%
\pgfpathlineto{\pgfqpoint{5.247777in}{2.996206in}}%
\pgfpathlineto{\pgfqpoint{5.246940in}{2.993753in}}%
\pgfpathlineto{\pgfqpoint{5.246104in}{2.991297in}}%
\pgfpathlineto{\pgfqpoint{5.245267in}{2.988839in}}%
\pgfpathlineto{\pgfqpoint{5.244431in}{2.986379in}}%
\pgfpathlineto{\pgfqpoint{5.243594in}{2.983919in}}%
\pgfpathlineto{\pgfqpoint{5.243594in}{2.983919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803013in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803013in,y=2.413389in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500488in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500488in,y=2.413389in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197964in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.197964in,y=2.413389in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895439in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.895439in,y=2.413389in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.902022in,y=2.236862in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Volume in [ml]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803013in}{2.510611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347941in, y=2.463126in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803013in}{2.835645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347941in, y=2.788160in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803013in}{3.160679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347941in, y=3.113194in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803013in}{3.485713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347941in, y=3.438228in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803013in}{3.810747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347941in, y=3.763262in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292386in,y=3.238139in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803013in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{3.803013in}{3.965667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001032in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{6.001032in}{3.965667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803013in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{6.001032in}{2.510611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803013in}{3.965667in}}%
\pgfpathlineto{\pgfqpoint{6.001032in}{3.965667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{1.982833in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{1.982833in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{0.527778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760340in}{0.527778in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.394004in}{0.527778in}}{\pgfqpoint{3.324696in}{1.599870in}}{%
\pgfpathmoveto{\pgfqpoint{0.394004in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.394004in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.397667in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.401330in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.404994in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.408657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.412321in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.415984in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.419647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.423311in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.426974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.430637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.434301in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.437964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.441627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.448954in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.452618in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.456281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.459944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.463608in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.467271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.470934in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.474598in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.478261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.481924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.485588in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.492915in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.500241in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.503905in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.507568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.511231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.514895in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.518558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.522222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.525885in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.529548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.533212in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.544202in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.547865in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.555192in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.558855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.562519in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.566182in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.569845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.573509in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.577172in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.580835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.588162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.591825in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.599152in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.602816in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.610142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.621132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.624796in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.628459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.632122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.643113in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.646776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.654103in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.665093in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.668756in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.676083in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.679746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.687073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.690736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.698063in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.701726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.705390in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.709053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.712717in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.723707in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.731033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.734697in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.742023in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.753014in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.764004in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.774994in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.782320in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.785984in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.789647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.793311in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.796974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.800637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.807964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.811627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.818954in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.822617in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.826281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.829944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.833608in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.840934in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.844598in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.848261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.855588in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.862915in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.866578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.870241in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.873905in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.877568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.884895in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.888558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.895885in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.899548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.903212in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.906875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.917865in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.921528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.928855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.932518in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.939845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.943509in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.950835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.954499in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.961825in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.965489in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.972815in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.976479in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.983806in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.987469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.994796in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.005786in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.009449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.020439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.024103in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.027766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.031429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.038756in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.042419in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.053410in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.060736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.064400in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.068063in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.082716in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.086380in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.093707in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.097370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.104697in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.108360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.119350in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.123013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.130340in}{0.532408in}}%
\pgfpathlineto{\pgfqpoint{1.134004in}{0.537038in}}%
\pgfpathlineto{\pgfqpoint{1.137667in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{1.141330in}{0.546297in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{0.550927in}}%
\pgfpathlineto{\pgfqpoint{1.148657in}{0.555557in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{0.560187in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{0.564817in}}%
\pgfpathlineto{\pgfqpoint{1.159647in}{0.569447in}}%
\pgfpathlineto{\pgfqpoint{1.163311in}{0.574076in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{0.578706in}}%
\pgfpathlineto{\pgfqpoint{1.170637in}{0.583336in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{0.587966in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{0.592596in}}%
\pgfpathlineto{\pgfqpoint{1.181627in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{0.601856in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{0.606486in}}%
\pgfpathlineto{\pgfqpoint{1.192617in}{0.611115in}}%
\pgfpathlineto{\pgfqpoint{1.196281in}{0.615745in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{0.620375in}}%
\pgfpathlineto{\pgfqpoint{1.203608in}{0.625005in}}%
\pgfpathlineto{\pgfqpoint{1.207271in}{0.629635in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{1.214598in}{0.638895in}}%
\pgfpathlineto{\pgfqpoint{1.218261in}{0.643525in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{0.648154in}}%
\pgfpathlineto{\pgfqpoint{1.225588in}{0.652784in}}%
\pgfpathlineto{\pgfqpoint{1.229251in}{0.657414in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{0.662044in}}%
\pgfpathlineto{\pgfqpoint{1.236578in}{0.666674in}}%
\pgfpathlineto{\pgfqpoint{1.240241in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{1.243905in}{0.675934in}}%
\pgfpathlineto{\pgfqpoint{1.247568in}{0.680564in}}%
\pgfpathlineto{\pgfqpoint{1.251231in}{0.685193in}}%
\pgfpathlineto{\pgfqpoint{1.254895in}{0.689823in}}%
\pgfpathlineto{\pgfqpoint{1.258558in}{0.694453in}}%
\pgfpathlineto{\pgfqpoint{1.262221in}{0.699083in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{0.703713in}}%
\pgfpathlineto{\pgfqpoint{1.269548in}{0.708343in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{0.712973in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{0.722232in}}%
\pgfpathlineto{\pgfqpoint{1.284202in}{0.726862in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{0.731492in}}%
\pgfpathlineto{\pgfqpoint{1.291528in}{0.736122in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{0.740752in}}%
\pgfpathlineto{\pgfqpoint{1.298855in}{0.745382in}}%
\pgfpathlineto{\pgfqpoint{1.302518in}{0.750012in}}%
\pgfpathlineto{\pgfqpoint{1.306182in}{0.754641in}}%
\pgfpathlineto{\pgfqpoint{1.309845in}{0.759271in}}%
\pgfpathlineto{\pgfqpoint{1.313509in}{0.763901in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{0.768531in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{1.324499in}{0.777791in}}%
\pgfpathlineto{\pgfqpoint{1.328162in}{0.782421in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{0.787051in}}%
\pgfpathlineto{\pgfqpoint{1.335489in}{0.791680in}}%
\pgfpathlineto{\pgfqpoint{1.339152in}{0.796310in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{0.800940in}}%
\pgfpathlineto{\pgfqpoint{1.346479in}{0.805570in}}%
\pgfpathlineto{\pgfqpoint{1.350142in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{1.357469in}{0.819460in}}%
\pgfpathlineto{\pgfqpoint{1.361132in}{0.824090in}}%
\pgfpathlineto{\pgfqpoint{1.364796in}{0.828719in}}%
\pgfpathlineto{\pgfqpoint{1.368459in}{0.833349in}}%
\pgfpathlineto{\pgfqpoint{1.372122in}{0.837979in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{0.842609in}}%
\pgfpathlineto{\pgfqpoint{1.379449in}{0.847239in}}%
\pgfpathlineto{\pgfqpoint{1.383112in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{0.856499in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{0.861129in}}%
\pgfpathlineto{\pgfqpoint{1.394103in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{0.870388in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{0.875018in}}%
\pgfpathlineto{\pgfqpoint{1.405093in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{0.884278in}}%
\pgfpathlineto{\pgfqpoint{1.412419in}{0.887252in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{0.891861in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{0.896469in}}%
\pgfpathlineto{\pgfqpoint{1.423409in}{0.901078in}}%
\pgfpathlineto{\pgfqpoint{1.427073in}{0.905686in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{0.910295in}}%
\pgfpathlineto{\pgfqpoint{1.434400in}{0.914904in}}%
\pgfpathlineto{\pgfqpoint{1.438063in}{0.919480in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{0.922359in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{1.449053in}{0.925339in}}%
\pgfpathlineto{\pgfqpoint{1.452716in}{0.926293in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{1.460043in}{0.931900in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{0.934157in}}%
\pgfpathlineto{\pgfqpoint{1.467370in}{0.934889in}}%
\pgfpathlineto{\pgfqpoint{1.471033in}{0.934424in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{0.933512in}}%
\pgfpathlineto{\pgfqpoint{1.478360in}{0.932768in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{0.931332in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{0.930438in}}%
\pgfpathlineto{\pgfqpoint{1.489350in}{0.928906in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{0.924146in}}%
\pgfpathlineto{\pgfqpoint{1.500340in}{0.920180in}}%
\pgfpathlineto{\pgfqpoint{1.504004in}{0.917609in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{0.919064in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.915003in}}%
\pgfpathlineto{\pgfqpoint{1.514994in}{0.914487in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{0.909805in}}%
\pgfpathlineto{\pgfqpoint{1.522320in}{0.907693in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{0.904045in}}%
\pgfpathlineto{\pgfqpoint{1.529647in}{0.902027in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{0.900374in}}%
\pgfpathlineto{\pgfqpoint{1.536974in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{0.896163in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{0.893899in}}%
\pgfpathlineto{\pgfqpoint{1.547964in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{0.888734in}}%
\pgfpathlineto{\pgfqpoint{1.555291in}{0.888580in}}%
\pgfpathlineto{\pgfqpoint{1.558954in}{0.888527in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{0.886194in}}%
\pgfpathlineto{\pgfqpoint{1.566281in}{0.882441in}}%
\pgfpathlineto{\pgfqpoint{1.569944in}{0.880757in}}%
\pgfpathlineto{\pgfqpoint{1.573607in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.871739in}}%
\pgfpathlineto{\pgfqpoint{1.580934in}{0.871747in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{0.874049in}}%
\pgfpathlineto{\pgfqpoint{1.588261in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.591924in}{0.867013in}}%
\pgfpathlineto{\pgfqpoint{1.595588in}{0.867304in}}%
\pgfpathlineto{\pgfqpoint{1.599251in}{0.865695in}}%
\pgfpathlineto{\pgfqpoint{1.602914in}{0.864036in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{0.864393in}}%
\pgfpathlineto{\pgfqpoint{1.610241in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{1.613904in}{0.858664in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{0.858232in}}%
\pgfpathlineto{\pgfqpoint{1.621231in}{0.853583in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{0.853254in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{0.849542in}}%
\pgfpathlineto{\pgfqpoint{1.632221in}{0.849358in}}%
\pgfpathlineto{\pgfqpoint{1.635885in}{0.846491in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{0.843880in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{0.840812in}}%
\pgfpathlineto{\pgfqpoint{1.646875in}{0.838236in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{1.654202in}{0.835335in}}%
\pgfpathlineto{\pgfqpoint{1.657865in}{0.831731in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{0.828811in}}%
\pgfpathlineto{\pgfqpoint{1.665192in}{0.827440in}}%
\pgfpathlineto{\pgfqpoint{1.668855in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{0.825290in}}%
\pgfpathlineto{\pgfqpoint{1.676182in}{0.822178in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{0.819730in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{1.687172in}{0.819023in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{0.817320in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{0.816190in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{0.813910in}}%
\pgfpathlineto{\pgfqpoint{1.701825in}{0.812068in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{1.709152in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{1.712815in}{0.805288in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{0.802113in}}%
\pgfpathlineto{\pgfqpoint{1.720142in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{1.723805in}{0.798365in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.796433in}}%
\pgfpathlineto{\pgfqpoint{1.731132in}{0.793439in}}%
\pgfpathlineto{\pgfqpoint{1.734796in}{0.793811in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{0.793728in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{0.791806in}}%
\pgfpathlineto{\pgfqpoint{1.745786in}{0.790069in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{0.788012in}}%
\pgfpathlineto{\pgfqpoint{1.753112in}{0.789783in}}%
\pgfpathlineto{\pgfqpoint{1.756776in}{0.787318in}}%
\pgfpathlineto{\pgfqpoint{1.760439in}{0.784540in}}%
\pgfpathlineto{\pgfqpoint{1.764102in}{0.782076in}}%
\pgfpathlineto{\pgfqpoint{1.767766in}{0.779979in}}%
\pgfpathlineto{\pgfqpoint{1.771429in}{0.778924in}}%
\pgfpathlineto{\pgfqpoint{1.775093in}{0.776666in}}%
\pgfpathlineto{\pgfqpoint{1.778756in}{0.774288in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{0.774920in}}%
\pgfpathlineto{\pgfqpoint{1.786083in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{1.789746in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{0.767356in}}%
\pgfpathlineto{\pgfqpoint{1.797073in}{0.765867in}}%
\pgfpathlineto{\pgfqpoint{1.800736in}{0.765300in}}%
\pgfpathlineto{\pgfqpoint{1.804400in}{0.763202in}}%
\pgfpathlineto{\pgfqpoint{1.808063in}{0.758786in}}%
\pgfpathlineto{\pgfqpoint{1.811726in}{0.759503in}}%
\pgfpathlineto{\pgfqpoint{1.815390in}{0.754883in}}%
\pgfpathlineto{\pgfqpoint{1.819053in}{0.752994in}}%
\pgfpathlineto{\pgfqpoint{1.822716in}{0.752377in}}%
\pgfpathlineto{\pgfqpoint{1.826380in}{0.750890in}}%
\pgfpathlineto{\pgfqpoint{1.830043in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.833706in}{0.745442in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{0.745070in}}%
\pgfpathlineto{\pgfqpoint{1.841033in}{0.744364in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{0.742964in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{0.741292in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{0.741385in}}%
\pgfpathlineto{\pgfqpoint{1.855687in}{0.740106in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{0.737345in}}%
\pgfpathlineto{\pgfqpoint{1.863013in}{0.737828in}}%
\pgfpathlineto{\pgfqpoint{1.866677in}{0.734702in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{0.733662in}}%
\pgfpathlineto{\pgfqpoint{1.874003in}{0.732540in}}%
\pgfpathlineto{\pgfqpoint{1.877667in}{0.730355in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{0.728228in}}%
\pgfpathlineto{\pgfqpoint{1.884994in}{0.727159in}}%
\pgfpathlineto{\pgfqpoint{1.888657in}{0.726859in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{0.724598in}}%
\pgfpathlineto{\pgfqpoint{1.895984in}{0.724337in}}%
\pgfpathlineto{\pgfqpoint{1.899647in}{0.723497in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.906974in}{0.721868in}}%
\pgfpathlineto{\pgfqpoint{1.910637in}{0.720892in}}%
\pgfpathlineto{\pgfqpoint{1.914300in}{0.719811in}}%
\pgfpathlineto{\pgfqpoint{1.917964in}{0.717634in}}%
\pgfpathlineto{\pgfqpoint{1.921627in}{0.713518in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{0.714576in}}%
\pgfpathlineto{\pgfqpoint{1.928954in}{0.713841in}}%
\pgfpathlineto{\pgfqpoint{1.932617in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{0.710254in}}%
\pgfpathlineto{\pgfqpoint{1.939944in}{0.707980in}}%
\pgfpathlineto{\pgfqpoint{1.943607in}{0.706906in}}%
\pgfpathlineto{\pgfqpoint{1.947271in}{0.705754in}}%
\pgfpathlineto{\pgfqpoint{1.950934in}{0.703684in}}%
\pgfpathlineto{\pgfqpoint{1.954598in}{0.703020in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{0.701065in}}%
\pgfpathlineto{\pgfqpoint{1.961924in}{0.701236in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{0.698438in}}%
\pgfpathlineto{\pgfqpoint{1.972914in}{0.695910in}}%
\pgfpathlineto{\pgfqpoint{1.976578in}{0.692703in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{0.692443in}}%
\pgfpathlineto{\pgfqpoint{1.983904in}{0.691541in}}%
\pgfpathlineto{\pgfqpoint{1.987568in}{0.691549in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{1.994895in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{1.998558in}{0.684973in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{0.684196in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{0.683727in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{0.680490in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{0.679528in}}%
\pgfpathlineto{\pgfqpoint{2.016875in}{0.679786in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{0.679059in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{0.675747in}}%
\pgfpathlineto{\pgfqpoint{2.027865in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{2.031528in}{0.674051in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{0.673754in}}%
\pgfpathlineto{\pgfqpoint{2.038855in}{0.672721in}}%
\pgfpathlineto{\pgfqpoint{2.042518in}{0.671182in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{0.668845in}}%
\pgfpathlineto{\pgfqpoint{2.049845in}{0.666970in}}%
\pgfpathlineto{\pgfqpoint{2.053508in}{0.665773in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{0.664293in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{0.662967in}}%
\pgfpathlineto{\pgfqpoint{2.064498in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{0.659665in}}%
\pgfpathlineto{\pgfqpoint{2.071825in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{0.657542in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{0.655136in}}%
\pgfpathlineto{\pgfqpoint{2.086479in}{0.653356in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{0.654002in}}%
\pgfpathlineto{\pgfqpoint{2.093805in}{0.652197in}}%
\pgfpathlineto{\pgfqpoint{2.097469in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{0.648852in}}%
\pgfpathlineto{\pgfqpoint{2.104796in}{0.647090in}}%
\pgfpathlineto{\pgfqpoint{2.108459in}{0.644882in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{2.115786in}{0.643044in}}%
\pgfpathlineto{\pgfqpoint{2.119449in}{0.641713in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{2.126776in}{0.640184in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{0.638173in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{0.636372in}}%
\pgfpathlineto{\pgfqpoint{2.141429in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{0.633783in}}%
\pgfpathlineto{\pgfqpoint{2.148756in}{0.633344in}}%
\pgfpathlineto{\pgfqpoint{2.152419in}{0.632713in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{0.631541in}}%
\pgfpathlineto{\pgfqpoint{2.159746in}{0.630027in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.629600in}}%
\pgfpathlineto{\pgfqpoint{2.167073in}{0.627321in}}%
\pgfpathlineto{\pgfqpoint{2.170736in}{0.626165in}}%
\pgfpathlineto{\pgfqpoint{2.174399in}{0.623682in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{0.622004in}}%
\pgfpathlineto{\pgfqpoint{2.181726in}{0.619750in}}%
\pgfpathlineto{\pgfqpoint{2.185390in}{0.619116in}}%
\pgfpathlineto{\pgfqpoint{2.189053in}{0.616949in}}%
\pgfpathlineto{\pgfqpoint{2.192716in}{0.615251in}}%
\pgfpathlineto{\pgfqpoint{2.196380in}{0.614875in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{0.613231in}}%
\pgfpathlineto{\pgfqpoint{2.203706in}{0.611659in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{0.609880in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{0.609383in}}%
\pgfpathlineto{\pgfqpoint{2.214696in}{0.608211in}}%
\pgfpathlineto{\pgfqpoint{2.218360in}{0.607955in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{0.605761in}}%
\pgfpathlineto{\pgfqpoint{2.225687in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{2.229350in}{0.604117in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{0.603784in}}%
\pgfpathlineto{\pgfqpoint{2.236677in}{0.603574in}}%
\pgfpathlineto{\pgfqpoint{2.240340in}{0.603186in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{0.602653in}}%
\pgfpathlineto{\pgfqpoint{2.247667in}{0.602253in}}%
\pgfpathlineto{\pgfqpoint{2.251330in}{0.601785in}}%
\pgfpathlineto{\pgfqpoint{2.254994in}{0.601867in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{0.601632in}}%
\pgfpathlineto{\pgfqpoint{2.262320in}{0.601066in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{0.600420in}}%
\pgfpathlineto{\pgfqpoint{2.269647in}{0.600083in}}%
\pgfpathlineto{\pgfqpoint{2.273310in}{0.599540in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{0.599295in}}%
\pgfpathlineto{\pgfqpoint{2.280637in}{0.598827in}}%
\pgfpathlineto{\pgfqpoint{2.284300in}{0.598425in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{0.598018in}}%
\pgfpathlineto{\pgfqpoint{2.291627in}{0.597274in}}%
\pgfpathlineto{\pgfqpoint{2.295291in}{0.596870in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{0.596466in}}%
\pgfpathlineto{\pgfqpoint{2.302617in}{0.596063in}}%
\pgfpathlineto{\pgfqpoint{2.306281in}{0.595371in}}%
\pgfpathlineto{\pgfqpoint{2.309944in}{0.594692in}}%
\pgfpathlineto{\pgfqpoint{2.313607in}{0.593938in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{0.593368in}}%
\pgfpathlineto{\pgfqpoint{2.320934in}{0.592899in}}%
\pgfpathlineto{\pgfqpoint{2.324597in}{0.592067in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{0.591450in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{0.590798in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{0.590052in}}%
\pgfpathlineto{\pgfqpoint{2.339251in}{0.589545in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{0.589038in}}%
\pgfpathlineto{\pgfqpoint{2.346578in}{0.588453in}}%
\pgfpathlineto{\pgfqpoint{2.350241in}{0.587606in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{0.586759in}}%
\pgfpathlineto{\pgfqpoint{2.357568in}{0.585912in}}%
\pgfpathlineto{\pgfqpoint{2.361231in}{0.585065in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{0.584315in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{0.583851in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{0.583377in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{0.582627in}}%
\pgfpathlineto{\pgfqpoint{2.379548in}{0.581876in}}%
\pgfpathlineto{\pgfqpoint{2.383211in}{0.581125in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{0.580451in}}%
\pgfpathlineto{\pgfqpoint{2.390538in}{0.579881in}}%
\pgfpathlineto{\pgfqpoint{2.394201in}{0.579311in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{2.401528in}{0.577875in}}%
\pgfpathlineto{\pgfqpoint{2.405191in}{0.577004in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{2.412518in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{2.416182in}{0.574363in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{2.423508in}{0.572730in}}%
\pgfpathlineto{\pgfqpoint{2.427172in}{0.571787in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{0.570907in}}%
\pgfpathlineto{\pgfqpoint{2.434498in}{0.570036in}}%
\pgfpathlineto{\pgfqpoint{2.438162in}{0.569164in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{0.568520in}}%
\pgfpathlineto{\pgfqpoint{2.445489in}{0.567631in}}%
\pgfpathlineto{\pgfqpoint{2.449152in}{0.566979in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{0.565974in}}%
\pgfpathlineto{\pgfqpoint{2.456479in}{0.564969in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{0.563965in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{0.563065in}}%
\pgfpathlineto{\pgfqpoint{2.467469in}{0.562194in}}%
\pgfpathlineto{\pgfqpoint{2.471132in}{0.561428in}}%
\pgfpathlineto{\pgfqpoint{2.474795in}{0.560656in}}%
\pgfpathlineto{\pgfqpoint{2.478459in}{0.559629in}}%
\pgfpathlineto{\pgfqpoint{2.482122in}{0.558648in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{0.557619in}}%
\pgfpathlineto{\pgfqpoint{2.489449in}{0.556590in}}%
\pgfpathlineto{\pgfqpoint{2.493112in}{0.555694in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{0.554660in}}%
\pgfpathlineto{\pgfqpoint{2.500439in}{0.553626in}}%
\pgfpathlineto{\pgfqpoint{2.504102in}{0.552685in}}%
\pgfpathlineto{\pgfqpoint{2.507766in}{0.551830in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{0.550784in}}%
\pgfpathlineto{\pgfqpoint{2.515092in}{0.549832in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{0.548782in}}%
\pgfpathlineto{\pgfqpoint{2.522419in}{0.547748in}}%
\pgfpathlineto{\pgfqpoint{2.526083in}{0.546803in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{0.546019in}}%
\pgfpathlineto{\pgfqpoint{2.533409in}{0.544946in}}%
\pgfpathlineto{\pgfqpoint{2.537073in}{0.543873in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{0.542801in}}%
\pgfpathlineto{\pgfqpoint{2.544399in}{0.541743in}}%
\pgfpathlineto{\pgfqpoint{2.548063in}{0.540752in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{0.539713in}}%
\pgfpathlineto{\pgfqpoint{2.555389in}{0.538628in}}%
\pgfpathlineto{\pgfqpoint{2.559053in}{0.537543in}}%
\pgfpathlineto{\pgfqpoint{2.562716in}{0.536535in}}%
\pgfpathlineto{\pgfqpoint{2.566380in}{0.535465in}}%
\pgfpathlineto{\pgfqpoint{2.570043in}{0.534367in}}%
\pgfpathlineto{\pgfqpoint{2.573706in}{0.533269in}}%
\pgfpathlineto{\pgfqpoint{2.577370in}{0.532184in}}%
\pgfpathlineto{\pgfqpoint{2.581033in}{0.531082in}}%
\pgfpathlineto{\pgfqpoint{2.584696in}{0.529981in}}%
\pgfpathlineto{\pgfqpoint{2.588360in}{0.528879in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.595687in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.599350in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.606677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.617667in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.621330in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.624993in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.635984in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.639647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.643310in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.646974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.650637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.654300in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.657964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.661627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.668954in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.672617in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.676281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.679944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.687271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.690934in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.698261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.709251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.712914in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.720241in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.727568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.734894in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.742221in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.745885in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.753211in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.756875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.764201in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.767865in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.775191in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.800835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.811825in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.815488in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.819152in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.822815in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.830142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.833805in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.837469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.841132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.852122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.855785in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.863112in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.866776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.874102in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.881429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.885092in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.888756in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.892419in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.896083in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.899746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.907073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.910736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.918063in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.921726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.932716in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.940043in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.943706in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.951033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.954696in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.965686in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.969350in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.973013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.976677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.980340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.984003in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.987667in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.991330in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.994993in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.998657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.005983in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.009647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.016974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.024300in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.027964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.031627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.046281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.053607in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.060934in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.064597in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.068261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.071924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.075587in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.079251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.082914in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.086578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.097568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.104894in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.108558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.115884in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.119548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.123211in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.126875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.130538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.137865in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.141528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.152518in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.156181in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.159845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.163508in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.167172in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.170835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.181825in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.185488in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.189152in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.192815in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.196478in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.200142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.203805in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.211132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.214795in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.218459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.222122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.225785in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.233112in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.236776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.244102in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.251429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.255092in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.258756in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.266082in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.269746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.273409in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.277073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.280736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.284399in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.288063in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.291726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.295389in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.302716in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.306379in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.310043in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.313706in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.321033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.324696in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.324696in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.324696in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.321033in}{0.530032in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{0.532286in}}%
\pgfpathlineto{\pgfqpoint{3.313706in}{0.534540in}}%
\pgfpathlineto{\pgfqpoint{3.310043in}{0.536794in}}%
\pgfpathlineto{\pgfqpoint{3.306379in}{0.539048in}}%
\pgfpathlineto{\pgfqpoint{3.302716in}{0.541303in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{0.543557in}}%
\pgfpathlineto{\pgfqpoint{3.295389in}{0.545811in}}%
\pgfpathlineto{\pgfqpoint{3.291726in}{0.548065in}}%
\pgfpathlineto{\pgfqpoint{3.288063in}{0.550319in}}%
\pgfpathlineto{\pgfqpoint{3.284399in}{0.552573in}}%
\pgfpathlineto{\pgfqpoint{3.280736in}{0.554827in}}%
\pgfpathlineto{\pgfqpoint{3.277073in}{0.557082in}}%
\pgfpathlineto{\pgfqpoint{3.273409in}{0.559336in}}%
\pgfpathlineto{\pgfqpoint{3.269746in}{0.561590in}}%
\pgfpathlineto{\pgfqpoint{3.266082in}{0.563844in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{0.566098in}}%
\pgfpathlineto{\pgfqpoint{3.258756in}{0.568352in}}%
\pgfpathlineto{\pgfqpoint{3.255092in}{0.570606in}}%
\pgfpathlineto{\pgfqpoint{3.251429in}{0.572861in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{0.575115in}}%
\pgfpathlineto{\pgfqpoint{3.244102in}{0.577369in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{0.579623in}}%
\pgfpathlineto{\pgfqpoint{3.236776in}{0.581877in}}%
\pgfpathlineto{\pgfqpoint{3.233112in}{0.584131in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{0.586385in}}%
\pgfpathlineto{\pgfqpoint{3.225785in}{0.588640in}}%
\pgfpathlineto{\pgfqpoint{3.222122in}{0.590894in}}%
\pgfpathlineto{\pgfqpoint{3.218459in}{0.593148in}}%
\pgfpathlineto{\pgfqpoint{3.214795in}{0.595402in}}%
\pgfpathlineto{\pgfqpoint{3.211132in}{0.597656in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{0.599910in}}%
\pgfpathlineto{\pgfqpoint{3.203805in}{0.602164in}}%
\pgfpathlineto{\pgfqpoint{3.200142in}{0.604419in}}%
\pgfpathlineto{\pgfqpoint{3.196478in}{0.606673in}}%
\pgfpathlineto{\pgfqpoint{3.192815in}{0.608927in}}%
\pgfpathlineto{\pgfqpoint{3.189152in}{0.611181in}}%
\pgfpathlineto{\pgfqpoint{3.185488in}{0.613435in}}%
\pgfpathlineto{\pgfqpoint{3.181825in}{0.615689in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{0.617943in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{0.620198in}}%
\pgfpathlineto{\pgfqpoint{3.170835in}{0.622452in}}%
\pgfpathlineto{\pgfqpoint{3.167172in}{0.624706in}}%
\pgfpathlineto{\pgfqpoint{3.163508in}{0.626960in}}%
\pgfpathlineto{\pgfqpoint{3.159845in}{0.629214in}}%
\pgfpathlineto{\pgfqpoint{3.156181in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{3.152518in}{0.633722in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{0.635976in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{0.638231in}}%
\pgfpathlineto{\pgfqpoint{3.141528in}{0.640485in}}%
\pgfpathlineto{\pgfqpoint{3.137865in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{0.644993in}}%
\pgfpathlineto{\pgfqpoint{3.130538in}{0.647247in}}%
\pgfpathlineto{\pgfqpoint{3.126875in}{0.649501in}}%
\pgfpathlineto{\pgfqpoint{3.123211in}{0.651755in}}%
\pgfpathlineto{\pgfqpoint{3.119548in}{0.654010in}}%
\pgfpathlineto{\pgfqpoint{3.115884in}{0.656264in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{0.658518in}}%
\pgfpathlineto{\pgfqpoint{3.108558in}{0.660772in}}%
\pgfpathlineto{\pgfqpoint{3.104894in}{0.663026in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{3.097568in}{0.667534in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{0.669789in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{0.672043in}}%
\pgfpathlineto{\pgfqpoint{3.086578in}{0.674297in}}%
\pgfpathlineto{\pgfqpoint{3.082914in}{0.676551in}}%
\pgfpathlineto{\pgfqpoint{3.079251in}{0.678805in}}%
\pgfpathlineto{\pgfqpoint{3.075587in}{0.681059in}}%
\pgfpathlineto{\pgfqpoint{3.071924in}{0.683313in}}%
\pgfpathlineto{\pgfqpoint{3.068261in}{0.685568in}}%
\pgfpathlineto{\pgfqpoint{3.064597in}{0.687822in}}%
\pgfpathlineto{\pgfqpoint{3.060934in}{0.690076in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{0.692330in}}%
\pgfpathlineto{\pgfqpoint{3.053607in}{0.694584in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.696838in}}%
\pgfpathlineto{\pgfqpoint{3.046281in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.701347in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{0.703601in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{0.705855in}}%
\pgfpathlineto{\pgfqpoint{3.031627in}{0.708109in}}%
\pgfpathlineto{\pgfqpoint{3.027964in}{0.710363in}}%
\pgfpathlineto{\pgfqpoint{3.024300in}{0.712617in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{0.714871in}}%
\pgfpathlineto{\pgfqpoint{3.016974in}{0.717126in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{0.719380in}}%
\pgfpathlineto{\pgfqpoint{3.009647in}{0.721634in}}%
\pgfpathlineto{\pgfqpoint{3.005983in}{0.723888in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{0.726142in}}%
\pgfpathlineto{\pgfqpoint{2.998657in}{0.728396in}}%
\pgfpathlineto{\pgfqpoint{2.994993in}{0.730650in}}%
\pgfpathlineto{\pgfqpoint{2.991330in}{0.732904in}}%
\pgfpathlineto{\pgfqpoint{2.987667in}{0.735159in}}%
\pgfpathlineto{\pgfqpoint{2.984003in}{0.737413in}}%
\pgfpathlineto{\pgfqpoint{2.980340in}{0.739667in}}%
\pgfpathlineto{\pgfqpoint{2.976677in}{0.741921in}}%
\pgfpathlineto{\pgfqpoint{2.973013in}{0.744175in}}%
\pgfpathlineto{\pgfqpoint{2.969350in}{0.746429in}}%
\pgfpathlineto{\pgfqpoint{2.965686in}{0.748683in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{0.750938in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{0.753192in}}%
\pgfpathlineto{\pgfqpoint{2.954696in}{0.751486in}}%
\pgfpathlineto{\pgfqpoint{2.951033in}{0.749780in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{0.748075in}}%
\pgfpathlineto{\pgfqpoint{2.943706in}{0.746369in}}%
\pgfpathlineto{\pgfqpoint{2.940043in}{0.744664in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{0.742857in}}%
\pgfpathlineto{\pgfqpoint{2.932716in}{0.741049in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{0.739241in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{0.737433in}}%
\pgfpathlineto{\pgfqpoint{2.921726in}{0.735625in}}%
\pgfpathlineto{\pgfqpoint{2.918063in}{0.733817in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{0.732009in}}%
\pgfpathlineto{\pgfqpoint{2.910736in}{0.730201in}}%
\pgfpathlineto{\pgfqpoint{2.907073in}{0.728394in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.726586in}}%
\pgfpathlineto{\pgfqpoint{2.899746in}{0.724778in}}%
\pgfpathlineto{\pgfqpoint{2.896083in}{0.722970in}}%
\pgfpathlineto{\pgfqpoint{2.892419in}{0.721162in}}%
\pgfpathlineto{\pgfqpoint{2.888756in}{0.719354in}}%
\pgfpathlineto{\pgfqpoint{2.885092in}{0.717546in}}%
\pgfpathlineto{\pgfqpoint{2.881429in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{0.713930in}}%
\pgfpathlineto{\pgfqpoint{2.874102in}{0.712123in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{0.710315in}}%
\pgfpathlineto{\pgfqpoint{2.866776in}{0.708507in}}%
\pgfpathlineto{\pgfqpoint{2.863112in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{0.704891in}}%
\pgfpathlineto{\pgfqpoint{2.855785in}{0.703083in}}%
\pgfpathlineto{\pgfqpoint{2.852122in}{0.701275in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{0.699467in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{0.697659in}}%
\pgfpathlineto{\pgfqpoint{2.841132in}{0.695851in}}%
\pgfpathlineto{\pgfqpoint{2.837469in}{0.694043in}}%
\pgfpathlineto{\pgfqpoint{2.833805in}{0.692235in}}%
\pgfpathlineto{\pgfqpoint{2.830142in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{0.688618in}}%
\pgfpathlineto{\pgfqpoint{2.822815in}{0.686810in}}%
\pgfpathlineto{\pgfqpoint{2.819152in}{0.685674in}}%
\pgfpathlineto{\pgfqpoint{2.815488in}{0.686285in}}%
\pgfpathlineto{\pgfqpoint{2.811825in}{0.684987in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{0.683287in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{0.681582in}}%
\pgfpathlineto{\pgfqpoint{2.800835in}{0.683429in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{0.684444in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{0.687001in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{0.687477in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{0.690333in}}%
\pgfpathlineto{\pgfqpoint{2.775191in}{0.693651in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{0.696918in}}%
\pgfpathlineto{\pgfqpoint{2.767865in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{2.764201in}{0.696683in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{0.694095in}}%
\pgfpathlineto{\pgfqpoint{2.756875in}{0.694781in}}%
\pgfpathlineto{\pgfqpoint{2.753211in}{0.692492in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{0.693037in}}%
\pgfpathlineto{\pgfqpoint{2.745885in}{0.695936in}}%
\pgfpathlineto{\pgfqpoint{2.742221in}{0.698452in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{0.701345in}}%
\pgfpathlineto{\pgfqpoint{2.734894in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{0.703056in}}%
\pgfpathlineto{\pgfqpoint{2.727568in}{0.705869in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{0.706772in}}%
\pgfpathlineto{\pgfqpoint{2.720241in}{0.709312in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{0.712105in}}%
\pgfpathlineto{\pgfqpoint{2.712914in}{0.714183in}}%
\pgfpathlineto{\pgfqpoint{2.709251in}{0.711597in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{0.710908in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{0.713251in}}%
\pgfpathlineto{\pgfqpoint{2.698261in}{0.715901in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{0.718551in}}%
\pgfpathlineto{\pgfqpoint{2.690934in}{0.721200in}}%
\pgfpathlineto{\pgfqpoint{2.687271in}{0.723850in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{0.726469in}}%
\pgfpathlineto{\pgfqpoint{2.679944in}{0.729118in}}%
\pgfpathlineto{\pgfqpoint{2.676281in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{2.672617in}{0.734416in}}%
\pgfpathlineto{\pgfqpoint{2.668954in}{0.737066in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{0.739715in}}%
\pgfpathlineto{\pgfqpoint{2.661627in}{0.742364in}}%
\pgfpathlineto{\pgfqpoint{2.657964in}{0.745013in}}%
\pgfpathlineto{\pgfqpoint{2.654300in}{0.747662in}}%
\pgfpathlineto{\pgfqpoint{2.650637in}{0.750312in}}%
\pgfpathlineto{\pgfqpoint{2.646974in}{0.752961in}}%
\pgfpathlineto{\pgfqpoint{2.643310in}{0.755610in}}%
\pgfpathlineto{\pgfqpoint{2.639647in}{0.758259in}}%
\pgfpathlineto{\pgfqpoint{2.635984in}{0.760908in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{0.763558in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{0.766207in}}%
\pgfpathlineto{\pgfqpoint{2.624993in}{0.768856in}}%
\pgfpathlineto{\pgfqpoint{2.621330in}{0.771505in}}%
\pgfpathlineto{\pgfqpoint{2.617667in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{0.776804in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.779453in}}%
\pgfpathlineto{\pgfqpoint{2.606677in}{0.782102in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{0.784751in}}%
\pgfpathlineto{\pgfqpoint{2.599350in}{0.787401in}}%
\pgfpathlineto{\pgfqpoint{2.595687in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{2.588360in}{0.791869in}}%
\pgfpathlineto{\pgfqpoint{2.584696in}{0.791039in}}%
\pgfpathlineto{\pgfqpoint{2.581033in}{0.790209in}}%
\pgfpathlineto{\pgfqpoint{2.577370in}{0.789375in}}%
\pgfpathlineto{\pgfqpoint{2.573706in}{0.788503in}}%
\pgfpathlineto{\pgfqpoint{2.570043in}{0.787570in}}%
\pgfpathlineto{\pgfqpoint{2.566380in}{0.786636in}}%
\pgfpathlineto{\pgfqpoint{2.562716in}{0.785703in}}%
\pgfpathlineto{\pgfqpoint{2.559053in}{0.784770in}}%
\pgfpathlineto{\pgfqpoint{2.555389in}{0.783837in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{0.782904in}}%
\pgfpathlineto{\pgfqpoint{2.548063in}{0.781971in}}%
\pgfpathlineto{\pgfqpoint{2.544399in}{0.781037in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{0.780104in}}%
\pgfpathlineto{\pgfqpoint{2.537073in}{0.779171in}}%
\pgfpathlineto{\pgfqpoint{2.533409in}{0.778238in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{0.777305in}}%
\pgfpathlineto{\pgfqpoint{2.526083in}{0.776372in}}%
\pgfpathlineto{\pgfqpoint{2.522419in}{0.775438in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{0.774505in}}%
\pgfpathlineto{\pgfqpoint{2.515092in}{0.773568in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{0.772283in}}%
\pgfpathlineto{\pgfqpoint{2.507766in}{0.770254in}}%
\pgfpathlineto{\pgfqpoint{2.504102in}{0.768223in}}%
\pgfpathlineto{\pgfqpoint{2.500439in}{0.767242in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{0.766691in}}%
\pgfpathlineto{\pgfqpoint{2.493112in}{0.764742in}}%
\pgfpathlineto{\pgfqpoint{2.489449in}{0.762794in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.482122in}{0.760279in}}%
\pgfpathlineto{\pgfqpoint{2.478459in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{2.474795in}{0.758916in}}%
\pgfpathlineto{\pgfqpoint{2.471132in}{0.758234in}}%
\pgfpathlineto{\pgfqpoint{2.467469in}{0.757552in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{0.756871in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{0.756189in}}%
\pgfpathlineto{\pgfqpoint{2.456479in}{0.755507in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{0.754826in}}%
\pgfpathlineto{\pgfqpoint{2.449152in}{0.754144in}}%
\pgfpathlineto{\pgfqpoint{2.445489in}{0.753463in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{0.752781in}}%
\pgfpathlineto{\pgfqpoint{2.438162in}{0.752096in}}%
\pgfpathlineto{\pgfqpoint{2.434498in}{0.751411in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{0.750279in}}%
\pgfpathlineto{\pgfqpoint{2.427172in}{0.748749in}}%
\pgfpathlineto{\pgfqpoint{2.423508in}{0.747840in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{0.746020in}}%
\pgfpathlineto{\pgfqpoint{2.416182in}{0.744517in}}%
\pgfpathlineto{\pgfqpoint{2.412518in}{0.744153in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{0.743683in}}%
\pgfpathlineto{\pgfqpoint{2.405191in}{0.742741in}}%
\pgfpathlineto{\pgfqpoint{2.401528in}{0.742333in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{0.742110in}}%
\pgfpathlineto{\pgfqpoint{2.394201in}{0.741631in}}%
\pgfpathlineto{\pgfqpoint{2.390538in}{0.741148in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{0.740665in}}%
\pgfpathlineto{\pgfqpoint{2.383211in}{0.740019in}}%
\pgfpathlineto{\pgfqpoint{2.379548in}{0.739024in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{0.739225in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{0.738744in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{0.737988in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{0.736818in}}%
\pgfpathlineto{\pgfqpoint{2.361231in}{0.735649in}}%
\pgfpathlineto{\pgfqpoint{2.357568in}{0.736070in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{0.736339in}}%
\pgfpathlineto{\pgfqpoint{2.350241in}{0.736028in}}%
\pgfpathlineto{\pgfqpoint{2.346578in}{0.736133in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{0.736272in}}%
\pgfpathlineto{\pgfqpoint{2.339251in}{0.735445in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{0.734674in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{0.736076in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{0.736149in}}%
\pgfpathlineto{\pgfqpoint{2.324597in}{0.736577in}}%
\pgfpathlineto{\pgfqpoint{2.320934in}{0.737464in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{0.739042in}}%
\pgfpathlineto{\pgfqpoint{2.313607in}{0.740541in}}%
\pgfpathlineto{\pgfqpoint{2.309944in}{0.741315in}}%
\pgfpathlineto{\pgfqpoint{2.306281in}{0.742596in}}%
\pgfpathlineto{\pgfqpoint{2.302617in}{0.743665in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{0.745376in}}%
\pgfpathlineto{\pgfqpoint{2.295291in}{0.745611in}}%
\pgfpathlineto{\pgfqpoint{2.291627in}{0.746386in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{0.747408in}}%
\pgfpathlineto{\pgfqpoint{2.284300in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{2.280637in}{0.749462in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.273310in}{0.752203in}}%
\pgfpathlineto{\pgfqpoint{2.269647in}{0.754575in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{0.755703in}}%
\pgfpathlineto{\pgfqpoint{2.262320in}{0.757924in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{0.760378in}}%
\pgfpathlineto{\pgfqpoint{2.254994in}{0.762830in}}%
\pgfpathlineto{\pgfqpoint{2.251330in}{0.765282in}}%
\pgfpathlineto{\pgfqpoint{2.247667in}{0.766913in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{0.769024in}}%
\pgfpathlineto{\pgfqpoint{2.240340in}{0.771364in}}%
\pgfpathlineto{\pgfqpoint{2.236677in}{0.773705in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{0.776045in}}%
\pgfpathlineto{\pgfqpoint{2.229350in}{0.778124in}}%
\pgfpathlineto{\pgfqpoint{2.225687in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{0.782047in}}%
\pgfpathlineto{\pgfqpoint{2.218360in}{0.783580in}}%
\pgfpathlineto{\pgfqpoint{2.214696in}{0.786677in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{0.786595in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{0.790430in}}%
\pgfpathlineto{\pgfqpoint{2.203706in}{0.792360in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{0.795577in}}%
\pgfpathlineto{\pgfqpoint{2.196380in}{0.797179in}}%
\pgfpathlineto{\pgfqpoint{2.192716in}{0.800286in}}%
\pgfpathlineto{\pgfqpoint{2.189053in}{0.804841in}}%
\pgfpathlineto{\pgfqpoint{2.185390in}{0.807229in}}%
\pgfpathlineto{\pgfqpoint{2.181726in}{0.810645in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{2.174399in}{0.814684in}}%
\pgfpathlineto{\pgfqpoint{2.170736in}{0.817674in}}%
\pgfpathlineto{\pgfqpoint{2.167073in}{0.819902in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.822862in}}%
\pgfpathlineto{\pgfqpoint{2.159746in}{0.825029in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{0.826146in}}%
\pgfpathlineto{\pgfqpoint{2.152419in}{0.827546in}}%
\pgfpathlineto{\pgfqpoint{2.148756in}{0.830695in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{0.832169in}}%
\pgfpathlineto{\pgfqpoint{2.141429in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{0.839999in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{0.840641in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{0.841262in}}%
\pgfpathlineto{\pgfqpoint{2.126776in}{0.844800in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{0.847206in}}%
\pgfpathlineto{\pgfqpoint{2.119449in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{2.115786in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{0.853579in}}%
\pgfpathlineto{\pgfqpoint{2.108459in}{0.856106in}}%
\pgfpathlineto{\pgfqpoint{2.104796in}{0.859550in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{0.861391in}}%
\pgfpathlineto{\pgfqpoint{2.097469in}{0.864242in}}%
\pgfpathlineto{\pgfqpoint{2.093805in}{0.867721in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{0.869377in}}%
\pgfpathlineto{\pgfqpoint{2.086479in}{0.869405in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{0.872570in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{0.876539in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{0.879984in}}%
\pgfpathlineto{\pgfqpoint{2.071825in}{0.881588in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{0.885334in}}%
\pgfpathlineto{\pgfqpoint{2.064498in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{0.890425in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{0.892042in}}%
\pgfpathlineto{\pgfqpoint{2.053508in}{0.893828in}}%
\pgfpathlineto{\pgfqpoint{2.049845in}{0.895405in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{0.896654in}}%
\pgfpathlineto{\pgfqpoint{2.042518in}{0.899922in}}%
\pgfpathlineto{\pgfqpoint{2.038855in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{0.905486in}}%
\pgfpathlineto{\pgfqpoint{2.031528in}{0.905104in}}%
\pgfpathlineto{\pgfqpoint{2.027865in}{0.909425in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{0.913930in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{2.016875in}{0.918423in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{0.919528in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{0.926191in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{0.925197in}}%
\pgfpathlineto{\pgfqpoint{1.998558in}{0.924961in}}%
\pgfpathlineto{\pgfqpoint{1.994895in}{0.927131in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{0.927300in}}%
\pgfpathlineto{\pgfqpoint{1.987568in}{0.930814in}}%
\pgfpathlineto{\pgfqpoint{1.983904in}{0.933867in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{0.935381in}}%
\pgfpathlineto{\pgfqpoint{1.976578in}{0.937214in}}%
\pgfpathlineto{\pgfqpoint{1.972914in}{0.938733in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{0.940542in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{0.944173in}}%
\pgfpathlineto{\pgfqpoint{1.961924in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{0.947110in}}%
\pgfpathlineto{\pgfqpoint{1.954598in}{0.949587in}}%
\pgfpathlineto{\pgfqpoint{1.950934in}{0.951235in}}%
\pgfpathlineto{\pgfqpoint{1.947271in}{0.956146in}}%
\pgfpathlineto{\pgfqpoint{1.943607in}{0.961207in}}%
\pgfpathlineto{\pgfqpoint{1.939944in}{0.962051in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{0.965775in}}%
\pgfpathlineto{\pgfqpoint{1.932617in}{0.967401in}}%
\pgfpathlineto{\pgfqpoint{1.928954in}{0.967261in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{0.972445in}}%
\pgfpathlineto{\pgfqpoint{1.921627in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{1.917964in}{0.976192in}}%
\pgfpathlineto{\pgfqpoint{1.914300in}{0.980130in}}%
\pgfpathlineto{\pgfqpoint{1.910637in}{0.979644in}}%
\pgfpathlineto{\pgfqpoint{1.906974in}{0.983972in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{0.989509in}}%
\pgfpathlineto{\pgfqpoint{1.899647in}{0.993009in}}%
\pgfpathlineto{\pgfqpoint{1.895984in}{0.995282in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{0.995640in}}%
\pgfpathlineto{\pgfqpoint{1.888657in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{1.884994in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{0.999174in}}%
\pgfpathlineto{\pgfqpoint{1.877667in}{1.006165in}}%
\pgfpathlineto{\pgfqpoint{1.874003in}{1.004444in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{1.007658in}}%
\pgfpathlineto{\pgfqpoint{1.866677in}{1.009695in}}%
\pgfpathlineto{\pgfqpoint{1.863013in}{1.012069in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{1.013912in}}%
\pgfpathlineto{\pgfqpoint{1.855687in}{1.016263in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{1.019288in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{1.022603in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{1.026189in}}%
\pgfpathlineto{\pgfqpoint{1.841033in}{1.029307in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{1.032058in}}%
\pgfpathlineto{\pgfqpoint{1.833706in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{1.830043in}{1.036507in}}%
\pgfpathlineto{\pgfqpoint{1.826380in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{1.822716in}{1.042936in}}%
\pgfpathlineto{\pgfqpoint{1.819053in}{1.046266in}}%
\pgfpathlineto{\pgfqpoint{1.815390in}{1.048318in}}%
\pgfpathlineto{\pgfqpoint{1.811726in}{1.050701in}}%
\pgfpathlineto{\pgfqpoint{1.808063in}{1.051078in}}%
\pgfpathlineto{\pgfqpoint{1.804400in}{1.054962in}}%
\pgfpathlineto{\pgfqpoint{1.800736in}{1.059281in}}%
\pgfpathlineto{\pgfqpoint{1.797073in}{1.060517in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{1.063029in}}%
\pgfpathlineto{\pgfqpoint{1.789746in}{1.064939in}}%
\pgfpathlineto{\pgfqpoint{1.786083in}{1.068179in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{1.070259in}}%
\pgfpathlineto{\pgfqpoint{1.778756in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{1.775093in}{1.073873in}}%
\pgfpathlineto{\pgfqpoint{1.771429in}{1.076743in}}%
\pgfpathlineto{\pgfqpoint{1.767766in}{1.081206in}}%
\pgfpathlineto{\pgfqpoint{1.764102in}{1.082649in}}%
\pgfpathlineto{\pgfqpoint{1.760439in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.756776in}{1.088874in}}%
\pgfpathlineto{\pgfqpoint{1.753112in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{1.094588in}}%
\pgfpathlineto{\pgfqpoint{1.745786in}{1.095170in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{1.096356in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{1.099333in}}%
\pgfpathlineto{\pgfqpoint{1.734796in}{1.100091in}}%
\pgfpathlineto{\pgfqpoint{1.731132in}{1.104376in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{1.104584in}}%
\pgfpathlineto{\pgfqpoint{1.723805in}{1.109778in}}%
\pgfpathlineto{\pgfqpoint{1.720142in}{1.113482in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{1.112536in}}%
\pgfpathlineto{\pgfqpoint{1.712815in}{1.117070in}}%
\pgfpathlineto{\pgfqpoint{1.709152in}{1.118124in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{1.128254in}}%
\pgfpathlineto{\pgfqpoint{1.701825in}{1.131957in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{1.134058in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{1.140535in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{1.141851in}}%
\pgfpathlineto{\pgfqpoint{1.687172in}{1.142784in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{1.144584in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{1.150243in}}%
\pgfpathlineto{\pgfqpoint{1.676182in}{1.150350in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{1.668855in}{1.155755in}}%
\pgfpathlineto{\pgfqpoint{1.665192in}{1.152135in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{1.154524in}}%
\pgfpathlineto{\pgfqpoint{1.657865in}{1.157502in}}%
\pgfpathlineto{\pgfqpoint{1.654202in}{1.156977in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{1.159697in}}%
\pgfpathlineto{\pgfqpoint{1.646875in}{1.164600in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{1.167512in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{1.169567in}}%
\pgfpathlineto{\pgfqpoint{1.635885in}{1.172111in}}%
\pgfpathlineto{\pgfqpoint{1.632221in}{1.175120in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{1.179927in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{1.180869in}}%
\pgfpathlineto{\pgfqpoint{1.621231in}{1.183811in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{1.183305in}}%
\pgfpathlineto{\pgfqpoint{1.613904in}{1.183709in}}%
\pgfpathlineto{\pgfqpoint{1.610241in}{1.188682in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{1.188827in}}%
\pgfpathlineto{\pgfqpoint{1.602914in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.599251in}{1.196652in}}%
\pgfpathlineto{\pgfqpoint{1.595588in}{1.200494in}}%
\pgfpathlineto{\pgfqpoint{1.591924in}{1.199052in}}%
\pgfpathlineto{\pgfqpoint{1.588261in}{1.200410in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{1.200448in}}%
\pgfpathlineto{\pgfqpoint{1.580934in}{1.206230in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{1.208138in}}%
\pgfpathlineto{\pgfqpoint{1.573607in}{1.210530in}}%
\pgfpathlineto{\pgfqpoint{1.569944in}{1.210516in}}%
\pgfpathlineto{\pgfqpoint{1.566281in}{1.216676in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{1.222407in}}%
\pgfpathlineto{\pgfqpoint{1.558954in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.555291in}{1.225984in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{1.227955in}}%
\pgfpathlineto{\pgfqpoint{1.547964in}{1.232083in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{1.233164in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{1.230341in}}%
\pgfpathlineto{\pgfqpoint{1.536974in}{1.233059in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{1.235201in}}%
\pgfpathlineto{\pgfqpoint{1.529647in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{1.235077in}}%
\pgfpathlineto{\pgfqpoint{1.522320in}{1.240463in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{1.240619in}}%
\pgfpathlineto{\pgfqpoint{1.514994in}{1.241750in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.241402in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{1.246236in}}%
\pgfpathlineto{\pgfqpoint{1.504004in}{1.251228in}}%
\pgfpathlineto{\pgfqpoint{1.500340in}{1.254610in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{1.255991in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{1.257162in}}%
\pgfpathlineto{\pgfqpoint{1.489350in}{1.255703in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{1.254247in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{1.252806in}}%
\pgfpathlineto{\pgfqpoint{1.478360in}{1.251362in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{1.471033in}{1.252531in}}%
\pgfpathlineto{\pgfqpoint{1.467370in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{1.252821in}}%
\pgfpathlineto{\pgfqpoint{1.460043in}{1.252195in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.254278in}}%
\pgfpathlineto{\pgfqpoint{1.452716in}{1.254415in}}%
\pgfpathlineto{\pgfqpoint{1.449053in}{1.252360in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{1.250296in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{1.251159in}}%
\pgfpathlineto{\pgfqpoint{1.438063in}{1.252790in}}%
\pgfpathlineto{\pgfqpoint{1.434400in}{1.254137in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{1.255937in}}%
\pgfpathlineto{\pgfqpoint{1.427073in}{1.258557in}}%
\pgfpathlineto{\pgfqpoint{1.423409in}{1.256794in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{1.256442in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{1.255947in}}%
\pgfpathlineto{\pgfqpoint{1.412419in}{1.257111in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{1.258271in}}%
\pgfpathlineto{\pgfqpoint{1.405093in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{1.260934in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{1.263303in}}%
\pgfpathlineto{\pgfqpoint{1.394103in}{1.265294in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{1.265020in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{1.269828in}}%
\pgfpathlineto{\pgfqpoint{1.383112in}{1.272688in}}%
\pgfpathlineto{\pgfqpoint{1.379449in}{1.277244in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{1.279709in}}%
\pgfpathlineto{\pgfqpoint{1.372122in}{1.283466in}}%
\pgfpathlineto{\pgfqpoint{1.368459in}{1.287526in}}%
\pgfpathlineto{\pgfqpoint{1.364796in}{1.290746in}}%
\pgfpathlineto{\pgfqpoint{1.361132in}{1.292024in}}%
\pgfpathlineto{\pgfqpoint{1.357469in}{1.293788in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.295202in}}%
\pgfpathlineto{\pgfqpoint{1.350142in}{1.296629in}}%
\pgfpathlineto{\pgfqpoint{1.346479in}{1.299682in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{1.303744in}}%
\pgfpathlineto{\pgfqpoint{1.339152in}{1.308080in}}%
\pgfpathlineto{\pgfqpoint{1.335489in}{1.313478in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{1.317880in}}%
\pgfpathlineto{\pgfqpoint{1.328162in}{1.322411in}}%
\pgfpathlineto{\pgfqpoint{1.324499in}{1.327943in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{1.332785in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{1.313509in}{1.342887in}}%
\pgfpathlineto{\pgfqpoint{1.309845in}{1.345600in}}%
\pgfpathlineto{\pgfqpoint{1.306182in}{1.351994in}}%
\pgfpathlineto{\pgfqpoint{1.302518in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{1.298855in}{1.363031in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{1.367967in}}%
\pgfpathlineto{\pgfqpoint{1.291528in}{1.372793in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{1.376848in}}%
\pgfpathlineto{\pgfqpoint{1.284202in}{1.379803in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.384976in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{1.269548in}{1.400129in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{1.403343in}}%
\pgfpathlineto{\pgfqpoint{1.262221in}{1.407133in}}%
\pgfpathlineto{\pgfqpoint{1.258558in}{1.412343in}}%
\pgfpathlineto{\pgfqpoint{1.254895in}{1.417553in}}%
\pgfpathlineto{\pgfqpoint{1.251231in}{1.422760in}}%
\pgfpathlineto{\pgfqpoint{1.247568in}{1.427959in}}%
\pgfpathlineto{\pgfqpoint{1.243905in}{1.432589in}}%
\pgfpathlineto{\pgfqpoint{1.240241in}{1.435657in}}%
\pgfpathlineto{\pgfqpoint{1.236578in}{1.439931in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{1.446088in}}%
\pgfpathlineto{\pgfqpoint{1.229251in}{1.452824in}}%
\pgfpathlineto{\pgfqpoint{1.225588in}{1.459208in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{1.464425in}}%
\pgfpathlineto{\pgfqpoint{1.218261in}{1.469636in}}%
\pgfpathlineto{\pgfqpoint{1.214598in}{1.475466in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{1.207271in}{1.486535in}}%
\pgfpathlineto{\pgfqpoint{1.203608in}{1.491480in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{1.496425in}}%
\pgfpathlineto{\pgfqpoint{1.196281in}{1.501371in}}%
\pgfpathlineto{\pgfqpoint{1.192617in}{1.506316in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{1.511326in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{1.516534in}}%
\pgfpathlineto{\pgfqpoint{1.181627in}{1.521740in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{1.526947in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{1.532240in}}%
\pgfpathlineto{\pgfqpoint{1.170637in}{1.538814in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{1.163311in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{1.159647in}{1.554037in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{1.558688in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{1.563411in}}%
\pgfpathlineto{\pgfqpoint{1.148657in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{1.141330in}{1.579036in}}%
\pgfpathlineto{\pgfqpoint{1.137667in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{1.134004in}{1.589453in}}%
\pgfpathlineto{\pgfqpoint{1.130340in}{1.594662in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{1.599870in}}%
\pgfpathlineto{\pgfqpoint{1.123013in}{1.589149in}}%
\pgfpathlineto{\pgfqpoint{1.119350in}{1.578428in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{1.567707in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{1.556986in}}%
\pgfpathlineto{\pgfqpoint{1.108360in}{1.546265in}}%
\pgfpathlineto{\pgfqpoint{1.104697in}{1.535545in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{1.524824in}}%
\pgfpathlineto{\pgfqpoint{1.097370in}{1.514103in}}%
\pgfpathlineto{\pgfqpoint{1.093707in}{1.503382in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{1.492661in}}%
\pgfpathlineto{\pgfqpoint{1.086380in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{1.082716in}{1.473497in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{1.468569in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{1.457755in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.446942in}}%
\pgfpathlineto{\pgfqpoint{1.068063in}{1.437690in}}%
\pgfpathlineto{\pgfqpoint{1.064400in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{1.060736in}{1.419670in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{1.053410in}{1.399814in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{1.394732in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{1.042419in}{1.385484in}}%
\pgfpathlineto{\pgfqpoint{1.038756in}{1.378797in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{1.031429in}{1.358815in}}%
\pgfpathlineto{\pgfqpoint{1.027766in}{1.349049in}}%
\pgfpathlineto{\pgfqpoint{1.024103in}{1.344545in}}%
\pgfpathlineto{\pgfqpoint{1.020439in}{1.338344in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{1.330942in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{1.323221in}}%
\pgfpathlineto{\pgfqpoint{1.009449in}{1.325230in}}%
\pgfpathlineto{\pgfqpoint{1.005786in}{1.326109in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{1.321862in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{0.994796in}{1.322093in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{1.323024in}}%
\pgfpathlineto{\pgfqpoint{0.987469in}{1.323915in}}%
\pgfpathlineto{\pgfqpoint{0.983806in}{1.323855in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{1.318901in}}%
\pgfpathlineto{\pgfqpoint{0.976479in}{1.320267in}}%
\pgfpathlineto{\pgfqpoint{0.972815in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{1.328508in}}%
\pgfpathlineto{\pgfqpoint{0.965489in}{1.329453in}}%
\pgfpathlineto{\pgfqpoint{0.961825in}{1.330398in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{1.331262in}}%
\pgfpathlineto{\pgfqpoint{0.954499in}{1.332178in}}%
\pgfpathlineto{\pgfqpoint{0.950835in}{1.333116in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{1.334054in}}%
\pgfpathlineto{\pgfqpoint{0.943509in}{1.334993in}}%
\pgfpathlineto{\pgfqpoint{0.939845in}{1.335931in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{1.336869in}}%
\pgfpathlineto{\pgfqpoint{0.932518in}{1.337791in}}%
\pgfpathlineto{\pgfqpoint{0.928855in}{1.341033in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{1.344525in}}%
\pgfpathlineto{\pgfqpoint{0.921528in}{1.348018in}}%
\pgfpathlineto{\pgfqpoint{0.917865in}{1.351511in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{1.355004in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{1.358496in}}%
\pgfpathlineto{\pgfqpoint{0.906875in}{1.361989in}}%
\pgfpathlineto{\pgfqpoint{0.903212in}{1.364532in}}%
\pgfpathlineto{\pgfqpoint{0.899548in}{1.368288in}}%
\pgfpathlineto{\pgfqpoint{0.895885in}{1.372502in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{1.375533in}}%
\pgfpathlineto{\pgfqpoint{0.888558in}{1.376351in}}%
\pgfpathlineto{\pgfqpoint{0.884895in}{1.377895in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{1.382695in}}%
\pgfpathlineto{\pgfqpoint{0.877568in}{1.387495in}}%
\pgfpathlineto{\pgfqpoint{0.873905in}{1.392295in}}%
\pgfpathlineto{\pgfqpoint{0.870241in}{1.397044in}}%
\pgfpathlineto{\pgfqpoint{0.866578in}{1.400557in}}%
\pgfpathlineto{\pgfqpoint{0.862915in}{1.404068in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{1.407567in}}%
\pgfpathlineto{\pgfqpoint{0.855588in}{1.410416in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{1.412453in}}%
\pgfpathlineto{\pgfqpoint{0.848261in}{1.414485in}}%
\pgfpathlineto{\pgfqpoint{0.844598in}{1.416507in}}%
\pgfpathlineto{\pgfqpoint{0.840934in}{1.418530in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{1.419633in}}%
\pgfpathlineto{\pgfqpoint{0.833608in}{1.420427in}}%
\pgfpathlineto{\pgfqpoint{0.829944in}{1.421221in}}%
\pgfpathlineto{\pgfqpoint{0.826281in}{1.422014in}}%
\pgfpathlineto{\pgfqpoint{0.822617in}{1.422808in}}%
\pgfpathlineto{\pgfqpoint{0.818954in}{1.423602in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{1.427527in}}%
\pgfpathlineto{\pgfqpoint{0.811627in}{1.431593in}}%
\pgfpathlineto{\pgfqpoint{0.807964in}{1.435660in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{1.438820in}}%
\pgfpathlineto{\pgfqpoint{0.800637in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{0.796974in}{1.442898in}}%
\pgfpathlineto{\pgfqpoint{0.793311in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{0.789647in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{0.785984in}{1.449015in}}%
\pgfpathlineto{\pgfqpoint{0.782320in}{1.451054in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{0.774994in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{1.457171in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{1.459210in}}%
\pgfpathlineto{\pgfqpoint{0.764004in}{1.461249in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{1.463288in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{1.453933in}}%
\pgfpathlineto{\pgfqpoint{0.753014in}{1.444578in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{1.435223in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{0.742023in}{1.416513in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.407158in}}%
\pgfpathlineto{\pgfqpoint{0.734697in}{1.397803in}}%
\pgfpathlineto{\pgfqpoint{0.731033in}{1.388448in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{1.379092in}}%
\pgfpathlineto{\pgfqpoint{0.723707in}{1.369737in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{1.360382in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{0.712717in}{1.341672in}}%
\pgfpathlineto{\pgfqpoint{0.709053in}{1.332317in}}%
\pgfpathlineto{\pgfqpoint{0.705390in}{1.322962in}}%
\pgfpathlineto{\pgfqpoint{0.701726in}{1.313607in}}%
\pgfpathlineto{\pgfqpoint{0.698063in}{1.304252in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{1.294896in}}%
\pgfpathlineto{\pgfqpoint{0.690736in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{0.687073in}{1.276186in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{0.679746in}{1.257476in}}%
\pgfpathlineto{\pgfqpoint{0.676083in}{1.248121in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{1.238766in}}%
\pgfpathlineto{\pgfqpoint{0.668756in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.665093in}{1.220056in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{1.210701in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{1.201345in}}%
\pgfpathlineto{\pgfqpoint{0.654103in}{1.191990in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{0.646776in}{1.173280in}}%
\pgfpathlineto{\pgfqpoint{0.643113in}{1.163925in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{1.154570in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{1.145215in}}%
\pgfpathlineto{\pgfqpoint{0.632122in}{1.135860in}}%
\pgfpathlineto{\pgfqpoint{0.628459in}{1.126505in}}%
\pgfpathlineto{\pgfqpoint{0.624796in}{1.117149in}}%
\pgfpathlineto{\pgfqpoint{0.621132in}{1.107794in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{1.089084in}}%
\pgfpathlineto{\pgfqpoint{0.610142in}{1.079729in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{1.070374in}}%
\pgfpathlineto{\pgfqpoint{0.602816in}{1.061019in}}%
\pgfpathlineto{\pgfqpoint{0.599152in}{1.051664in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{1.042309in}}%
\pgfpathlineto{\pgfqpoint{0.591825in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{0.588162in}{1.023598in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{1.014243in}}%
\pgfpathlineto{\pgfqpoint{0.580835in}{1.004888in}}%
\pgfpathlineto{\pgfqpoint{0.577172in}{0.995533in}}%
\pgfpathlineto{\pgfqpoint{0.573509in}{0.986178in}}%
\pgfpathlineto{\pgfqpoint{0.569845in}{0.976823in}}%
\pgfpathlineto{\pgfqpoint{0.566182in}{0.967468in}}%
\pgfpathlineto{\pgfqpoint{0.562519in}{0.958113in}}%
\pgfpathlineto{\pgfqpoint{0.558855in}{0.948758in}}%
\pgfpathlineto{\pgfqpoint{0.555192in}{0.939402in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{0.930047in}}%
\pgfpathlineto{\pgfqpoint{0.547865in}{0.920692in}}%
\pgfpathlineto{\pgfqpoint{0.544202in}{0.911337in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{0.901982in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.892627in}}%
\pgfpathlineto{\pgfqpoint{0.533212in}{0.883272in}}%
\pgfpathlineto{\pgfqpoint{0.529548in}{0.873917in}}%
\pgfpathlineto{\pgfqpoint{0.525885in}{0.864562in}}%
\pgfpathlineto{\pgfqpoint{0.522222in}{0.855206in}}%
\pgfpathlineto{\pgfqpoint{0.518558in}{0.845851in}}%
\pgfpathlineto{\pgfqpoint{0.514895in}{0.836496in}}%
\pgfpathlineto{\pgfqpoint{0.511231in}{0.827141in}}%
\pgfpathlineto{\pgfqpoint{0.507568in}{0.817786in}}%
\pgfpathlineto{\pgfqpoint{0.503905in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{0.500241in}{0.799076in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.789721in}}%
\pgfpathlineto{\pgfqpoint{0.492915in}{0.780366in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{0.771011in}}%
\pgfpathlineto{\pgfqpoint{0.485588in}{0.761655in}}%
\pgfpathlineto{\pgfqpoint{0.481924in}{0.752300in}}%
\pgfpathlineto{\pgfqpoint{0.478261in}{0.742945in}}%
\pgfpathlineto{\pgfqpoint{0.474598in}{0.733590in}}%
\pgfpathlineto{\pgfqpoint{0.470934in}{0.724235in}}%
\pgfpathlineto{\pgfqpoint{0.467271in}{0.714880in}}%
\pgfpathlineto{\pgfqpoint{0.463608in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{0.459944in}{0.696170in}}%
\pgfpathlineto{\pgfqpoint{0.456281in}{0.686815in}}%
\pgfpathlineto{\pgfqpoint{0.452618in}{0.677459in}}%
\pgfpathlineto{\pgfqpoint{0.448954in}{0.668104in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{0.658749in}}%
\pgfpathlineto{\pgfqpoint{0.441627in}{0.649394in}}%
\pgfpathlineto{\pgfqpoint{0.437964in}{0.640039in}}%
\pgfpathlineto{\pgfqpoint{0.434301in}{0.630684in}}%
\pgfpathlineto{\pgfqpoint{0.430637in}{0.621329in}}%
\pgfpathlineto{\pgfqpoint{0.426974in}{0.611974in}}%
\pgfpathlineto{\pgfqpoint{0.423311in}{0.602619in}}%
\pgfpathlineto{\pgfqpoint{0.419647in}{0.593264in}}%
\pgfpathlineto{\pgfqpoint{0.415984in}{0.583908in}}%
\pgfpathlineto{\pgfqpoint{0.412321in}{0.574553in}}%
\pgfpathlineto{\pgfqpoint{0.408657in}{0.565198in}}%
\pgfpathlineto{\pgfqpoint{0.404994in}{0.555843in}}%
\pgfpathlineto{\pgfqpoint{0.401330in}{0.546488in}}%
\pgfpathlineto{\pgfqpoint{0.397667in}{0.537133in}}%
\pgfpathlineto{\pgfqpoint{0.394004in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.394004in}{0.527778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760340in}{0.527778in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.394004in}{0.527778in}}{\pgfqpoint{3.324696in}{1.424257in}}{%
\pgfpathmoveto{\pgfqpoint{0.394004in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.394004in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.397667in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.401330in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.404994in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.408657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.412321in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.415984in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.419647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.423311in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.426974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.430637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.434301in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.437964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.441627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.448954in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.452618in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.456281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.459944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.463608in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.467271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.470934in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.474598in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.478261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.481924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.485588in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.492915in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.500241in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.503905in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.507568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.511231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.514895in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.518558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.522222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.525885in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.529548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.533212in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.544202in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.547865in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.555192in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.558855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.562519in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.566182in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.569845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.573509in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.577172in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.580835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.588162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.591825in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.599152in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.602816in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.610142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.621132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.624796in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.628459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.632122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.643113in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.646776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.654103in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.665093in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.668756in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.676083in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.679746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.687073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.690736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.698063in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.701726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.705390in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.709053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.712717in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.723707in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.731033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.734697in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.742023in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.753014in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.764004in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.774994in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.782320in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.785984in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.789647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.793311in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.796974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.800637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.807964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.811627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.818954in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.822617in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.826281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.829944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.833608in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.840934in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.844598in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.848261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.855588in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.862915in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.866578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.870241in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.873905in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.877568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.884895in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.888558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.895885in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.899548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.903212in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.906875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.917865in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.921528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.928855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.932518in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.939845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.943509in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.950835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.954499in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.961825in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.965489in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.972815in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.976479in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.983806in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.987469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.994796in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.005786in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.009449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.020439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.024103in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.027766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.031429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.038756in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.042419in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.053410in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.060736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.064400in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.068063in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.082716in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.086380in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.093707in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.097370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.104697in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.108360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.119350in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.123013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.130340in}{0.533989in}}%
\pgfpathlineto{\pgfqpoint{1.134004in}{0.540200in}}%
\pgfpathlineto{\pgfqpoint{1.137667in}{0.546411in}}%
\pgfpathlineto{\pgfqpoint{1.141330in}{0.552622in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{0.558834in}}%
\pgfpathlineto{\pgfqpoint{1.148657in}{0.565045in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{0.571256in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{0.577467in}}%
\pgfpathlineto{\pgfqpoint{1.159647in}{0.583678in}}%
\pgfpathlineto{\pgfqpoint{1.163311in}{0.589889in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{0.596100in}}%
\pgfpathlineto{\pgfqpoint{1.170637in}{0.602312in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{0.608523in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{0.614734in}}%
\pgfpathlineto{\pgfqpoint{1.181627in}{0.620945in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{0.627156in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{0.633367in}}%
\pgfpathlineto{\pgfqpoint{1.192617in}{0.639579in}}%
\pgfpathlineto{\pgfqpoint{1.196281in}{0.645790in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{0.652001in}}%
\pgfpathlineto{\pgfqpoint{1.203608in}{0.658212in}}%
\pgfpathlineto{\pgfqpoint{1.207271in}{0.664423in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{0.670634in}}%
\pgfpathlineto{\pgfqpoint{1.214598in}{0.676846in}}%
\pgfpathlineto{\pgfqpoint{1.218261in}{0.683057in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{0.689268in}}%
\pgfpathlineto{\pgfqpoint{1.225588in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{1.229251in}{0.701690in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{0.707901in}}%
\pgfpathlineto{\pgfqpoint{1.236578in}{0.714112in}}%
\pgfpathlineto{\pgfqpoint{1.240241in}{0.720324in}}%
\pgfpathlineto{\pgfqpoint{1.243905in}{0.726535in}}%
\pgfpathlineto{\pgfqpoint{1.247568in}{0.732746in}}%
\pgfpathlineto{\pgfqpoint{1.251231in}{0.738957in}}%
\pgfpathlineto{\pgfqpoint{1.254895in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{1.258558in}{0.751379in}}%
\pgfpathlineto{\pgfqpoint{1.262221in}{0.757591in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{0.763802in}}%
\pgfpathlineto{\pgfqpoint{1.269548in}{0.770013in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{0.782435in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{1.284202in}{0.794857in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{0.801069in}}%
\pgfpathlineto{\pgfqpoint{1.291528in}{0.807280in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{1.298855in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{1.302518in}{0.825913in}}%
\pgfpathlineto{\pgfqpoint{1.306182in}{0.832124in}}%
\pgfpathlineto{\pgfqpoint{1.309845in}{0.838336in}}%
\pgfpathlineto{\pgfqpoint{1.313509in}{0.844547in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{0.850758in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{0.856969in}}%
\pgfpathlineto{\pgfqpoint{1.324499in}{0.863180in}}%
\pgfpathlineto{\pgfqpoint{1.328162in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{0.875602in}}%
\pgfpathlineto{\pgfqpoint{1.335489in}{0.881814in}}%
\pgfpathlineto{\pgfqpoint{1.339152in}{0.888025in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{0.894236in}}%
\pgfpathlineto{\pgfqpoint{1.346479in}{0.899812in}}%
\pgfpathlineto{\pgfqpoint{1.350142in}{0.905887in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{0.911711in}}%
\pgfpathlineto{\pgfqpoint{1.357469in}{0.914903in}}%
\pgfpathlineto{\pgfqpoint{1.361132in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{1.364796in}{0.925019in}}%
\pgfpathlineto{\pgfqpoint{1.368459in}{0.930906in}}%
\pgfpathlineto{\pgfqpoint{1.372122in}{0.935166in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{0.937470in}}%
\pgfpathlineto{\pgfqpoint{1.379449in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{1.383112in}{0.945064in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{0.950496in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{0.952052in}}%
\pgfpathlineto{\pgfqpoint{1.394103in}{0.954530in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{0.959511in}}%
\pgfpathlineto{\pgfqpoint{1.405093in}{0.961691in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{0.964599in}}%
\pgfpathlineto{\pgfqpoint{1.412419in}{0.966723in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{0.970444in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{0.971855in}}%
\pgfpathlineto{\pgfqpoint{1.423409in}{0.973793in}}%
\pgfpathlineto{\pgfqpoint{1.427073in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{0.975797in}}%
\pgfpathlineto{\pgfqpoint{1.434400in}{0.977485in}}%
\pgfpathlineto{\pgfqpoint{1.438063in}{0.978197in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{0.980372in}}%
\pgfpathlineto{\pgfqpoint{1.449053in}{0.981302in}}%
\pgfpathlineto{\pgfqpoint{1.452716in}{0.981297in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{0.981019in}}%
\pgfpathlineto{\pgfqpoint{1.460043in}{0.981594in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{0.981054in}}%
\pgfpathlineto{\pgfqpoint{1.467370in}{0.980583in}}%
\pgfpathlineto{\pgfqpoint{1.471033in}{0.980214in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{0.979149in}}%
\pgfpathlineto{\pgfqpoint{1.478360in}{0.978068in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{0.977234in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{0.976525in}}%
\pgfpathlineto{\pgfqpoint{1.489350in}{0.975057in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{0.973433in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{0.970785in}}%
\pgfpathlineto{\pgfqpoint{1.500340in}{0.968485in}}%
\pgfpathlineto{\pgfqpoint{1.504004in}{0.967098in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{0.965432in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{0.962671in}}%
\pgfpathlineto{\pgfqpoint{1.514994in}{0.961762in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{0.960421in}}%
\pgfpathlineto{\pgfqpoint{1.522320in}{0.957470in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{0.955583in}}%
\pgfpathlineto{\pgfqpoint{1.529647in}{0.954338in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{0.951670in}}%
\pgfpathlineto{\pgfqpoint{1.536974in}{0.949500in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{0.948156in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{0.945583in}}%
\pgfpathlineto{\pgfqpoint{1.547964in}{0.944031in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{0.941077in}}%
\pgfpathlineto{\pgfqpoint{1.555291in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{1.558954in}{0.938215in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{0.935943in}}%
\pgfpathlineto{\pgfqpoint{1.566281in}{0.934567in}}%
\pgfpathlineto{\pgfqpoint{1.569944in}{0.931756in}}%
\pgfpathlineto{\pgfqpoint{1.573607in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.927830in}}%
\pgfpathlineto{\pgfqpoint{1.580934in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{0.922418in}}%
\pgfpathlineto{\pgfqpoint{1.588261in}{0.920853in}}%
\pgfpathlineto{\pgfqpoint{1.591924in}{0.918082in}}%
\pgfpathlineto{\pgfqpoint{1.595588in}{0.916436in}}%
\pgfpathlineto{\pgfqpoint{1.599251in}{0.913718in}}%
\pgfpathlineto{\pgfqpoint{1.602914in}{0.912618in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{0.910317in}}%
\pgfpathlineto{\pgfqpoint{1.610241in}{0.908490in}}%
\pgfpathlineto{\pgfqpoint{1.613904in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{0.903431in}}%
\pgfpathlineto{\pgfqpoint{1.621231in}{0.901906in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{0.899857in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{0.897097in}}%
\pgfpathlineto{\pgfqpoint{1.632221in}{0.895868in}}%
\pgfpathlineto{\pgfqpoint{1.635885in}{0.894271in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{0.893107in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{0.891405in}}%
\pgfpathlineto{\pgfqpoint{1.646875in}{0.889152in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{0.887540in}}%
\pgfpathlineto{\pgfqpoint{1.654202in}{0.884731in}}%
\pgfpathlineto{\pgfqpoint{1.657865in}{0.883133in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{0.881000in}}%
\pgfpathlineto{\pgfqpoint{1.665192in}{0.879587in}}%
\pgfpathlineto{\pgfqpoint{1.668855in}{0.878002in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{0.876395in}}%
\pgfpathlineto{\pgfqpoint{1.676182in}{0.873942in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{0.872952in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{0.870661in}}%
\pgfpathlineto{\pgfqpoint{1.687172in}{0.868661in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{0.866676in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{0.866288in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{0.863270in}}%
\pgfpathlineto{\pgfqpoint{1.701825in}{0.861685in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{1.709152in}{0.858460in}}%
\pgfpathlineto{\pgfqpoint{1.712815in}{0.855867in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{0.854455in}}%
\pgfpathlineto{\pgfqpoint{1.720142in}{0.852108in}}%
\pgfpathlineto{\pgfqpoint{1.723805in}{0.850324in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.848524in}}%
\pgfpathlineto{\pgfqpoint{1.731132in}{0.845487in}}%
\pgfpathlineto{\pgfqpoint{1.734796in}{0.843657in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{0.840497in}}%
\pgfpathlineto{\pgfqpoint{1.745786in}{0.838770in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{0.837023in}}%
\pgfpathlineto{\pgfqpoint{1.753112in}{0.834904in}}%
\pgfpathlineto{\pgfqpoint{1.756776in}{0.832561in}}%
\pgfpathlineto{\pgfqpoint{1.760439in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.764102in}{0.828619in}}%
\pgfpathlineto{\pgfqpoint{1.767766in}{0.827542in}}%
\pgfpathlineto{\pgfqpoint{1.771429in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{1.775093in}{0.822886in}}%
\pgfpathlineto{\pgfqpoint{1.778756in}{0.821242in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{0.819132in}}%
\pgfpathlineto{\pgfqpoint{1.786083in}{0.816221in}}%
\pgfpathlineto{\pgfqpoint{1.789746in}{0.814098in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{0.811977in}}%
\pgfpathlineto{\pgfqpoint{1.797073in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{1.800736in}{0.808747in}}%
\pgfpathlineto{\pgfqpoint{1.804400in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{1.808063in}{0.804875in}}%
\pgfpathlineto{\pgfqpoint{1.811726in}{0.804148in}}%
\pgfpathlineto{\pgfqpoint{1.815390in}{0.802116in}}%
\pgfpathlineto{\pgfqpoint{1.819053in}{0.800285in}}%
\pgfpathlineto{\pgfqpoint{1.822716in}{0.798766in}}%
\pgfpathlineto{\pgfqpoint{1.826380in}{0.797528in}}%
\pgfpathlineto{\pgfqpoint{1.830043in}{0.794974in}}%
\pgfpathlineto{\pgfqpoint{1.833706in}{0.792781in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{0.792040in}}%
\pgfpathlineto{\pgfqpoint{1.841033in}{0.790242in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{0.788083in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{0.785925in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{0.784296in}}%
\pgfpathlineto{\pgfqpoint{1.855687in}{0.782838in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{0.780847in}}%
\pgfpathlineto{\pgfqpoint{1.863013in}{0.779665in}}%
\pgfpathlineto{\pgfqpoint{1.866677in}{0.777856in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{0.776398in}}%
\pgfpathlineto{\pgfqpoint{1.874003in}{0.773608in}}%
\pgfpathlineto{\pgfqpoint{1.877667in}{0.772265in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{0.769976in}}%
\pgfpathlineto{\pgfqpoint{1.884994in}{0.768162in}}%
\pgfpathlineto{\pgfqpoint{1.888657in}{0.766775in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{0.765202in}}%
\pgfpathlineto{\pgfqpoint{1.895984in}{0.764091in}}%
\pgfpathlineto{\pgfqpoint{1.899647in}{0.761830in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{0.760100in}}%
\pgfpathlineto{\pgfqpoint{1.906974in}{0.759183in}}%
\pgfpathlineto{\pgfqpoint{1.910637in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{1.914300in}{0.755525in}}%
\pgfpathlineto{\pgfqpoint{1.917964in}{0.753620in}}%
\pgfpathlineto{\pgfqpoint{1.921627in}{0.752181in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{0.751016in}}%
\pgfpathlineto{\pgfqpoint{1.928954in}{0.749318in}}%
\pgfpathlineto{\pgfqpoint{1.932617in}{0.748233in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{0.745938in}}%
\pgfpathlineto{\pgfqpoint{1.939944in}{0.745024in}}%
\pgfpathlineto{\pgfqpoint{1.943607in}{0.743215in}}%
\pgfpathlineto{\pgfqpoint{1.947271in}{0.741689in}}%
\pgfpathlineto{\pgfqpoint{1.950934in}{0.739980in}}%
\pgfpathlineto{\pgfqpoint{1.954598in}{0.738583in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{0.736316in}}%
\pgfpathlineto{\pgfqpoint{1.961924in}{0.733761in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{0.733319in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{0.731007in}}%
\pgfpathlineto{\pgfqpoint{1.972914in}{0.730015in}}%
\pgfpathlineto{\pgfqpoint{1.976578in}{0.728842in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{1.983904in}{0.725882in}}%
\pgfpathlineto{\pgfqpoint{1.987568in}{0.723218in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{0.721843in}}%
\pgfpathlineto{\pgfqpoint{1.994895in}{0.720756in}}%
\pgfpathlineto{\pgfqpoint{1.998558in}{0.719263in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{0.716598in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{0.715322in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{0.714621in}}%
\pgfpathlineto{\pgfqpoint{2.016875in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{0.709397in}}%
\pgfpathlineto{\pgfqpoint{2.027865in}{0.708356in}}%
\pgfpathlineto{\pgfqpoint{2.031528in}{0.706881in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{2.038855in}{0.703739in}}%
\pgfpathlineto{\pgfqpoint{2.042518in}{0.702139in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{0.700064in}}%
\pgfpathlineto{\pgfqpoint{2.049845in}{0.698866in}}%
\pgfpathlineto{\pgfqpoint{2.053508in}{0.696580in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{0.695647in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{0.693583in}}%
\pgfpathlineto{\pgfqpoint{2.064498in}{0.692392in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{0.691299in}}%
\pgfpathlineto{\pgfqpoint{2.071825in}{0.690342in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{0.688500in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{0.686637in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{0.685080in}}%
\pgfpathlineto{\pgfqpoint{2.086479in}{0.683830in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{2.093805in}{0.680502in}}%
\pgfpathlineto{\pgfqpoint{2.097469in}{0.679121in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{0.677845in}}%
\pgfpathlineto{\pgfqpoint{2.104796in}{0.677178in}}%
\pgfpathlineto{\pgfqpoint{2.108459in}{0.675972in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{2.115786in}{0.672887in}}%
\pgfpathlineto{\pgfqpoint{2.119449in}{0.671228in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{2.126776in}{0.668081in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{0.666037in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{0.663634in}}%
\pgfpathlineto{\pgfqpoint{2.141429in}{0.662067in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{0.660977in}}%
\pgfpathlineto{\pgfqpoint{2.148756in}{0.659608in}}%
\pgfpathlineto{\pgfqpoint{2.152419in}{0.657268in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{2.159746in}{0.654492in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.653425in}}%
\pgfpathlineto{\pgfqpoint{2.167073in}{0.652107in}}%
\pgfpathlineto{\pgfqpoint{2.170736in}{0.650541in}}%
\pgfpathlineto{\pgfqpoint{2.174399in}{0.649075in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{0.647559in}}%
\pgfpathlineto{\pgfqpoint{2.181726in}{0.646814in}}%
\pgfpathlineto{\pgfqpoint{2.185390in}{0.645004in}}%
\pgfpathlineto{\pgfqpoint{2.189053in}{0.643912in}}%
\pgfpathlineto{\pgfqpoint{2.192716in}{0.642558in}}%
\pgfpathlineto{\pgfqpoint{2.196380in}{0.641047in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{0.640040in}}%
\pgfpathlineto{\pgfqpoint{2.203706in}{0.638430in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{0.636594in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{0.635393in}}%
\pgfpathlineto{\pgfqpoint{2.214696in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{2.218360in}{0.632509in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{0.631145in}}%
\pgfpathlineto{\pgfqpoint{2.225687in}{0.629636in}}%
\pgfpathlineto{\pgfqpoint{2.229350in}{0.629166in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{0.628446in}}%
\pgfpathlineto{\pgfqpoint{2.236677in}{0.627751in}}%
\pgfpathlineto{\pgfqpoint{2.240340in}{0.627117in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{0.626700in}}%
\pgfpathlineto{\pgfqpoint{2.247667in}{0.626281in}}%
\pgfpathlineto{\pgfqpoint{2.251330in}{0.625817in}}%
\pgfpathlineto{\pgfqpoint{2.254994in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{0.624895in}}%
\pgfpathlineto{\pgfqpoint{2.262320in}{0.624325in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{0.623603in}}%
\pgfpathlineto{\pgfqpoint{2.269647in}{0.623017in}}%
\pgfpathlineto{\pgfqpoint{2.273310in}{0.622333in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{0.621880in}}%
\pgfpathlineto{\pgfqpoint{2.280637in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{2.284300in}{0.620630in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{0.619758in}}%
\pgfpathlineto{\pgfqpoint{2.291627in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{2.295291in}{0.618171in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{0.617380in}}%
\pgfpathlineto{\pgfqpoint{2.302617in}{0.616957in}}%
\pgfpathlineto{\pgfqpoint{2.306281in}{0.616276in}}%
\pgfpathlineto{\pgfqpoint{2.309944in}{0.615555in}}%
\pgfpathlineto{\pgfqpoint{2.313607in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{0.613875in}}%
\pgfpathlineto{\pgfqpoint{2.320934in}{0.613095in}}%
\pgfpathlineto{\pgfqpoint{2.324597in}{0.612351in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{0.611686in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{0.610832in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{0.610034in}}%
\pgfpathlineto{\pgfqpoint{2.339251in}{0.609331in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{0.608568in}}%
\pgfpathlineto{\pgfqpoint{2.346578in}{0.607724in}}%
\pgfpathlineto{\pgfqpoint{2.350241in}{0.606959in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{0.605933in}}%
\pgfpathlineto{\pgfqpoint{2.357568in}{0.605067in}}%
\pgfpathlineto{\pgfqpoint{2.361231in}{0.604350in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{0.603298in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{0.602420in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{0.601539in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{0.600518in}}%
\pgfpathlineto{\pgfqpoint{2.379548in}{0.599469in}}%
\pgfpathlineto{\pgfqpoint{2.383211in}{0.598507in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{0.597478in}}%
\pgfpathlineto{\pgfqpoint{2.390538in}{0.596767in}}%
\pgfpathlineto{\pgfqpoint{2.394201in}{0.595739in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{0.594876in}}%
\pgfpathlineto{\pgfqpoint{2.401528in}{0.593888in}}%
\pgfpathlineto{\pgfqpoint{2.405191in}{0.592907in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{0.591999in}}%
\pgfpathlineto{\pgfqpoint{2.412518in}{0.590933in}}%
\pgfpathlineto{\pgfqpoint{2.416182in}{0.589905in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{0.588977in}}%
\pgfpathlineto{\pgfqpoint{2.423508in}{0.587946in}}%
\pgfpathlineto{\pgfqpoint{2.427172in}{0.586956in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{0.585880in}}%
\pgfpathlineto{\pgfqpoint{2.434498in}{0.584863in}}%
\pgfpathlineto{\pgfqpoint{2.438162in}{0.583623in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{0.582524in}}%
\pgfpathlineto{\pgfqpoint{2.445489in}{0.581620in}}%
\pgfpathlineto{\pgfqpoint{2.449152in}{0.580536in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{0.579435in}}%
\pgfpathlineto{\pgfqpoint{2.456479in}{0.578266in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{0.577042in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{0.576022in}}%
\pgfpathlineto{\pgfqpoint{2.467469in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{2.471132in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{2.474795in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{2.478459in}{0.571294in}}%
\pgfpathlineto{\pgfqpoint{2.482122in}{0.570154in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{0.569038in}}%
\pgfpathlineto{\pgfqpoint{2.489449in}{0.567956in}}%
\pgfpathlineto{\pgfqpoint{2.493112in}{0.566680in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{0.565484in}}%
\pgfpathlineto{\pgfqpoint{2.500439in}{0.564161in}}%
\pgfpathlineto{\pgfqpoint{2.504102in}{0.562933in}}%
\pgfpathlineto{\pgfqpoint{2.507766in}{0.561773in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{0.560513in}}%
\pgfpathlineto{\pgfqpoint{2.515092in}{0.559203in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{0.557967in}}%
\pgfpathlineto{\pgfqpoint{2.522419in}{0.556780in}}%
\pgfpathlineto{\pgfqpoint{2.526083in}{0.555389in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{0.554061in}}%
\pgfpathlineto{\pgfqpoint{2.533409in}{0.552597in}}%
\pgfpathlineto{\pgfqpoint{2.537073in}{0.551353in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{0.549999in}}%
\pgfpathlineto{\pgfqpoint{2.544399in}{0.548504in}}%
\pgfpathlineto{\pgfqpoint{2.548063in}{0.547207in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{0.545923in}}%
\pgfpathlineto{\pgfqpoint{2.555389in}{0.544433in}}%
\pgfpathlineto{\pgfqpoint{2.559053in}{0.542946in}}%
\pgfpathlineto{\pgfqpoint{2.562716in}{0.541408in}}%
\pgfpathlineto{\pgfqpoint{2.566380in}{0.539854in}}%
\pgfpathlineto{\pgfqpoint{2.570043in}{0.538370in}}%
\pgfpathlineto{\pgfqpoint{2.573706in}{0.536858in}}%
\pgfpathlineto{\pgfqpoint{2.577370in}{0.535144in}}%
\pgfpathlineto{\pgfqpoint{2.581033in}{0.533500in}}%
\pgfpathlineto{\pgfqpoint{2.584696in}{0.531695in}}%
\pgfpathlineto{\pgfqpoint{2.588360in}{0.529803in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.595687in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.599350in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.606677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.617667in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.621330in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.624993in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.635984in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.639647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.643310in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.646974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.650637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.654300in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.657964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.661627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.668954in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.672617in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.676281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.679944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.687271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.690934in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.698261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.709251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.712914in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.720241in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.727568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.734894in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.742221in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.745885in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.753211in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.756875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.764201in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.767865in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.775191in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.800835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.811825in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.815488in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.819152in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.822815in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.830142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.833805in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.837469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.841132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.852122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.855785in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.863112in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.866776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.874102in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.881429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.885092in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.888756in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.892419in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.896083in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.899746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.907073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.910736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.918063in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.921726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.932716in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.940043in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.943706in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.951033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.954696in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.965686in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.969350in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.973013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.976677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.980340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.984003in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.987667in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.991330in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.994993in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.998657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.005983in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.009647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.016974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.024300in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.027964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.031627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.046281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.053607in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.060934in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.064597in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.068261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.071924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.075587in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.079251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.082914in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.086578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.097568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.104894in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.108558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.115884in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.119548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.123211in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.126875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.130538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.137865in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.141528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.152518in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.156181in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.159845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.163508in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.167172in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.170835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.181825in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.185488in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.189152in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.192815in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.196478in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.200142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.203805in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.211132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.214795in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.218459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.222122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.225785in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.233112in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.236776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.244102in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.251429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.255092in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.258756in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.266082in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.269746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.273409in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.277073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.280736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.284399in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.288063in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.291726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.295389in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.302716in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.306379in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.310043in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.313706in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.321033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.324696in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.324696in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.324696in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.321033in}{0.527779in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{0.527781in}}%
\pgfpathlineto{\pgfqpoint{3.313706in}{0.527782in}}%
\pgfpathlineto{\pgfqpoint{3.310043in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{3.306379in}{0.527785in}}%
\pgfpathlineto{\pgfqpoint{3.302716in}{0.527787in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{0.527788in}}%
\pgfpathlineto{\pgfqpoint{3.295389in}{0.527790in}}%
\pgfpathlineto{\pgfqpoint{3.291726in}{0.527791in}}%
\pgfpathlineto{\pgfqpoint{3.288063in}{0.527793in}}%
\pgfpathlineto{\pgfqpoint{3.284399in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{3.280736in}{0.527796in}}%
\pgfpathlineto{\pgfqpoint{3.277073in}{0.527797in}}%
\pgfpathlineto{\pgfqpoint{3.273409in}{0.527799in}}%
\pgfpathlineto{\pgfqpoint{3.269746in}{0.527800in}}%
\pgfpathlineto{\pgfqpoint{3.266082in}{0.527802in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{0.527803in}}%
\pgfpathlineto{\pgfqpoint{3.258756in}{0.527805in}}%
\pgfpathlineto{\pgfqpoint{3.255092in}{0.527806in}}%
\pgfpathlineto{\pgfqpoint{3.251429in}{0.527808in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{0.527809in}}%
\pgfpathlineto{\pgfqpoint{3.244102in}{0.527811in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{0.527812in}}%
\pgfpathlineto{\pgfqpoint{3.236776in}{0.527814in}}%
\pgfpathlineto{\pgfqpoint{3.233112in}{0.527815in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{0.527817in}}%
\pgfpathlineto{\pgfqpoint{3.225785in}{0.527818in}}%
\pgfpathlineto{\pgfqpoint{3.222122in}{0.527820in}}%
\pgfpathlineto{\pgfqpoint{3.218459in}{0.527821in}}%
\pgfpathlineto{\pgfqpoint{3.214795in}{0.527822in}}%
\pgfpathlineto{\pgfqpoint{3.211132in}{0.527824in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{0.527825in}}%
\pgfpathlineto{\pgfqpoint{3.203805in}{0.527827in}}%
\pgfpathlineto{\pgfqpoint{3.200142in}{0.527828in}}%
\pgfpathlineto{\pgfqpoint{3.196478in}{0.527830in}}%
\pgfpathlineto{\pgfqpoint{3.192815in}{0.527831in}}%
\pgfpathlineto{\pgfqpoint{3.189152in}{0.527833in}}%
\pgfpathlineto{\pgfqpoint{3.185488in}{0.527834in}}%
\pgfpathlineto{\pgfqpoint{3.181825in}{0.527836in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{0.527839in}}%
\pgfpathlineto{\pgfqpoint{3.170835in}{0.527840in}}%
\pgfpathlineto{\pgfqpoint{3.167172in}{0.527842in}}%
\pgfpathlineto{\pgfqpoint{3.163508in}{0.527843in}}%
\pgfpathlineto{\pgfqpoint{3.159845in}{0.527845in}}%
\pgfpathlineto{\pgfqpoint{3.156181in}{0.527846in}}%
\pgfpathlineto{\pgfqpoint{3.152518in}{0.527848in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{0.527849in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{0.527851in}}%
\pgfpathlineto{\pgfqpoint{3.141528in}{0.527852in}}%
\pgfpathlineto{\pgfqpoint{3.137865in}{0.527854in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{0.527855in}}%
\pgfpathlineto{\pgfqpoint{3.130538in}{0.527857in}}%
\pgfpathlineto{\pgfqpoint{3.126875in}{0.527858in}}%
\pgfpathlineto{\pgfqpoint{3.123211in}{0.527860in}}%
\pgfpathlineto{\pgfqpoint{3.119548in}{0.527861in}}%
\pgfpathlineto{\pgfqpoint{3.115884in}{0.527863in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{0.527864in}}%
\pgfpathlineto{\pgfqpoint{3.108558in}{0.527866in}}%
\pgfpathlineto{\pgfqpoint{3.104894in}{0.527867in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{0.527869in}}%
\pgfpathlineto{\pgfqpoint{3.097568in}{0.527870in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{0.527872in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{0.527873in}}%
\pgfpathlineto{\pgfqpoint{3.086578in}{0.527875in}}%
\pgfpathlineto{\pgfqpoint{3.082914in}{0.527876in}}%
\pgfpathlineto{\pgfqpoint{3.079251in}{0.527878in}}%
\pgfpathlineto{\pgfqpoint{3.075587in}{0.527879in}}%
\pgfpathlineto{\pgfqpoint{3.071924in}{0.527881in}}%
\pgfpathlineto{\pgfqpoint{3.068261in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{3.064597in}{0.527884in}}%
\pgfpathlineto{\pgfqpoint{3.060934in}{0.527885in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{0.527887in}}%
\pgfpathlineto{\pgfqpoint{3.053607in}{0.527888in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.527890in}}%
\pgfpathlineto{\pgfqpoint{3.046281in}{0.527891in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.527893in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{0.527894in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{0.527896in}}%
\pgfpathlineto{\pgfqpoint{3.031627in}{0.527897in}}%
\pgfpathlineto{\pgfqpoint{3.027964in}{0.527898in}}%
\pgfpathlineto{\pgfqpoint{3.024300in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{0.527901in}}%
\pgfpathlineto{\pgfqpoint{3.016974in}{0.527903in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{3.009647in}{0.527906in}}%
\pgfpathlineto{\pgfqpoint{3.005983in}{0.527907in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{0.527909in}}%
\pgfpathlineto{\pgfqpoint{2.998657in}{0.527910in}}%
\pgfpathlineto{\pgfqpoint{2.994993in}{0.527912in}}%
\pgfpathlineto{\pgfqpoint{2.991330in}{0.527913in}}%
\pgfpathlineto{\pgfqpoint{2.987667in}{0.527915in}}%
\pgfpathlineto{\pgfqpoint{2.984003in}{0.527916in}}%
\pgfpathlineto{\pgfqpoint{2.980340in}{0.527918in}}%
\pgfpathlineto{\pgfqpoint{2.976677in}{0.527919in}}%
\pgfpathlineto{\pgfqpoint{2.973013in}{0.527921in}}%
\pgfpathlineto{\pgfqpoint{2.969350in}{0.527922in}}%
\pgfpathlineto{\pgfqpoint{2.965686in}{0.527924in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{0.527925in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{0.527927in}}%
\pgfpathlineto{\pgfqpoint{2.954696in}{0.530097in}}%
\pgfpathlineto{\pgfqpoint{2.951033in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{0.534110in}}%
\pgfpathlineto{\pgfqpoint{2.943706in}{0.535877in}}%
\pgfpathlineto{\pgfqpoint{2.940043in}{0.537601in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{0.539323in}}%
\pgfpathlineto{\pgfqpoint{2.932716in}{0.541151in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{0.542774in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{0.544459in}}%
\pgfpathlineto{\pgfqpoint{2.921726in}{0.546253in}}%
\pgfpathlineto{\pgfqpoint{2.918063in}{0.547999in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{0.549544in}}%
\pgfpathlineto{\pgfqpoint{2.910736in}{0.551347in}}%
\pgfpathlineto{\pgfqpoint{2.907073in}{0.552735in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.554505in}}%
\pgfpathlineto{\pgfqpoint{2.899746in}{0.556251in}}%
\pgfpathlineto{\pgfqpoint{2.896083in}{0.558003in}}%
\pgfpathlineto{\pgfqpoint{2.892419in}{0.559419in}}%
\pgfpathlineto{\pgfqpoint{2.888756in}{0.561047in}}%
\pgfpathlineto{\pgfqpoint{2.885092in}{0.562745in}}%
\pgfpathlineto{\pgfqpoint{2.881429in}{0.563867in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{0.565425in}}%
\pgfpathlineto{\pgfqpoint{2.874102in}{0.567060in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{0.568510in}}%
\pgfpathlineto{\pgfqpoint{2.866776in}{0.570145in}}%
\pgfpathlineto{\pgfqpoint{2.863112in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{0.573006in}}%
\pgfpathlineto{\pgfqpoint{2.855785in}{0.574132in}}%
\pgfpathlineto{\pgfqpoint{2.852122in}{0.575415in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{0.576975in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{0.578466in}}%
\pgfpathlineto{\pgfqpoint{2.841132in}{0.580053in}}%
\pgfpathlineto{\pgfqpoint{2.837469in}{0.581687in}}%
\pgfpathlineto{\pgfqpoint{2.833805in}{0.583161in}}%
\pgfpathlineto{\pgfqpoint{2.830142in}{0.584556in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{0.586009in}}%
\pgfpathlineto{\pgfqpoint{2.822815in}{0.587524in}}%
\pgfpathlineto{\pgfqpoint{2.819152in}{0.589139in}}%
\pgfpathlineto{\pgfqpoint{2.815488in}{0.590653in}}%
\pgfpathlineto{\pgfqpoint{2.811825in}{0.592264in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{0.593583in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{0.595188in}}%
\pgfpathlineto{\pgfqpoint{2.800835in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{0.598223in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{0.599824in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{0.601201in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{0.602797in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{0.604251in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{2.775191in}{0.607038in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{0.608612in}}%
\pgfpathlineto{\pgfqpoint{2.767865in}{0.609889in}}%
\pgfpathlineto{\pgfqpoint{2.764201in}{0.610560in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{2.756875in}{0.613545in}}%
\pgfpathlineto{\pgfqpoint{2.753211in}{0.615099in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{0.616437in}}%
\pgfpathlineto{\pgfqpoint{2.745885in}{0.617720in}}%
\pgfpathlineto{\pgfqpoint{2.742221in}{0.618655in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{0.619829in}}%
\pgfpathlineto{\pgfqpoint{2.734894in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{0.622632in}}%
\pgfpathlineto{\pgfqpoint{2.727568in}{0.623702in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{0.624969in}}%
\pgfpathlineto{\pgfqpoint{2.720241in}{0.626391in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{0.627908in}}%
\pgfpathlineto{\pgfqpoint{2.712914in}{0.628845in}}%
\pgfpathlineto{\pgfqpoint{2.709251in}{0.629928in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{0.631167in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{0.632527in}}%
\pgfpathlineto{\pgfqpoint{2.698261in}{0.633701in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{0.635043in}}%
\pgfpathlineto{\pgfqpoint{2.690934in}{0.636533in}}%
\pgfpathlineto{\pgfqpoint{2.687271in}{0.637966in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{0.639079in}}%
\pgfpathlineto{\pgfqpoint{2.679944in}{0.640481in}}%
\pgfpathlineto{\pgfqpoint{2.676281in}{0.641914in}}%
\pgfpathlineto{\pgfqpoint{2.672617in}{0.643224in}}%
\pgfpathlineto{\pgfqpoint{2.668954in}{0.644547in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{0.645579in}}%
\pgfpathlineto{\pgfqpoint{2.661627in}{0.646940in}}%
\pgfpathlineto{\pgfqpoint{2.657964in}{0.648332in}}%
\pgfpathlineto{\pgfqpoint{2.654300in}{0.649688in}}%
\pgfpathlineto{\pgfqpoint{2.650637in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{2.646974in}{0.652426in}}%
\pgfpathlineto{\pgfqpoint{2.643310in}{0.653892in}}%
\pgfpathlineto{\pgfqpoint{2.639647in}{0.655236in}}%
\pgfpathlineto{\pgfqpoint{2.635984in}{0.656675in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{0.657989in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{2.624993in}{0.660915in}}%
\pgfpathlineto{\pgfqpoint{2.621330in}{0.662378in}}%
\pgfpathlineto{\pgfqpoint{2.617667in}{0.663841in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{0.665304in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.666767in}}%
\pgfpathlineto{\pgfqpoint{2.606677in}{0.668230in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{0.669693in}}%
\pgfpathlineto{\pgfqpoint{2.599350in}{0.671156in}}%
\pgfpathlineto{\pgfqpoint{2.595687in}{0.672619in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{0.674083in}}%
\pgfpathlineto{\pgfqpoint{2.588360in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{2.584696in}{0.674097in}}%
\pgfpathlineto{\pgfqpoint{2.581033in}{0.673920in}}%
\pgfpathlineto{\pgfqpoint{2.577370in}{0.673805in}}%
\pgfpathlineto{\pgfqpoint{2.573706in}{0.673849in}}%
\pgfpathlineto{\pgfqpoint{2.570043in}{0.673861in}}%
\pgfpathlineto{\pgfqpoint{2.566380in}{0.673935in}}%
\pgfpathlineto{\pgfqpoint{2.562716in}{0.673979in}}%
\pgfpathlineto{\pgfqpoint{2.559053in}{0.673999in}}%
\pgfpathlineto{\pgfqpoint{2.555389in}{0.674045in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{0.674090in}}%
\pgfpathlineto{\pgfqpoint{2.548063in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{2.544399in}{0.674122in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{2.537073in}{0.674188in}}%
\pgfpathlineto{\pgfqpoint{2.533409in}{0.674138in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{0.674365in}}%
\pgfpathlineto{\pgfqpoint{2.526083in}{0.674824in}}%
\pgfpathlineto{\pgfqpoint{2.522419in}{0.675087in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{0.675296in}}%
\pgfpathlineto{\pgfqpoint{2.515092in}{0.675495in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{0.675929in}}%
\pgfpathlineto{\pgfqpoint{2.507766in}{0.676220in}}%
\pgfpathlineto{\pgfqpoint{2.504102in}{0.676276in}}%
\pgfpathlineto{\pgfqpoint{2.500439in}{0.676566in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{2.493112in}{0.676909in}}%
\pgfpathlineto{\pgfqpoint{2.489449in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{0.677280in}}%
\pgfpathlineto{\pgfqpoint{2.482122in}{0.677698in}}%
\pgfpathlineto{\pgfqpoint{2.478459in}{0.678350in}}%
\pgfpathlineto{\pgfqpoint{2.474795in}{0.678611in}}%
\pgfpathlineto{\pgfqpoint{2.471132in}{0.679095in}}%
\pgfpathlineto{\pgfqpoint{2.467469in}{0.679560in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{0.679964in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{0.680124in}}%
\pgfpathlineto{\pgfqpoint{2.456479in}{0.680010in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{0.680242in}}%
\pgfpathlineto{\pgfqpoint{2.449152in}{0.680863in}}%
\pgfpathlineto{\pgfqpoint{2.445489in}{0.681165in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{0.681942in}}%
\pgfpathlineto{\pgfqpoint{2.438162in}{0.682351in}}%
\pgfpathlineto{\pgfqpoint{2.434498in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{0.682684in}}%
\pgfpathlineto{\pgfqpoint{2.427172in}{0.682866in}}%
\pgfpathlineto{\pgfqpoint{2.423508in}{0.683083in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{2.416182in}{0.684161in}}%
\pgfpathlineto{\pgfqpoint{2.412518in}{0.684431in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{0.685205in}}%
\pgfpathlineto{\pgfqpoint{2.405191in}{0.685674in}}%
\pgfpathlineto{\pgfqpoint{2.401528in}{0.686230in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{0.686441in}}%
\pgfpathlineto{\pgfqpoint{2.394201in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{2.390538in}{0.688079in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{2.383211in}{0.689388in}}%
\pgfpathlineto{\pgfqpoint{2.379548in}{0.690130in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{0.690957in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{0.691559in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{0.692186in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{0.693137in}}%
\pgfpathlineto{\pgfqpoint{2.361231in}{0.694085in}}%
\pgfpathlineto{\pgfqpoint{2.357568in}{0.695197in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{0.696263in}}%
\pgfpathlineto{\pgfqpoint{2.350241in}{0.697082in}}%
\pgfpathlineto{\pgfqpoint{2.346578in}{0.698182in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{0.698936in}}%
\pgfpathlineto{\pgfqpoint{2.339251in}{0.700074in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{0.701191in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{0.702275in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{0.703437in}}%
\pgfpathlineto{\pgfqpoint{2.324597in}{0.704597in}}%
\pgfpathlineto{\pgfqpoint{2.320934in}{0.705872in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{0.707334in}}%
\pgfpathlineto{\pgfqpoint{2.313607in}{0.708686in}}%
\pgfpathlineto{\pgfqpoint{2.309944in}{0.709765in}}%
\pgfpathlineto{\pgfqpoint{2.306281in}{0.710910in}}%
\pgfpathlineto{\pgfqpoint{2.302617in}{0.712198in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{0.713893in}}%
\pgfpathlineto{\pgfqpoint{2.295291in}{0.714943in}}%
\pgfpathlineto{\pgfqpoint{2.291627in}{0.716410in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{0.717744in}}%
\pgfpathlineto{\pgfqpoint{2.284300in}{0.719070in}}%
\pgfpathlineto{\pgfqpoint{2.280637in}{0.720680in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{0.722078in}}%
\pgfpathlineto{\pgfqpoint{2.273310in}{0.723503in}}%
\pgfpathlineto{\pgfqpoint{2.269647in}{0.724780in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{0.725851in}}%
\pgfpathlineto{\pgfqpoint{2.262320in}{0.727167in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{0.728305in}}%
\pgfpathlineto{\pgfqpoint{2.254994in}{0.730072in}}%
\pgfpathlineto{\pgfqpoint{2.251330in}{0.731372in}}%
\pgfpathlineto{\pgfqpoint{2.247667in}{0.732631in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{0.734279in}}%
\pgfpathlineto{\pgfqpoint{2.240340in}{0.735929in}}%
\pgfpathlineto{\pgfqpoint{2.236677in}{0.737337in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{2.229350in}{0.740411in}}%
\pgfpathlineto{\pgfqpoint{2.225687in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{0.744660in}}%
\pgfpathlineto{\pgfqpoint{2.218360in}{0.747087in}}%
\pgfpathlineto{\pgfqpoint{2.214696in}{0.749904in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{0.751916in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{0.754379in}}%
\pgfpathlineto{\pgfqpoint{2.203706in}{0.756183in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{0.758564in}}%
\pgfpathlineto{\pgfqpoint{2.196380in}{0.761288in}}%
\pgfpathlineto{\pgfqpoint{2.192716in}{0.762914in}}%
\pgfpathlineto{\pgfqpoint{2.189053in}{0.765828in}}%
\pgfpathlineto{\pgfqpoint{2.185390in}{0.767240in}}%
\pgfpathlineto{\pgfqpoint{2.181726in}{0.769798in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{0.771819in}}%
\pgfpathlineto{\pgfqpoint{2.174399in}{0.774351in}}%
\pgfpathlineto{\pgfqpoint{2.170736in}{0.776562in}}%
\pgfpathlineto{\pgfqpoint{2.167073in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.780261in}}%
\pgfpathlineto{\pgfqpoint{2.159746in}{0.782930in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{0.785450in}}%
\pgfpathlineto{\pgfqpoint{2.152419in}{0.788121in}}%
\pgfpathlineto{\pgfqpoint{2.148756in}{0.790379in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{0.792095in}}%
\pgfpathlineto{\pgfqpoint{2.141429in}{0.795116in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{0.800986in}}%
\pgfpathlineto{\pgfqpoint{2.126776in}{0.803409in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{0.806309in}}%
\pgfpathlineto{\pgfqpoint{2.119449in}{0.808863in}}%
\pgfpathlineto{\pgfqpoint{2.115786in}{0.811251in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{0.813579in}}%
\pgfpathlineto{\pgfqpoint{2.108459in}{0.815369in}}%
\pgfpathlineto{\pgfqpoint{2.104796in}{0.817404in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{0.819233in}}%
\pgfpathlineto{\pgfqpoint{2.097469in}{0.821703in}}%
\pgfpathlineto{\pgfqpoint{2.093805in}{0.824017in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{0.826581in}}%
\pgfpathlineto{\pgfqpoint{2.086479in}{0.828236in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{0.830428in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{0.832725in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{0.834528in}}%
\pgfpathlineto{\pgfqpoint{2.071825in}{0.837063in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{0.839407in}}%
\pgfpathlineto{\pgfqpoint{2.064498in}{0.841163in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{0.843229in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{0.844817in}}%
\pgfpathlineto{\pgfqpoint{2.053508in}{0.848619in}}%
\pgfpathlineto{\pgfqpoint{2.049845in}{0.850087in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{0.852412in}}%
\pgfpathlineto{\pgfqpoint{2.042518in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{2.038855in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{0.856904in}}%
\pgfpathlineto{\pgfqpoint{2.031528in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{2.027865in}{0.860836in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{2.016875in}{0.868401in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{0.870222in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{0.873036in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{0.874595in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{0.877100in}}%
\pgfpathlineto{\pgfqpoint{1.998558in}{0.879274in}}%
\pgfpathlineto{\pgfqpoint{1.994895in}{0.882236in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{0.885135in}}%
\pgfpathlineto{\pgfqpoint{1.987568in}{0.887409in}}%
\pgfpathlineto{\pgfqpoint{1.983904in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{1.976578in}{0.892708in}}%
\pgfpathlineto{\pgfqpoint{1.972914in}{0.894617in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{0.896764in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{0.899572in}}%
\pgfpathlineto{\pgfqpoint{1.961924in}{0.901016in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{0.902802in}}%
\pgfpathlineto{\pgfqpoint{1.954598in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{1.950934in}{0.907007in}}%
\pgfpathlineto{\pgfqpoint{1.947271in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{1.943607in}{0.912191in}}%
\pgfpathlineto{\pgfqpoint{1.939944in}{0.914985in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{0.916818in}}%
\pgfpathlineto{\pgfqpoint{1.932617in}{0.918888in}}%
\pgfpathlineto{\pgfqpoint{1.928954in}{0.921963in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{0.924869in}}%
\pgfpathlineto{\pgfqpoint{1.921627in}{0.926043in}}%
\pgfpathlineto{\pgfqpoint{1.917964in}{0.928671in}}%
\pgfpathlineto{\pgfqpoint{1.914300in}{0.931372in}}%
\pgfpathlineto{\pgfqpoint{1.910637in}{0.933114in}}%
\pgfpathlineto{\pgfqpoint{1.906974in}{0.934765in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{0.936576in}}%
\pgfpathlineto{\pgfqpoint{1.899647in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{1.895984in}{0.941005in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{0.943199in}}%
\pgfpathlineto{\pgfqpoint{1.888657in}{0.945305in}}%
\pgfpathlineto{\pgfqpoint{1.884994in}{0.947344in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{0.949890in}}%
\pgfpathlineto{\pgfqpoint{1.877667in}{0.951418in}}%
\pgfpathlineto{\pgfqpoint{1.874003in}{0.953408in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{0.955854in}}%
\pgfpathlineto{\pgfqpoint{1.866677in}{0.957478in}}%
\pgfpathlineto{\pgfqpoint{1.863013in}{0.960567in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{0.962045in}}%
\pgfpathlineto{\pgfqpoint{1.855687in}{0.964952in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{0.967416in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{0.968921in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{0.971435in}}%
\pgfpathlineto{\pgfqpoint{1.841033in}{0.973705in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{1.833706in}{0.978789in}}%
\pgfpathlineto{\pgfqpoint{1.830043in}{0.980643in}}%
\pgfpathlineto{\pgfqpoint{1.826380in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.822716in}{0.985482in}}%
\pgfpathlineto{\pgfqpoint{1.819053in}{0.987232in}}%
\pgfpathlineto{\pgfqpoint{1.815390in}{0.989262in}}%
\pgfpathlineto{\pgfqpoint{1.811726in}{0.991793in}}%
\pgfpathlineto{\pgfqpoint{1.808063in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{1.804400in}{0.996033in}}%
\pgfpathlineto{\pgfqpoint{1.800736in}{0.998898in}}%
\pgfpathlineto{\pgfqpoint{1.797073in}{1.001083in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{1.004598in}}%
\pgfpathlineto{\pgfqpoint{1.789746in}{1.007533in}}%
\pgfpathlineto{\pgfqpoint{1.786083in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{1.011222in}}%
\pgfpathlineto{\pgfqpoint{1.778756in}{1.013635in}}%
\pgfpathlineto{\pgfqpoint{1.775093in}{1.016001in}}%
\pgfpathlineto{\pgfqpoint{1.771429in}{1.017890in}}%
\pgfpathlineto{\pgfqpoint{1.767766in}{1.020050in}}%
\pgfpathlineto{\pgfqpoint{1.764102in}{1.022851in}}%
\pgfpathlineto{\pgfqpoint{1.760439in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{1.756776in}{1.027422in}}%
\pgfpathlineto{\pgfqpoint{1.753112in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{1.030798in}}%
\pgfpathlineto{\pgfqpoint{1.745786in}{1.034707in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{1.036367in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{1.734796in}{1.041534in}}%
\pgfpathlineto{\pgfqpoint{1.731132in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{1.045312in}}%
\pgfpathlineto{\pgfqpoint{1.723805in}{1.047476in}}%
\pgfpathlineto{\pgfqpoint{1.720142in}{1.049301in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{1.052618in}}%
\pgfpathlineto{\pgfqpoint{1.712815in}{1.055766in}}%
\pgfpathlineto{\pgfqpoint{1.709152in}{1.058318in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{1.059837in}}%
\pgfpathlineto{\pgfqpoint{1.701825in}{1.061290in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{1.063507in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{1.067264in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{1.068426in}}%
\pgfpathlineto{\pgfqpoint{1.687172in}{1.071510in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{1.072394in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{1.074461in}}%
\pgfpathlineto{\pgfqpoint{1.676182in}{1.076842in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{1.079126in}}%
\pgfpathlineto{\pgfqpoint{1.668855in}{1.081702in}}%
\pgfpathlineto{\pgfqpoint{1.665192in}{1.082744in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{1.085256in}}%
\pgfpathlineto{\pgfqpoint{1.657865in}{1.087359in}}%
\pgfpathlineto{\pgfqpoint{1.654202in}{1.089055in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{1.091117in}}%
\pgfpathlineto{\pgfqpoint{1.646875in}{1.094506in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{1.096629in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{1.099536in}}%
\pgfpathlineto{\pgfqpoint{1.635885in}{1.103574in}}%
\pgfpathlineto{\pgfqpoint{1.632221in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{1.107561in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{1.109174in}}%
\pgfpathlineto{\pgfqpoint{1.621231in}{1.110365in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{1.112674in}}%
\pgfpathlineto{\pgfqpoint{1.613904in}{1.115191in}}%
\pgfpathlineto{\pgfqpoint{1.610241in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{1.118683in}}%
\pgfpathlineto{\pgfqpoint{1.602914in}{1.121290in}}%
\pgfpathlineto{\pgfqpoint{1.599251in}{1.124087in}}%
\pgfpathlineto{\pgfqpoint{1.595588in}{1.125059in}}%
\pgfpathlineto{\pgfqpoint{1.591924in}{1.127370in}}%
\pgfpathlineto{\pgfqpoint{1.588261in}{1.130618in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{1.580934in}{1.133354in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{1.135380in}}%
\pgfpathlineto{\pgfqpoint{1.573607in}{1.136826in}}%
\pgfpathlineto{\pgfqpoint{1.569944in}{1.138932in}}%
\pgfpathlineto{\pgfqpoint{1.566281in}{1.140344in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{1.142421in}}%
\pgfpathlineto{\pgfqpoint{1.558954in}{1.145823in}}%
\pgfpathlineto{\pgfqpoint{1.555291in}{1.147754in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{1.547964in}{1.152169in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{1.157305in}}%
\pgfpathlineto{\pgfqpoint{1.536974in}{1.160187in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{1.162878in}}%
\pgfpathlineto{\pgfqpoint{1.529647in}{1.164779in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{1.166998in}}%
\pgfpathlineto{\pgfqpoint{1.522320in}{1.168139in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{1.171635in}}%
\pgfpathlineto{\pgfqpoint{1.514994in}{1.174777in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.175731in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{1.178520in}}%
\pgfpathlineto{\pgfqpoint{1.504004in}{1.179526in}}%
\pgfpathlineto{\pgfqpoint{1.500340in}{1.181628in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{1.184375in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{1.186871in}}%
\pgfpathlineto{\pgfqpoint{1.489350in}{1.186105in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{1.185039in}}%
\pgfpathlineto{\pgfqpoint{1.478360in}{1.184404in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{1.183946in}}%
\pgfpathlineto{\pgfqpoint{1.471033in}{1.182990in}}%
\pgfpathlineto{\pgfqpoint{1.467370in}{1.183301in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{1.460043in}{1.183072in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.183189in}}%
\pgfpathlineto{\pgfqpoint{1.452716in}{1.183616in}}%
\pgfpathlineto{\pgfqpoint{1.449053in}{1.183632in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{1.184478in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{1.185471in}}%
\pgfpathlineto{\pgfqpoint{1.438063in}{1.187109in}}%
\pgfpathlineto{\pgfqpoint{1.434400in}{1.187574in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{1.188511in}}%
\pgfpathlineto{\pgfqpoint{1.427073in}{1.189622in}}%
\pgfpathlineto{\pgfqpoint{1.423409in}{1.190828in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{1.192061in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{1.192888in}}%
\pgfpathlineto{\pgfqpoint{1.412419in}{1.194048in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{1.196452in}}%
\pgfpathlineto{\pgfqpoint{1.405093in}{1.198290in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{1.200100in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{1.201888in}}%
\pgfpathlineto{\pgfqpoint{1.394103in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{1.205364in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{1.207348in}}%
\pgfpathlineto{\pgfqpoint{1.383112in}{1.209381in}}%
\pgfpathlineto{\pgfqpoint{1.379449in}{1.211404in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{1.213582in}}%
\pgfpathlineto{\pgfqpoint{1.372122in}{1.215575in}}%
\pgfpathlineto{\pgfqpoint{1.368459in}{1.217940in}}%
\pgfpathlineto{\pgfqpoint{1.364796in}{1.220015in}}%
\pgfpathlineto{\pgfqpoint{1.361132in}{1.221963in}}%
\pgfpathlineto{\pgfqpoint{1.357469in}{1.223781in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{1.350142in}{1.228320in}}%
\pgfpathlineto{\pgfqpoint{1.346479in}{1.230906in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{1.234065in}}%
\pgfpathlineto{\pgfqpoint{1.339152in}{1.236108in}}%
\pgfpathlineto{\pgfqpoint{1.335489in}{1.238546in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{1.241177in}}%
\pgfpathlineto{\pgfqpoint{1.328162in}{1.243452in}}%
\pgfpathlineto{\pgfqpoint{1.324499in}{1.245952in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{1.248451in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.313509in}{1.253676in}}%
\pgfpathlineto{\pgfqpoint{1.309845in}{1.256197in}}%
\pgfpathlineto{\pgfqpoint{1.306182in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{1.302518in}{1.263094in}}%
\pgfpathlineto{\pgfqpoint{1.298855in}{1.267104in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{1.270702in}}%
\pgfpathlineto{\pgfqpoint{1.291528in}{1.273304in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{1.284202in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.282312in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{1.285542in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{1.288719in}}%
\pgfpathlineto{\pgfqpoint{1.269548in}{1.292377in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{1.295326in}}%
\pgfpathlineto{\pgfqpoint{1.262221in}{1.299514in}}%
\pgfpathlineto{\pgfqpoint{1.258558in}{1.302646in}}%
\pgfpathlineto{\pgfqpoint{1.254895in}{1.305578in}}%
\pgfpathlineto{\pgfqpoint{1.251231in}{1.308177in}}%
\pgfpathlineto{\pgfqpoint{1.247568in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{1.243905in}{1.313721in}}%
\pgfpathlineto{\pgfqpoint{1.240241in}{1.316531in}}%
\pgfpathlineto{\pgfqpoint{1.236578in}{1.320460in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{1.323894in}}%
\pgfpathlineto{\pgfqpoint{1.229251in}{1.327462in}}%
\pgfpathlineto{\pgfqpoint{1.225588in}{1.330309in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{1.333577in}}%
\pgfpathlineto{\pgfqpoint{1.218261in}{1.337371in}}%
\pgfpathlineto{\pgfqpoint{1.214598in}{1.340689in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{1.343779in}}%
\pgfpathlineto{\pgfqpoint{1.207271in}{1.346748in}}%
\pgfpathlineto{\pgfqpoint{1.203608in}{1.350050in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{1.353177in}}%
\pgfpathlineto{\pgfqpoint{1.196281in}{1.356534in}}%
\pgfpathlineto{\pgfqpoint{1.192617in}{1.360518in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{1.363991in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{1.367857in}}%
\pgfpathlineto{\pgfqpoint{1.181627in}{1.371538in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{1.375064in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{1.378312in}}%
\pgfpathlineto{\pgfqpoint{1.170637in}{1.382535in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{1.386237in}}%
\pgfpathlineto{\pgfqpoint{1.163311in}{1.389755in}}%
\pgfpathlineto{\pgfqpoint{1.159647in}{1.393069in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{1.396376in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{1.400297in}}%
\pgfpathlineto{\pgfqpoint{1.148657in}{1.404361in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{1.408198in}}%
\pgfpathlineto{\pgfqpoint{1.141330in}{1.411722in}}%
\pgfpathlineto{\pgfqpoint{1.137667in}{1.414893in}}%
\pgfpathlineto{\pgfqpoint{1.134004in}{1.417825in}}%
\pgfpathlineto{\pgfqpoint{1.130340in}{1.421429in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{1.424257in}}%
\pgfpathlineto{\pgfqpoint{1.123013in}{1.415292in}}%
\pgfpathlineto{\pgfqpoint{1.119350in}{1.406508in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{1.388574in}}%
\pgfpathlineto{\pgfqpoint{1.108360in}{1.379608in}}%
\pgfpathlineto{\pgfqpoint{1.104697in}{1.370641in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{1.362883in}}%
\pgfpathlineto{\pgfqpoint{1.097370in}{1.353945in}}%
\pgfpathlineto{\pgfqpoint{1.093707in}{1.345706in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{1.336718in}}%
\pgfpathlineto{\pgfqpoint{1.086380in}{1.328772in}}%
\pgfpathlineto{\pgfqpoint{1.082716in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{1.312491in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{1.304159in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.295628in}}%
\pgfpathlineto{\pgfqpoint{1.068063in}{1.287473in}}%
\pgfpathlineto{\pgfqpoint{1.064400in}{1.278484in}}%
\pgfpathlineto{\pgfqpoint{1.060736in}{1.269654in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{1.261687in}}%
\pgfpathlineto{\pgfqpoint{1.053410in}{1.253593in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{1.245747in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{1.237592in}}%
\pgfpathlineto{\pgfqpoint{1.042419in}{1.230051in}}%
\pgfpathlineto{\pgfqpoint{1.038756in}{1.222694in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{1.215785in}}%
\pgfpathlineto{\pgfqpoint{1.031429in}{1.208077in}}%
\pgfpathlineto{\pgfqpoint{1.027766in}{1.201359in}}%
\pgfpathlineto{\pgfqpoint{1.024103in}{1.195757in}}%
\pgfpathlineto{\pgfqpoint{1.020439in}{1.188575in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{1.181891in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{1.174557in}}%
\pgfpathlineto{\pgfqpoint{1.009449in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{1.005786in}{1.158036in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{1.151407in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{1.145423in}}%
\pgfpathlineto{\pgfqpoint{0.994796in}{1.137374in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{1.128584in}}%
\pgfpathlineto{\pgfqpoint{0.987469in}{1.120708in}}%
\pgfpathlineto{\pgfqpoint{0.983806in}{1.113443in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{1.105657in}}%
\pgfpathlineto{\pgfqpoint{0.976479in}{1.097212in}}%
\pgfpathlineto{\pgfqpoint{0.972815in}{1.092002in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{1.083525in}}%
\pgfpathlineto{\pgfqpoint{0.965489in}{1.075665in}}%
\pgfpathlineto{\pgfqpoint{0.961825in}{1.069633in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{1.061340in}}%
\pgfpathlineto{\pgfqpoint{0.954499in}{1.053220in}}%
\pgfpathlineto{\pgfqpoint{0.950835in}{1.045791in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{1.037500in}}%
\pgfpathlineto{\pgfqpoint{0.943509in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{0.939845in}{1.022392in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{1.014923in}}%
\pgfpathlineto{\pgfqpoint{0.932518in}{1.006702in}}%
\pgfpathlineto{\pgfqpoint{0.928855in}{1.000553in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{0.995009in}}%
\pgfpathlineto{\pgfqpoint{0.921528in}{0.987426in}}%
\pgfpathlineto{\pgfqpoint{0.917865in}{0.981584in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{0.976237in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{0.969764in}}%
\pgfpathlineto{\pgfqpoint{0.906875in}{0.963874in}}%
\pgfpathlineto{\pgfqpoint{0.903212in}{0.960226in}}%
\pgfpathlineto{\pgfqpoint{0.899548in}{0.953345in}}%
\pgfpathlineto{\pgfqpoint{0.895885in}{0.946949in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{0.940226in}}%
\pgfpathlineto{\pgfqpoint{0.888558in}{0.933289in}}%
\pgfpathlineto{\pgfqpoint{0.884895in}{0.928261in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{0.922750in}}%
\pgfpathlineto{\pgfqpoint{0.877568in}{0.918166in}}%
\pgfpathlineto{\pgfqpoint{0.873905in}{0.913217in}}%
\pgfpathlineto{\pgfqpoint{0.870241in}{0.908154in}}%
\pgfpathlineto{\pgfqpoint{0.866578in}{0.904138in}}%
\pgfpathlineto{\pgfqpoint{0.862915in}{0.898737in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{0.896085in}}%
\pgfpathlineto{\pgfqpoint{0.855588in}{0.891446in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{0.887929in}}%
\pgfpathlineto{\pgfqpoint{0.848261in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{0.844598in}{0.879919in}}%
\pgfpathlineto{\pgfqpoint{0.840934in}{0.877507in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{0.874108in}}%
\pgfpathlineto{\pgfqpoint{0.833608in}{0.870218in}}%
\pgfpathlineto{\pgfqpoint{0.829944in}{0.867197in}}%
\pgfpathlineto{\pgfqpoint{0.826281in}{0.863791in}}%
\pgfpathlineto{\pgfqpoint{0.822617in}{0.860273in}}%
\pgfpathlineto{\pgfqpoint{0.818954in}{0.857289in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{0.811627in}{0.849843in}}%
\pgfpathlineto{\pgfqpoint{0.807964in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{0.844594in}}%
\pgfpathlineto{\pgfqpoint{0.800637in}{0.843638in}}%
\pgfpathlineto{\pgfqpoint{0.796974in}{0.839525in}}%
\pgfpathlineto{\pgfqpoint{0.793311in}{0.835216in}}%
\pgfpathlineto{\pgfqpoint{0.789647in}{0.831403in}}%
\pgfpathlineto{\pgfqpoint{0.785984in}{0.826598in}}%
\pgfpathlineto{\pgfqpoint{0.782320in}{0.822289in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{0.818740in}}%
\pgfpathlineto{\pgfqpoint{0.774994in}{0.815791in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{0.812982in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{0.810173in}}%
\pgfpathlineto{\pgfqpoint{0.764004in}{0.806404in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{0.802787in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{0.800037in}}%
\pgfpathlineto{\pgfqpoint{0.753014in}{0.797287in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{0.791787in}}%
\pgfpathlineto{\pgfqpoint{0.742023in}{0.789037in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.786287in}}%
\pgfpathlineto{\pgfqpoint{0.734697in}{0.783537in}}%
\pgfpathlineto{\pgfqpoint{0.731033in}{0.780787in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{0.778037in}}%
\pgfpathlineto{\pgfqpoint{0.723707in}{0.775287in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.772536in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{0.769786in}}%
\pgfpathlineto{\pgfqpoint{0.712717in}{0.767036in}}%
\pgfpathlineto{\pgfqpoint{0.709053in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{0.705390in}{0.761536in}}%
\pgfpathlineto{\pgfqpoint{0.701726in}{0.758786in}}%
\pgfpathlineto{\pgfqpoint{0.698063in}{0.756036in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{0.753286in}}%
\pgfpathlineto{\pgfqpoint{0.690736in}{0.750536in}}%
\pgfpathlineto{\pgfqpoint{0.687073in}{0.747786in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{0.745035in}}%
\pgfpathlineto{\pgfqpoint{0.679746in}{0.742285in}}%
\pgfpathlineto{\pgfqpoint{0.676083in}{0.739535in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{0.736785in}}%
\pgfpathlineto{\pgfqpoint{0.668756in}{0.734035in}}%
\pgfpathlineto{\pgfqpoint{0.665093in}{0.731285in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{0.728535in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{0.725785in}}%
\pgfpathlineto{\pgfqpoint{0.654103in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{0.720285in}}%
\pgfpathlineto{\pgfqpoint{0.646776in}{0.717534in}}%
\pgfpathlineto{\pgfqpoint{0.643113in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{0.712034in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.709284in}}%
\pgfpathlineto{\pgfqpoint{0.632122in}{0.706534in}}%
\pgfpathlineto{\pgfqpoint{0.628459in}{0.703784in}}%
\pgfpathlineto{\pgfqpoint{0.624796in}{0.701034in}}%
\pgfpathlineto{\pgfqpoint{0.621132in}{0.698284in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{0.695534in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.692784in}}%
\pgfpathlineto{\pgfqpoint{0.610142in}{0.690034in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{0.687283in}}%
\pgfpathlineto{\pgfqpoint{0.602816in}{0.684533in}}%
\pgfpathlineto{\pgfqpoint{0.599152in}{0.681783in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{0.679033in}}%
\pgfpathlineto{\pgfqpoint{0.591825in}{0.676283in}}%
\pgfpathlineto{\pgfqpoint{0.588162in}{0.673533in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{0.670783in}}%
\pgfpathlineto{\pgfqpoint{0.580835in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{0.577172in}{0.665283in}}%
\pgfpathlineto{\pgfqpoint{0.573509in}{0.662533in}}%
\pgfpathlineto{\pgfqpoint{0.569845in}{0.659782in}}%
\pgfpathlineto{\pgfqpoint{0.566182in}{0.657032in}}%
\pgfpathlineto{\pgfqpoint{0.562519in}{0.654282in}}%
\pgfpathlineto{\pgfqpoint{0.558855in}{0.651532in}}%
\pgfpathlineto{\pgfqpoint{0.555192in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{0.646032in}}%
\pgfpathlineto{\pgfqpoint{0.547865in}{0.643282in}}%
\pgfpathlineto{\pgfqpoint{0.544202in}{0.640532in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.635032in}}%
\pgfpathlineto{\pgfqpoint{0.533212in}{0.632281in}}%
\pgfpathlineto{\pgfqpoint{0.529548in}{0.629531in}}%
\pgfpathlineto{\pgfqpoint{0.525885in}{0.626781in}}%
\pgfpathlineto{\pgfqpoint{0.522222in}{0.624031in}}%
\pgfpathlineto{\pgfqpoint{0.518558in}{0.621281in}}%
\pgfpathlineto{\pgfqpoint{0.514895in}{0.618531in}}%
\pgfpathlineto{\pgfqpoint{0.511231in}{0.615781in}}%
\pgfpathlineto{\pgfqpoint{0.507568in}{0.613031in}}%
\pgfpathlineto{\pgfqpoint{0.503905in}{0.610281in}}%
\pgfpathlineto{\pgfqpoint{0.500241in}{0.607531in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{0.492915in}{0.602030in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{0.599280in}}%
\pgfpathlineto{\pgfqpoint{0.485588in}{0.596530in}}%
\pgfpathlineto{\pgfqpoint{0.481924in}{0.593780in}}%
\pgfpathlineto{\pgfqpoint{0.478261in}{0.591030in}}%
\pgfpathlineto{\pgfqpoint{0.474598in}{0.588280in}}%
\pgfpathlineto{\pgfqpoint{0.470934in}{0.585530in}}%
\pgfpathlineto{\pgfqpoint{0.467271in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{0.463608in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{0.459944in}{0.577280in}}%
\pgfpathlineto{\pgfqpoint{0.456281in}{0.574529in}}%
\pgfpathlineto{\pgfqpoint{0.452618in}{0.571779in}}%
\pgfpathlineto{\pgfqpoint{0.448954in}{0.569029in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{0.441627in}{0.563529in}}%
\pgfpathlineto{\pgfqpoint{0.437964in}{0.560779in}}%
\pgfpathlineto{\pgfqpoint{0.434301in}{0.558029in}}%
\pgfpathlineto{\pgfqpoint{0.430637in}{0.555279in}}%
\pgfpathlineto{\pgfqpoint{0.426974in}{0.552529in}}%
\pgfpathlineto{\pgfqpoint{0.423311in}{0.549779in}}%
\pgfpathlineto{\pgfqpoint{0.419647in}{0.547028in}}%
\pgfpathlineto{\pgfqpoint{0.415984in}{0.544278in}}%
\pgfpathlineto{\pgfqpoint{0.412321in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{0.408657in}{0.538778in}}%
\pgfpathlineto{\pgfqpoint{0.404994in}{0.536028in}}%
\pgfpathlineto{\pgfqpoint{0.401330in}{0.533278in}}%
\pgfpathlineto{\pgfqpoint{0.397667in}{0.530528in}}%
\pgfpathlineto{\pgfqpoint{0.394004in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.394004in}{0.527778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760340in}{0.527778in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.394004in}{0.527778in}}{\pgfqpoint{3.324696in}{1.243386in}}{%
\pgfpathmoveto{\pgfqpoint{0.394004in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.394004in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.397667in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.401330in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.404994in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.408657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.412321in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.415984in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.419647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.423311in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.426974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.430637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.434301in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.437964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.441627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.448954in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.452618in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.456281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.459944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.463608in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.467271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.470934in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.474598in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.478261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.481924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.485588in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.492915in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.500241in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.503905in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.507568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.511231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.514895in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.518558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.522222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.525885in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.529548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.533212in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.544202in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.547865in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.555192in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.558855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.562519in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.566182in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.569845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.573509in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.577172in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.580835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.588162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.591825in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.599152in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.602816in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.610142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.621132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.624796in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.628459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.632122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.643113in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.646776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.654103in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.665093in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.668756in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.676083in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.679746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.687073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.690736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.698063in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.701726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.705390in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.709053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.712717in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.723707in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.731033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.734697in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.742023in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.753014in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.764004in}{0.532803in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{0.537828in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{0.542853in}}%
\pgfpathlineto{\pgfqpoint{0.774994in}{0.547878in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{0.552903in}}%
\pgfpathlineto{\pgfqpoint{0.782320in}{0.557928in}}%
\pgfpathlineto{\pgfqpoint{0.785984in}{0.562953in}}%
\pgfpathlineto{\pgfqpoint{0.789647in}{0.567978in}}%
\pgfpathlineto{\pgfqpoint{0.793311in}{0.573003in}}%
\pgfpathlineto{\pgfqpoint{0.796974in}{0.578028in}}%
\pgfpathlineto{\pgfqpoint{0.800637in}{0.583053in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{0.588078in}}%
\pgfpathlineto{\pgfqpoint{0.807964in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{0.811627in}{0.598127in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{0.603152in}}%
\pgfpathlineto{\pgfqpoint{0.818954in}{0.608177in}}%
\pgfpathlineto{\pgfqpoint{0.822617in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{0.826281in}{0.618227in}}%
\pgfpathlineto{\pgfqpoint{0.829944in}{0.623252in}}%
\pgfpathlineto{\pgfqpoint{0.833608in}{0.628277in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{0.633302in}}%
\pgfpathlineto{\pgfqpoint{0.840934in}{0.638327in}}%
\pgfpathlineto{\pgfqpoint{0.844598in}{0.643352in}}%
\pgfpathlineto{\pgfqpoint{0.848261in}{0.648377in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{0.653402in}}%
\pgfpathlineto{\pgfqpoint{0.855588in}{0.658427in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{0.663452in}}%
\pgfpathlineto{\pgfqpoint{0.862915in}{0.668477in}}%
\pgfpathlineto{\pgfqpoint{0.866578in}{0.673502in}}%
\pgfpathlineto{\pgfqpoint{0.870241in}{0.678527in}}%
\pgfpathlineto{\pgfqpoint{0.873905in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{0.877568in}{0.688577in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{0.693602in}}%
\pgfpathlineto{\pgfqpoint{0.884895in}{0.698627in}}%
\pgfpathlineto{\pgfqpoint{0.888558in}{0.703652in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{0.708677in}}%
\pgfpathlineto{\pgfqpoint{0.895885in}{0.713702in}}%
\pgfpathlineto{\pgfqpoint{0.899548in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{0.903212in}{0.723752in}}%
\pgfpathlineto{\pgfqpoint{0.906875in}{0.728777in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{0.733802in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{0.738827in}}%
\pgfpathlineto{\pgfqpoint{0.917865in}{0.743852in}}%
\pgfpathlineto{\pgfqpoint{0.921528in}{0.748877in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{0.753902in}}%
\pgfpathlineto{\pgfqpoint{0.928855in}{0.758927in}}%
\pgfpathlineto{\pgfqpoint{0.932518in}{0.763952in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{0.768977in}}%
\pgfpathlineto{\pgfqpoint{0.939845in}{0.774002in}}%
\pgfpathlineto{\pgfqpoint{0.943509in}{0.779027in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{0.784052in}}%
\pgfpathlineto{\pgfqpoint{0.950835in}{0.789077in}}%
\pgfpathlineto{\pgfqpoint{0.954499in}{0.794102in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{0.799127in}}%
\pgfpathlineto{\pgfqpoint{0.961825in}{0.804152in}}%
\pgfpathlineto{\pgfqpoint{0.965489in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{0.814202in}}%
\pgfpathlineto{\pgfqpoint{0.972815in}{0.819227in}}%
\pgfpathlineto{\pgfqpoint{0.976479in}{0.824252in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{0.983806in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{0.987469in}{0.839326in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{0.844351in}}%
\pgfpathlineto{\pgfqpoint{0.994796in}{0.849376in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{0.854401in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{0.859426in}}%
\pgfpathlineto{\pgfqpoint{1.005786in}{0.864451in}}%
\pgfpathlineto{\pgfqpoint{1.009449in}{0.869476in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{0.874501in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{0.879526in}}%
\pgfpathlineto{\pgfqpoint{1.020439in}{0.884551in}}%
\pgfpathlineto{\pgfqpoint{1.024103in}{0.889484in}}%
\pgfpathlineto{\pgfqpoint{1.027766in}{0.894448in}}%
\pgfpathlineto{\pgfqpoint{1.031429in}{0.899471in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{0.904494in}}%
\pgfpathlineto{\pgfqpoint{1.038756in}{0.909337in}}%
\pgfpathlineto{\pgfqpoint{1.042419in}{0.914357in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{0.919378in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{0.924398in}}%
\pgfpathlineto{\pgfqpoint{1.053410in}{0.929419in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{0.934226in}}%
\pgfpathlineto{\pgfqpoint{1.060736in}{0.939081in}}%
\pgfpathlineto{\pgfqpoint{1.064400in}{0.944049in}}%
\pgfpathlineto{\pgfqpoint{1.068063in}{0.949064in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{0.963643in}}%
\pgfpathlineto{\pgfqpoint{1.082716in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{1.086380in}{0.973371in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{0.978378in}}%
\pgfpathlineto{\pgfqpoint{1.093707in}{0.983384in}}%
\pgfpathlineto{\pgfqpoint{1.097370in}{0.988391in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.104697in}{0.998317in}}%
\pgfpathlineto{\pgfqpoint{1.108360in}{1.003261in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{1.008171in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{1.013124in}}%
\pgfpathlineto{\pgfqpoint{1.119350in}{1.017741in}}%
\pgfpathlineto{\pgfqpoint{1.123013in}{1.022410in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{1.027280in}}%
\pgfpathlineto{\pgfqpoint{1.130340in}{1.027537in}}%
\pgfpathlineto{\pgfqpoint{1.134004in}{1.027901in}}%
\pgfpathlineto{\pgfqpoint{1.137667in}{1.028387in}}%
\pgfpathlineto{\pgfqpoint{1.141330in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{1.148657in}{1.030553in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{1.031061in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{1.031578in}}%
\pgfpathlineto{\pgfqpoint{1.159647in}{1.031890in}}%
\pgfpathlineto{\pgfqpoint{1.163311in}{1.032523in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{1.033125in}}%
\pgfpathlineto{\pgfqpoint{1.170637in}{1.033377in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{1.034527in}}%
\pgfpathlineto{\pgfqpoint{1.181627in}{1.034916in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{1.035539in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{1.036057in}}%
\pgfpathlineto{\pgfqpoint{1.192617in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{1.196281in}{1.036945in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{1.037370in}}%
\pgfpathlineto{\pgfqpoint{1.203608in}{1.037931in}}%
\pgfpathlineto{\pgfqpoint{1.207271in}{1.038150in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{1.038256in}}%
\pgfpathlineto{\pgfqpoint{1.214598in}{1.038551in}}%
\pgfpathlineto{\pgfqpoint{1.218261in}{1.038732in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{1.039152in}}%
\pgfpathlineto{\pgfqpoint{1.225588in}{1.039387in}}%
\pgfpathlineto{\pgfqpoint{1.229251in}{1.039763in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{1.040047in}}%
\pgfpathlineto{\pgfqpoint{1.236578in}{1.040461in}}%
\pgfpathlineto{\pgfqpoint{1.240241in}{1.040990in}}%
\pgfpathlineto{\pgfqpoint{1.243905in}{1.041469in}}%
\pgfpathlineto{\pgfqpoint{1.247568in}{1.042029in}}%
\pgfpathlineto{\pgfqpoint{1.251231in}{1.042537in}}%
\pgfpathlineto{\pgfqpoint{1.254895in}{1.042728in}}%
\pgfpathlineto{\pgfqpoint{1.258558in}{1.042942in}}%
\pgfpathlineto{\pgfqpoint{1.262221in}{1.043349in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{1.043681in}}%
\pgfpathlineto{\pgfqpoint{1.269548in}{1.043977in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{1.044573in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{1.044947in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.045134in}}%
\pgfpathlineto{\pgfqpoint{1.284202in}{1.045076in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{1.291528in}{1.045697in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{1.045918in}}%
\pgfpathlineto{\pgfqpoint{1.298855in}{1.046288in}}%
\pgfpathlineto{\pgfqpoint{1.302518in}{1.046814in}}%
\pgfpathlineto{\pgfqpoint{1.306182in}{1.047056in}}%
\pgfpathlineto{\pgfqpoint{1.309845in}{1.047087in}}%
\pgfpathlineto{\pgfqpoint{1.313509in}{1.047193in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.047103in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{1.047280in}}%
\pgfpathlineto{\pgfqpoint{1.324499in}{1.046948in}}%
\pgfpathlineto{\pgfqpoint{1.328162in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{1.047069in}}%
\pgfpathlineto{\pgfqpoint{1.335489in}{1.047359in}}%
\pgfpathlineto{\pgfqpoint{1.339152in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{1.047268in}}%
\pgfpathlineto{\pgfqpoint{1.346479in}{1.047207in}}%
\pgfpathlineto{\pgfqpoint{1.350142in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.047413in}}%
\pgfpathlineto{\pgfqpoint{1.357469in}{1.047582in}}%
\pgfpathlineto{\pgfqpoint{1.361132in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{1.364796in}{1.047226in}}%
\pgfpathlineto{\pgfqpoint{1.368459in}{1.047203in}}%
\pgfpathlineto{\pgfqpoint{1.372122in}{1.046769in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{1.046884in}}%
\pgfpathlineto{\pgfqpoint{1.379449in}{1.046833in}}%
\pgfpathlineto{\pgfqpoint{1.383112in}{1.046518in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.394103in}{1.045666in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{1.045247in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{1.405093in}{1.044735in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{1.044268in}}%
\pgfpathlineto{\pgfqpoint{1.412419in}{1.044082in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{1.043473in}}%
\pgfpathlineto{\pgfqpoint{1.423409in}{1.042749in}}%
\pgfpathlineto{\pgfqpoint{1.427073in}{1.042105in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{1.434400in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{1.438063in}{1.040939in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{1.040392in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{1.449053in}{1.039212in}}%
\pgfpathlineto{\pgfqpoint{1.452716in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.037411in}}%
\pgfpathlineto{\pgfqpoint{1.460043in}{1.036974in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{1.036513in}}%
\pgfpathlineto{\pgfqpoint{1.467370in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{1.471033in}{1.035123in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{1.034218in}}%
\pgfpathlineto{\pgfqpoint{1.478360in}{1.033977in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{1.033021in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{1.032034in}}%
\pgfpathlineto{\pgfqpoint{1.489350in}{1.031231in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{1.030194in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{1.028186in}}%
\pgfpathlineto{\pgfqpoint{1.500340in}{1.026218in}}%
\pgfpathlineto{\pgfqpoint{1.504004in}{1.023343in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{1.021186in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.018894in}}%
\pgfpathlineto{\pgfqpoint{1.514994in}{1.016988in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{1.522320in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{1.010192in}}%
\pgfpathlineto{\pgfqpoint{1.529647in}{1.008262in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{1.006841in}}%
\pgfpathlineto{\pgfqpoint{1.536974in}{1.005005in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{1.547964in}{0.998689in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{0.997012in}}%
\pgfpathlineto{\pgfqpoint{1.555291in}{0.995373in}}%
\pgfpathlineto{\pgfqpoint{1.558954in}{0.993070in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{0.991072in}}%
\pgfpathlineto{\pgfqpoint{1.566281in}{0.988698in}}%
\pgfpathlineto{\pgfqpoint{1.569944in}{0.986486in}}%
\pgfpathlineto{\pgfqpoint{1.573607in}{0.984325in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{0.982459in}}%
\pgfpathlineto{\pgfqpoint{1.580934in}{0.980205in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{0.978440in}}%
\pgfpathlineto{\pgfqpoint{1.588261in}{0.975620in}}%
\pgfpathlineto{\pgfqpoint{1.591924in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{1.595588in}{0.971577in}}%
\pgfpathlineto{\pgfqpoint{1.599251in}{0.969426in}}%
\pgfpathlineto{\pgfqpoint{1.602914in}{0.967675in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{0.965659in}}%
\pgfpathlineto{\pgfqpoint{1.610241in}{0.963021in}}%
\pgfpathlineto{\pgfqpoint{1.613904in}{0.961019in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{0.958981in}}%
\pgfpathlineto{\pgfqpoint{1.621231in}{0.957454in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{0.955163in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{0.953396in}}%
\pgfpathlineto{\pgfqpoint{1.632221in}{0.951479in}}%
\pgfpathlineto{\pgfqpoint{1.635885in}{0.950138in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{0.947929in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{0.945633in}}%
\pgfpathlineto{\pgfqpoint{1.646875in}{0.944452in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{0.942583in}}%
\pgfpathlineto{\pgfqpoint{1.654202in}{0.940759in}}%
\pgfpathlineto{\pgfqpoint{1.657865in}{0.938955in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{1.665192in}{0.934550in}}%
\pgfpathlineto{\pgfqpoint{1.668855in}{0.932080in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{0.929907in}}%
\pgfpathlineto{\pgfqpoint{1.676182in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{0.926081in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{0.923921in}}%
\pgfpathlineto{\pgfqpoint{1.687172in}{0.922003in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{0.918306in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{0.916271in}}%
\pgfpathlineto{\pgfqpoint{1.701825in}{0.914587in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{1.709152in}{0.910230in}}%
\pgfpathlineto{\pgfqpoint{1.712815in}{0.908008in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{0.906360in}}%
\pgfpathlineto{\pgfqpoint{1.720142in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{1.723805in}{0.901687in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.899477in}}%
\pgfpathlineto{\pgfqpoint{1.731132in}{0.898198in}}%
\pgfpathlineto{\pgfqpoint{1.734796in}{0.895952in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{0.892001in}}%
\pgfpathlineto{\pgfqpoint{1.745786in}{0.889818in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{0.887429in}}%
\pgfpathlineto{\pgfqpoint{1.753112in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{1.756776in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{1.760439in}{0.881846in}}%
\pgfpathlineto{\pgfqpoint{1.764102in}{0.879322in}}%
\pgfpathlineto{\pgfqpoint{1.767766in}{0.877194in}}%
\pgfpathlineto{\pgfqpoint{1.771429in}{0.875205in}}%
\pgfpathlineto{\pgfqpoint{1.775093in}{0.873187in}}%
\pgfpathlineto{\pgfqpoint{1.778756in}{0.871391in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{1.786083in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{1.789746in}{0.865544in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{0.862840in}}%
\pgfpathlineto{\pgfqpoint{1.797073in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{1.800736in}{0.858892in}}%
\pgfpathlineto{\pgfqpoint{1.804400in}{0.857029in}}%
\pgfpathlineto{\pgfqpoint{1.808063in}{0.855753in}}%
\pgfpathlineto{\pgfqpoint{1.811726in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{1.815390in}{0.852148in}}%
\pgfpathlineto{\pgfqpoint{1.819053in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{1.822716in}{0.847935in}}%
\pgfpathlineto{\pgfqpoint{1.826380in}{0.846105in}}%
\pgfpathlineto{\pgfqpoint{1.830043in}{0.844923in}}%
\pgfpathlineto{\pgfqpoint{1.833706in}{0.842775in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{1.841033in}{0.838521in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{0.836209in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{0.834302in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{0.831874in}}%
\pgfpathlineto{\pgfqpoint{1.855687in}{0.830337in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{0.828060in}}%
\pgfpathlineto{\pgfqpoint{1.863013in}{0.826303in}}%
\pgfpathlineto{\pgfqpoint{1.866677in}{0.824597in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{0.822692in}}%
\pgfpathlineto{\pgfqpoint{1.874003in}{0.820552in}}%
\pgfpathlineto{\pgfqpoint{1.877667in}{0.818686in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{0.817523in}}%
\pgfpathlineto{\pgfqpoint{1.884994in}{0.815784in}}%
\pgfpathlineto{\pgfqpoint{1.888657in}{0.814522in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{1.895984in}{0.810879in}}%
\pgfpathlineto{\pgfqpoint{1.899647in}{0.809421in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{0.807633in}}%
\pgfpathlineto{\pgfqpoint{1.906974in}{0.805635in}}%
\pgfpathlineto{\pgfqpoint{1.910637in}{0.803645in}}%
\pgfpathlineto{\pgfqpoint{1.914300in}{0.802230in}}%
\pgfpathlineto{\pgfqpoint{1.917964in}{0.800541in}}%
\pgfpathlineto{\pgfqpoint{1.921627in}{0.798099in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{0.797028in}}%
\pgfpathlineto{\pgfqpoint{1.928954in}{0.795677in}}%
\pgfpathlineto{\pgfqpoint{1.932617in}{0.794226in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{0.792273in}}%
\pgfpathlineto{\pgfqpoint{1.939944in}{0.790724in}}%
\pgfpathlineto{\pgfqpoint{1.943607in}{0.788426in}}%
\pgfpathlineto{\pgfqpoint{1.947271in}{0.787061in}}%
\pgfpathlineto{\pgfqpoint{1.950934in}{0.785314in}}%
\pgfpathlineto{\pgfqpoint{1.954598in}{0.782977in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{0.781013in}}%
\pgfpathlineto{\pgfqpoint{1.961924in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{0.777781in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{0.775668in}}%
\pgfpathlineto{\pgfqpoint{1.972914in}{0.774188in}}%
\pgfpathlineto{\pgfqpoint{1.976578in}{0.772209in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{0.770440in}}%
\pgfpathlineto{\pgfqpoint{1.983904in}{0.768461in}}%
\pgfpathlineto{\pgfqpoint{1.987568in}{0.767365in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{0.765527in}}%
\pgfpathlineto{\pgfqpoint{1.994895in}{0.763442in}}%
\pgfpathlineto{\pgfqpoint{1.998558in}{0.762866in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{0.760956in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{0.758733in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{0.757788in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{0.755766in}}%
\pgfpathlineto{\pgfqpoint{2.016875in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{0.751971in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{0.750170in}}%
\pgfpathlineto{\pgfqpoint{2.027865in}{0.748959in}}%
\pgfpathlineto{\pgfqpoint{2.031528in}{0.746957in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{0.745180in}}%
\pgfpathlineto{\pgfqpoint{2.038855in}{0.743721in}}%
\pgfpathlineto{\pgfqpoint{2.042518in}{0.742114in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{0.740209in}}%
\pgfpathlineto{\pgfqpoint{2.049845in}{0.738359in}}%
\pgfpathlineto{\pgfqpoint{2.053508in}{0.736815in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{0.735128in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{0.733577in}}%
\pgfpathlineto{\pgfqpoint{2.064498in}{0.731894in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{0.729999in}}%
\pgfpathlineto{\pgfqpoint{2.071825in}{0.728162in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{0.726955in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{0.724873in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{0.723600in}}%
\pgfpathlineto{\pgfqpoint{2.086479in}{0.721880in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{0.720269in}}%
\pgfpathlineto{\pgfqpoint{2.093805in}{0.718567in}}%
\pgfpathlineto{\pgfqpoint{2.097469in}{0.716982in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{0.714786in}}%
\pgfpathlineto{\pgfqpoint{2.104796in}{0.713142in}}%
\pgfpathlineto{\pgfqpoint{2.108459in}{0.711388in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{0.709809in}}%
\pgfpathlineto{\pgfqpoint{2.115786in}{0.708003in}}%
\pgfpathlineto{\pgfqpoint{2.119449in}{0.706166in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{0.704464in}}%
\pgfpathlineto{\pgfqpoint{2.126776in}{0.702772in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{0.700965in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{0.699632in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{0.697695in}}%
\pgfpathlineto{\pgfqpoint{2.141429in}{0.696016in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{0.694328in}}%
\pgfpathlineto{\pgfqpoint{2.148756in}{0.692894in}}%
\pgfpathlineto{\pgfqpoint{2.152419in}{0.691567in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{0.689763in}}%
\pgfpathlineto{\pgfqpoint{2.159746in}{0.688206in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.686265in}}%
\pgfpathlineto{\pgfqpoint{2.167073in}{0.684528in}}%
\pgfpathlineto{\pgfqpoint{2.170736in}{0.682552in}}%
\pgfpathlineto{\pgfqpoint{2.174399in}{0.681090in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{2.181726in}{0.677799in}}%
\pgfpathlineto{\pgfqpoint{2.185390in}{0.675926in}}%
\pgfpathlineto{\pgfqpoint{2.189053in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.192716in}{0.673184in}}%
\pgfpathlineto{\pgfqpoint{2.196380in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{0.669692in}}%
\pgfpathlineto{\pgfqpoint{2.203706in}{0.667962in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{0.664697in}}%
\pgfpathlineto{\pgfqpoint{2.214696in}{0.662920in}}%
\pgfpathlineto{\pgfqpoint{2.218360in}{0.661392in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{0.659747in}}%
\pgfpathlineto{\pgfqpoint{2.225687in}{0.658167in}}%
\pgfpathlineto{\pgfqpoint{2.229350in}{0.657434in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{2.236677in}{0.655660in}}%
\pgfpathlineto{\pgfqpoint{2.240340in}{0.654827in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{0.654038in}}%
\pgfpathlineto{\pgfqpoint{2.247667in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{2.251330in}{0.652375in}}%
\pgfpathlineto{\pgfqpoint{2.254994in}{0.651777in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{0.650960in}}%
\pgfpathlineto{\pgfqpoint{2.262320in}{0.650082in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{0.649268in}}%
\pgfpathlineto{\pgfqpoint{2.269647in}{0.648524in}}%
\pgfpathlineto{\pgfqpoint{2.273310in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{0.646725in}}%
\pgfpathlineto{\pgfqpoint{2.280637in}{0.645870in}}%
\pgfpathlineto{\pgfqpoint{2.284300in}{0.644865in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{0.644012in}}%
\pgfpathlineto{\pgfqpoint{2.291627in}{0.643133in}}%
\pgfpathlineto{\pgfqpoint{2.295291in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{0.641296in}}%
\pgfpathlineto{\pgfqpoint{2.302617in}{0.640434in}}%
\pgfpathlineto{\pgfqpoint{2.306281in}{0.639581in}}%
\pgfpathlineto{\pgfqpoint{2.309944in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{2.313607in}{0.638061in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{0.637012in}}%
\pgfpathlineto{\pgfqpoint{2.320934in}{0.636140in}}%
\pgfpathlineto{\pgfqpoint{2.324597in}{0.635140in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{0.634214in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{0.633296in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{0.632325in}}%
\pgfpathlineto{\pgfqpoint{2.339251in}{0.631394in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{0.630419in}}%
\pgfpathlineto{\pgfqpoint{2.346578in}{0.629441in}}%
\pgfpathlineto{\pgfqpoint{2.350241in}{0.628313in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{0.627301in}}%
\pgfpathlineto{\pgfqpoint{2.357568in}{0.626210in}}%
\pgfpathlineto{\pgfqpoint{2.361231in}{0.625112in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{0.624055in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{0.623037in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{0.621946in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{0.620917in}}%
\pgfpathlineto{\pgfqpoint{2.379548in}{0.619845in}}%
\pgfpathlineto{\pgfqpoint{2.383211in}{0.618758in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{0.617718in}}%
\pgfpathlineto{\pgfqpoint{2.390538in}{0.616505in}}%
\pgfpathlineto{\pgfqpoint{2.394201in}{0.615426in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{0.614427in}}%
\pgfpathlineto{\pgfqpoint{2.401528in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{2.405191in}{0.612125in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{0.611099in}}%
\pgfpathlineto{\pgfqpoint{2.412518in}{0.609970in}}%
\pgfpathlineto{\pgfqpoint{2.416182in}{0.608800in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{0.607617in}}%
\pgfpathlineto{\pgfqpoint{2.423508in}{0.606424in}}%
\pgfpathlineto{\pgfqpoint{2.427172in}{0.605263in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{0.604165in}}%
\pgfpathlineto{\pgfqpoint{2.434498in}{0.603109in}}%
\pgfpathlineto{\pgfqpoint{2.438162in}{0.601913in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{0.600686in}}%
\pgfpathlineto{\pgfqpoint{2.445489in}{0.599553in}}%
\pgfpathlineto{\pgfqpoint{2.449152in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{0.597100in}}%
\pgfpathlineto{\pgfqpoint{2.456479in}{0.595700in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{0.594362in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{0.593172in}}%
\pgfpathlineto{\pgfqpoint{2.467469in}{0.591916in}}%
\pgfpathlineto{\pgfqpoint{2.471132in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{2.474795in}{0.589457in}}%
\pgfpathlineto{\pgfqpoint{2.478459in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{2.482122in}{0.586850in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{0.585585in}}%
\pgfpathlineto{\pgfqpoint{2.489449in}{0.584286in}}%
\pgfpathlineto{\pgfqpoint{2.493112in}{0.583011in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{2.500439in}{0.580297in}}%
\pgfpathlineto{\pgfqpoint{2.504102in}{0.578808in}}%
\pgfpathlineto{\pgfqpoint{2.507766in}{0.577521in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{0.576093in}}%
\pgfpathlineto{\pgfqpoint{2.515092in}{0.574634in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.522419in}{0.572015in}}%
\pgfpathlineto{\pgfqpoint{2.526083in}{0.570660in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{0.569290in}}%
\pgfpathlineto{\pgfqpoint{2.533409in}{0.568036in}}%
\pgfpathlineto{\pgfqpoint{2.537073in}{0.566775in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{0.565383in}}%
\pgfpathlineto{\pgfqpoint{2.544399in}{0.563943in}}%
\pgfpathlineto{\pgfqpoint{2.548063in}{0.562528in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{0.561254in}}%
\pgfpathlineto{\pgfqpoint{2.555389in}{0.559952in}}%
\pgfpathlineto{\pgfqpoint{2.559053in}{0.558491in}}%
\pgfpathlineto{\pgfqpoint{2.562716in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{2.566380in}{0.555760in}}%
\pgfpathlineto{\pgfqpoint{2.570043in}{0.554353in}}%
\pgfpathlineto{\pgfqpoint{2.573706in}{0.552950in}}%
\pgfpathlineto{\pgfqpoint{2.577370in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{2.581033in}{0.550276in}}%
\pgfpathlineto{\pgfqpoint{2.584696in}{0.548826in}}%
\pgfpathlineto{\pgfqpoint{2.588360in}{0.547528in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{0.546194in}}%
\pgfpathlineto{\pgfqpoint{2.595687in}{0.546017in}}%
\pgfpathlineto{\pgfqpoint{2.599350in}{0.545861in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{0.545693in}}%
\pgfpathlineto{\pgfqpoint{2.606677in}{0.545508in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.545323in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{0.545139in}}%
\pgfpathlineto{\pgfqpoint{2.617667in}{0.544954in}}%
\pgfpathlineto{\pgfqpoint{2.621330in}{0.544769in}}%
\pgfpathlineto{\pgfqpoint{2.624993in}{0.544585in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{0.544400in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{0.544215in}}%
\pgfpathlineto{\pgfqpoint{2.635984in}{0.544031in}}%
\pgfpathlineto{\pgfqpoint{2.639647in}{0.543846in}}%
\pgfpathlineto{\pgfqpoint{2.643310in}{0.543661in}}%
\pgfpathlineto{\pgfqpoint{2.646974in}{0.543476in}}%
\pgfpathlineto{\pgfqpoint{2.650637in}{0.543292in}}%
\pgfpathlineto{\pgfqpoint{2.654300in}{0.543107in}}%
\pgfpathlineto{\pgfqpoint{2.657964in}{0.542922in}}%
\pgfpathlineto{\pgfqpoint{2.661627in}{0.542738in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{0.542553in}}%
\pgfpathlineto{\pgfqpoint{2.668954in}{0.542374in}}%
\pgfpathlineto{\pgfqpoint{2.672617in}{0.542189in}}%
\pgfpathlineto{\pgfqpoint{2.676281in}{0.542004in}}%
\pgfpathlineto{\pgfqpoint{2.679944in}{0.541820in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{0.541635in}}%
\pgfpathlineto{\pgfqpoint{2.687271in}{0.541455in}}%
\pgfpathlineto{\pgfqpoint{2.690934in}{0.541270in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{0.541086in}}%
\pgfpathlineto{\pgfqpoint{2.698261in}{0.540901in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{0.540716in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{0.540531in}}%
\pgfpathlineto{\pgfqpoint{2.709251in}{0.540346in}}%
\pgfpathlineto{\pgfqpoint{2.712914in}{0.540161in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{0.539977in}}%
\pgfpathlineto{\pgfqpoint{2.720241in}{0.539792in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{0.539607in}}%
\pgfpathlineto{\pgfqpoint{2.727568in}{0.539422in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{0.539237in}}%
\pgfpathlineto{\pgfqpoint{2.734894in}{0.539052in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{0.538895in}}%
\pgfpathlineto{\pgfqpoint{2.742221in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{2.745885in}{0.538525in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{0.538340in}}%
\pgfpathlineto{\pgfqpoint{2.753211in}{0.538154in}}%
\pgfpathlineto{\pgfqpoint{2.756875in}{0.537969in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{0.537784in}}%
\pgfpathlineto{\pgfqpoint{2.764201in}{0.537598in}}%
\pgfpathlineto{\pgfqpoint{2.767865in}{0.537413in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{2.775191in}{0.537043in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{0.536857in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{0.536672in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{0.536487in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{0.536301in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{0.536116in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{0.535931in}}%
\pgfpathlineto{\pgfqpoint{2.800835in}{0.535745in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{0.535560in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{0.535383in}}%
\pgfpathlineto{\pgfqpoint{2.811825in}{0.535197in}}%
\pgfpathlineto{\pgfqpoint{2.815488in}{0.535030in}}%
\pgfpathlineto{\pgfqpoint{2.819152in}{0.534844in}}%
\pgfpathlineto{\pgfqpoint{2.822815in}{0.534658in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{0.534479in}}%
\pgfpathlineto{\pgfqpoint{2.830142in}{0.534313in}}%
\pgfpathlineto{\pgfqpoint{2.833805in}{0.534126in}}%
\pgfpathlineto{\pgfqpoint{2.837469in}{0.533940in}}%
\pgfpathlineto{\pgfqpoint{2.841132in}{0.533753in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{0.533379in}}%
\pgfpathlineto{\pgfqpoint{2.852122in}{0.533193in}}%
\pgfpathlineto{\pgfqpoint{2.855785in}{0.533006in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{0.532819in}}%
\pgfpathlineto{\pgfqpoint{2.863112in}{0.532633in}}%
\pgfpathlineto{\pgfqpoint{2.866776in}{0.532446in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{0.532259in}}%
\pgfpathlineto{\pgfqpoint{2.874102in}{0.532072in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{0.531886in}}%
\pgfpathlineto{\pgfqpoint{2.881429in}{0.531699in}}%
\pgfpathlineto{\pgfqpoint{2.885092in}{0.531512in}}%
\pgfpathlineto{\pgfqpoint{2.888756in}{0.531326in}}%
\pgfpathlineto{\pgfqpoint{2.892419in}{0.531139in}}%
\pgfpathlineto{\pgfqpoint{2.896083in}{0.530952in}}%
\pgfpathlineto{\pgfqpoint{2.899746in}{0.530765in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.530579in}}%
\pgfpathlineto{\pgfqpoint{2.907073in}{0.530392in}}%
\pgfpathlineto{\pgfqpoint{2.910736in}{0.530205in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{0.530018in}}%
\pgfpathlineto{\pgfqpoint{2.918063in}{0.529832in}}%
\pgfpathlineto{\pgfqpoint{2.921726in}{0.529645in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{0.529458in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{0.529272in}}%
\pgfpathlineto{\pgfqpoint{2.932716in}{0.529085in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{0.528899in}}%
\pgfpathlineto{\pgfqpoint{2.940043in}{0.528712in}}%
\pgfpathlineto{\pgfqpoint{2.943706in}{0.528526in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{0.528339in}}%
\pgfpathlineto{\pgfqpoint{2.951033in}{0.528152in}}%
\pgfpathlineto{\pgfqpoint{2.954696in}{0.527965in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.965686in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.969350in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.973013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.976677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.980340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.984003in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.987667in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.991330in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.994993in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.998657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.005983in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.009647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.016974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.024300in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.027964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.031627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.046281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.053607in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.060934in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.064597in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.068261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.071924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.075587in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.079251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.082914in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.086578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.097568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.104894in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.108558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.115884in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.119548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.123211in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.126875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.130538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.137865in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.141528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.152518in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.156181in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.159845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.163508in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.167172in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.170835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.181825in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.185488in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.189152in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.192815in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.196478in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.200142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.203805in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.211132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.214795in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.218459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.222122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.225785in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.233112in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.236776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.244102in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.251429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.255092in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.258756in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.266082in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.269746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.273409in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.277073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.280736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.284399in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.288063in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.291726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.295389in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.302716in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.306379in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.310043in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.313706in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.321033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.324696in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.324696in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.324696in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.321033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.313706in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.310043in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.306379in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.302716in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.295389in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.291726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.288063in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.284399in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.280736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.277073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.273409in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.269746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.266082in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.258756in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.255092in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.251429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.244102in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.240439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.236776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.233112in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.229449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.225785in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.222122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.218459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.214795in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.211132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.203805in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.200142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.196478in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.192815in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.189152in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.185488in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.181825in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.174498in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.170835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.167172in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.163508in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.159845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.156181in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.152518in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.145191in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.141528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.137865in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.130538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.126875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.123211in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.119548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.115884in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.112221in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.108558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.104894in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.097568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.086578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.082914in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.079251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.075587in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.071924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.068261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.064597in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.060934in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.053607in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.046281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.038954in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.031627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.027964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.024300in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.016974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.009647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.005983in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.002320in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.998657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.994993in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.991330in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.987667in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.984003in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.980340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.976677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.973013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.969350in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.965686in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.954696in}{0.528588in}}%
\pgfpathlineto{\pgfqpoint{2.951033in}{0.529392in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{0.530183in}}%
\pgfpathlineto{\pgfqpoint{2.943706in}{0.530973in}}%
\pgfpathlineto{\pgfqpoint{2.940043in}{0.531758in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{0.532548in}}%
\pgfpathlineto{\pgfqpoint{2.932716in}{0.533335in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{0.534115in}}%
\pgfpathlineto{\pgfqpoint{2.925389in}{0.534904in}}%
\pgfpathlineto{\pgfqpoint{2.921726in}{0.535676in}}%
\pgfpathlineto{\pgfqpoint{2.918063in}{0.536457in}}%
\pgfpathlineto{\pgfqpoint{2.914399in}{0.537243in}}%
\pgfpathlineto{\pgfqpoint{2.910736in}{0.538022in}}%
\pgfpathlineto{\pgfqpoint{2.907073in}{0.538808in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.539586in}}%
\pgfpathlineto{\pgfqpoint{2.899746in}{0.540365in}}%
\pgfpathlineto{\pgfqpoint{2.896083in}{0.541130in}}%
\pgfpathlineto{\pgfqpoint{2.892419in}{0.541915in}}%
\pgfpathlineto{\pgfqpoint{2.888756in}{0.542686in}}%
\pgfpathlineto{\pgfqpoint{2.885092in}{0.543471in}}%
\pgfpathlineto{\pgfqpoint{2.881429in}{0.544250in}}%
\pgfpathlineto{\pgfqpoint{2.877766in}{0.545030in}}%
\pgfpathlineto{\pgfqpoint{2.874102in}{0.545796in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{0.546559in}}%
\pgfpathlineto{\pgfqpoint{2.866776in}{0.547293in}}%
\pgfpathlineto{\pgfqpoint{2.863112in}{0.548071in}}%
\pgfpathlineto{\pgfqpoint{2.859449in}{0.548799in}}%
\pgfpathlineto{\pgfqpoint{2.855785in}{0.549569in}}%
\pgfpathlineto{\pgfqpoint{2.852122in}{0.550335in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{0.551113in}}%
\pgfpathlineto{\pgfqpoint{2.844795in}{0.551869in}}%
\pgfpathlineto{\pgfqpoint{2.841132in}{0.552599in}}%
\pgfpathlineto{\pgfqpoint{2.837469in}{0.553356in}}%
\pgfpathlineto{\pgfqpoint{2.833805in}{0.554115in}}%
\pgfpathlineto{\pgfqpoint{2.830142in}{0.554878in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{0.555637in}}%
\pgfpathlineto{\pgfqpoint{2.822815in}{0.556390in}}%
\pgfpathlineto{\pgfqpoint{2.819152in}{0.557161in}}%
\pgfpathlineto{\pgfqpoint{2.815488in}{0.557904in}}%
\pgfpathlineto{\pgfqpoint{2.811825in}{0.558628in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{0.559389in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{0.560126in}}%
\pgfpathlineto{\pgfqpoint{2.800835in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{0.561616in}}%
\pgfpathlineto{\pgfqpoint{2.793508in}{0.562363in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{0.563131in}}%
\pgfpathlineto{\pgfqpoint{2.786182in}{0.563824in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{0.564584in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{0.565316in}}%
\pgfpathlineto{\pgfqpoint{2.775191in}{0.566011in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{0.566751in}}%
\pgfpathlineto{\pgfqpoint{2.767865in}{0.567438in}}%
\pgfpathlineto{\pgfqpoint{2.764201in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.760538in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{2.756875in}{0.569638in}}%
\pgfpathlineto{\pgfqpoint{2.753211in}{0.570309in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{0.571030in}}%
\pgfpathlineto{\pgfqpoint{2.745885in}{0.571735in}}%
\pgfpathlineto{\pgfqpoint{2.742221in}{0.572459in}}%
\pgfpathlineto{\pgfqpoint{2.738558in}{0.573187in}}%
\pgfpathlineto{\pgfqpoint{2.734894in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{0.574683in}}%
\pgfpathlineto{\pgfqpoint{2.727568in}{0.575414in}}%
\pgfpathlineto{\pgfqpoint{2.723904in}{0.576170in}}%
\pgfpathlineto{\pgfqpoint{2.720241in}{0.576918in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{2.712914in}{0.578344in}}%
\pgfpathlineto{\pgfqpoint{2.709251in}{0.578976in}}%
\pgfpathlineto{\pgfqpoint{2.705587in}{0.579717in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{2.698261in}{0.581223in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{0.581976in}}%
\pgfpathlineto{\pgfqpoint{2.690934in}{0.582728in}}%
\pgfpathlineto{\pgfqpoint{2.687271in}{0.583450in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{0.584188in}}%
\pgfpathlineto{\pgfqpoint{2.679944in}{0.584907in}}%
\pgfpathlineto{\pgfqpoint{2.676281in}{0.585658in}}%
\pgfpathlineto{\pgfqpoint{2.672617in}{0.586309in}}%
\pgfpathlineto{\pgfqpoint{2.668954in}{0.587038in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{0.587726in}}%
\pgfpathlineto{\pgfqpoint{2.661627in}{0.588371in}}%
\pgfpathlineto{\pgfqpoint{2.657964in}{0.589067in}}%
\pgfpathlineto{\pgfqpoint{2.654300in}{0.589703in}}%
\pgfpathlineto{\pgfqpoint{2.650637in}{0.590372in}}%
\pgfpathlineto{\pgfqpoint{2.646974in}{0.591094in}}%
\pgfpathlineto{\pgfqpoint{2.643310in}{0.591794in}}%
\pgfpathlineto{\pgfqpoint{2.639647in}{0.592528in}}%
\pgfpathlineto{\pgfqpoint{2.635984in}{0.593166in}}%
\pgfpathlineto{\pgfqpoint{2.632320in}{0.593794in}}%
\pgfpathlineto{\pgfqpoint{2.628657in}{0.594463in}}%
\pgfpathlineto{\pgfqpoint{2.624993in}{0.595194in}}%
\pgfpathlineto{\pgfqpoint{2.621330in}{0.595898in}}%
\pgfpathlineto{\pgfqpoint{2.617667in}{0.596619in}}%
\pgfpathlineto{\pgfqpoint{2.614003in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{0.597906in}}%
\pgfpathlineto{\pgfqpoint{2.606677in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.603013in}{0.598929in}}%
\pgfpathlineto{\pgfqpoint{2.599350in}{0.599503in}}%
\pgfpathlineto{\pgfqpoint{2.595687in}{0.600172in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{0.600813in}}%
\pgfpathlineto{\pgfqpoint{2.588360in}{0.601601in}}%
\pgfpathlineto{\pgfqpoint{2.584696in}{0.602436in}}%
\pgfpathlineto{\pgfqpoint{2.581033in}{0.603261in}}%
\pgfpathlineto{\pgfqpoint{2.577370in}{0.604079in}}%
\pgfpathlineto{\pgfqpoint{2.573706in}{0.604806in}}%
\pgfpathlineto{\pgfqpoint{2.570043in}{0.605709in}}%
\pgfpathlineto{\pgfqpoint{2.566380in}{0.606524in}}%
\pgfpathlineto{\pgfqpoint{2.562716in}{0.607295in}}%
\pgfpathlineto{\pgfqpoint{2.559053in}{0.608200in}}%
\pgfpathlineto{\pgfqpoint{2.555389in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{0.609778in}}%
\pgfpathlineto{\pgfqpoint{2.548063in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{2.544399in}{0.611510in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{0.612353in}}%
\pgfpathlineto{\pgfqpoint{2.537073in}{0.613140in}}%
\pgfpathlineto{\pgfqpoint{2.533409in}{0.613925in}}%
\pgfpathlineto{\pgfqpoint{2.529746in}{0.614790in}}%
\pgfpathlineto{\pgfqpoint{2.526083in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{2.522419in}{0.616528in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{2.515092in}{0.618201in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{0.619168in}}%
\pgfpathlineto{\pgfqpoint{2.507766in}{0.619926in}}%
\pgfpathlineto{\pgfqpoint{2.504102in}{0.620921in}}%
\pgfpathlineto{\pgfqpoint{2.500439in}{0.621857in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{2.493112in}{0.623701in}}%
\pgfpathlineto{\pgfqpoint{2.489449in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{2.485786in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{2.482122in}{0.626554in}}%
\pgfpathlineto{\pgfqpoint{2.478459in}{0.627614in}}%
\pgfpathlineto{\pgfqpoint{2.474795in}{0.628437in}}%
\pgfpathlineto{\pgfqpoint{2.471132in}{0.629346in}}%
\pgfpathlineto{\pgfqpoint{2.467469in}{0.630394in}}%
\pgfpathlineto{\pgfqpoint{2.463805in}{0.631476in}}%
\pgfpathlineto{\pgfqpoint{2.460142in}{0.632560in}}%
\pgfpathlineto{\pgfqpoint{2.456479in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{0.634633in}}%
\pgfpathlineto{\pgfqpoint{2.449152in}{0.635539in}}%
\pgfpathlineto{\pgfqpoint{2.445489in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{2.441825in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{2.438162in}{0.638676in}}%
\pgfpathlineto{\pgfqpoint{2.434498in}{0.639723in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{0.640992in}}%
\pgfpathlineto{\pgfqpoint{2.427172in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.423508in}{0.643094in}}%
\pgfpathlineto{\pgfqpoint{2.419845in}{0.644105in}}%
\pgfpathlineto{\pgfqpoint{2.416182in}{0.644988in}}%
\pgfpathlineto{\pgfqpoint{2.412518in}{0.645932in}}%
\pgfpathlineto{\pgfqpoint{2.408855in}{0.647126in}}%
\pgfpathlineto{\pgfqpoint{2.405191in}{0.648199in}}%
\pgfpathlineto{\pgfqpoint{2.401528in}{0.649173in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{0.650132in}}%
\pgfpathlineto{\pgfqpoint{2.394201in}{0.651356in}}%
\pgfpathlineto{\pgfqpoint{2.390538in}{0.652482in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{0.653490in}}%
\pgfpathlineto{\pgfqpoint{2.383211in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{2.379548in}{0.655717in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{0.656871in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{0.658062in}}%
\pgfpathlineto{\pgfqpoint{2.368558in}{0.659088in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{0.660143in}}%
\pgfpathlineto{\pgfqpoint{2.361231in}{0.661255in}}%
\pgfpathlineto{\pgfqpoint{2.357568in}{0.662487in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{0.663696in}}%
\pgfpathlineto{\pgfqpoint{2.350241in}{0.664929in}}%
\pgfpathlineto{\pgfqpoint{2.346578in}{0.666013in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{0.666980in}}%
\pgfpathlineto{\pgfqpoint{2.339251in}{0.668141in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{0.669309in}}%
\pgfpathlineto{\pgfqpoint{2.331924in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{0.671360in}}%
\pgfpathlineto{\pgfqpoint{2.324597in}{0.672421in}}%
\pgfpathlineto{\pgfqpoint{2.320934in}{0.673527in}}%
\pgfpathlineto{\pgfqpoint{2.317271in}{0.674597in}}%
\pgfpathlineto{\pgfqpoint{2.313607in}{0.675665in}}%
\pgfpathlineto{\pgfqpoint{2.309944in}{0.676858in}}%
\pgfpathlineto{\pgfqpoint{2.306281in}{0.677679in}}%
\pgfpathlineto{\pgfqpoint{2.302617in}{0.678804in}}%
\pgfpathlineto{\pgfqpoint{2.298954in}{0.679904in}}%
\pgfpathlineto{\pgfqpoint{2.295291in}{0.681034in}}%
\pgfpathlineto{\pgfqpoint{2.291627in}{0.682005in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{0.683251in}}%
\pgfpathlineto{\pgfqpoint{2.284300in}{0.684526in}}%
\pgfpathlineto{\pgfqpoint{2.280637in}{0.685603in}}%
\pgfpathlineto{\pgfqpoint{2.276974in}{0.686660in}}%
\pgfpathlineto{\pgfqpoint{2.273310in}{0.687735in}}%
\pgfpathlineto{\pgfqpoint{2.269647in}{0.688948in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{0.690203in}}%
\pgfpathlineto{\pgfqpoint{2.262320in}{0.691513in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{0.692645in}}%
\pgfpathlineto{\pgfqpoint{2.254994in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{2.251330in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{2.247667in}{0.696359in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{0.697583in}}%
\pgfpathlineto{\pgfqpoint{2.240340in}{0.698747in}}%
\pgfpathlineto{\pgfqpoint{2.236677in}{0.700014in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{0.701395in}}%
\pgfpathlineto{\pgfqpoint{2.229350in}{0.702617in}}%
\pgfpathlineto{\pgfqpoint{2.225687in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{0.705825in}}%
\pgfpathlineto{\pgfqpoint{2.218360in}{0.707516in}}%
\pgfpathlineto{\pgfqpoint{2.214696in}{0.709992in}}%
\pgfpathlineto{\pgfqpoint{2.211033in}{0.712228in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{0.713654in}}%
\pgfpathlineto{\pgfqpoint{2.203706in}{0.715639in}}%
\pgfpathlineto{\pgfqpoint{2.200043in}{0.717848in}}%
\pgfpathlineto{\pgfqpoint{2.196380in}{0.719587in}}%
\pgfpathlineto{\pgfqpoint{2.192716in}{0.721860in}}%
\pgfpathlineto{\pgfqpoint{2.189053in}{0.724178in}}%
\pgfpathlineto{\pgfqpoint{2.185390in}{0.726104in}}%
\pgfpathlineto{\pgfqpoint{2.181726in}{0.728027in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{0.729875in}}%
\pgfpathlineto{\pgfqpoint{2.174399in}{0.732153in}}%
\pgfpathlineto{\pgfqpoint{2.170736in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{2.167073in}{0.735701in}}%
\pgfpathlineto{\pgfqpoint{2.163409in}{0.737900in}}%
\pgfpathlineto{\pgfqpoint{2.159746in}{0.740118in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{0.742113in}}%
\pgfpathlineto{\pgfqpoint{2.152419in}{0.744367in}}%
\pgfpathlineto{\pgfqpoint{2.148756in}{0.746635in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{0.748740in}}%
\pgfpathlineto{\pgfqpoint{2.141429in}{0.750617in}}%
\pgfpathlineto{\pgfqpoint{2.137766in}{0.752819in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{0.756703in}}%
\pgfpathlineto{\pgfqpoint{2.126776in}{0.759311in}}%
\pgfpathlineto{\pgfqpoint{2.123112in}{0.760968in}}%
\pgfpathlineto{\pgfqpoint{2.119449in}{0.762780in}}%
\pgfpathlineto{\pgfqpoint{2.115786in}{0.764756in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{0.767039in}}%
\pgfpathlineto{\pgfqpoint{2.108459in}{0.768526in}}%
\pgfpathlineto{\pgfqpoint{2.104796in}{0.770811in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{0.773236in}}%
\pgfpathlineto{\pgfqpoint{2.097469in}{0.774968in}}%
\pgfpathlineto{\pgfqpoint{2.093805in}{0.777097in}}%
\pgfpathlineto{\pgfqpoint{2.090142in}{0.778929in}}%
\pgfpathlineto{\pgfqpoint{2.086479in}{0.781208in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{0.783185in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{0.784647in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{0.787173in}}%
\pgfpathlineto{\pgfqpoint{2.071825in}{0.788837in}}%
\pgfpathlineto{\pgfqpoint{2.068162in}{0.790885in}}%
\pgfpathlineto{\pgfqpoint{2.064498in}{0.792726in}}%
\pgfpathlineto{\pgfqpoint{2.060835in}{0.794568in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{2.053508in}{0.798415in}}%
\pgfpathlineto{\pgfqpoint{2.049845in}{0.800255in}}%
\pgfpathlineto{\pgfqpoint{2.046182in}{0.802869in}}%
\pgfpathlineto{\pgfqpoint{2.042518in}{0.805038in}}%
\pgfpathlineto{\pgfqpoint{2.038855in}{0.807155in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{0.809019in}}%
\pgfpathlineto{\pgfqpoint{2.031528in}{0.811188in}}%
\pgfpathlineto{\pgfqpoint{2.027865in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{2.024201in}{0.814657in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{0.816636in}}%
\pgfpathlineto{\pgfqpoint{2.016875in}{0.818748in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{0.820700in}}%
\pgfpathlineto{\pgfqpoint{2.009548in}{0.823009in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{0.825035in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{1.998558in}{0.828732in}}%
\pgfpathlineto{\pgfqpoint{1.994895in}{0.830611in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{0.832254in}}%
\pgfpathlineto{\pgfqpoint{1.987568in}{0.834152in}}%
\pgfpathlineto{\pgfqpoint{1.983904in}{0.836181in}}%
\pgfpathlineto{\pgfqpoint{1.980241in}{0.838273in}}%
\pgfpathlineto{\pgfqpoint{1.976578in}{0.840454in}}%
\pgfpathlineto{\pgfqpoint{1.972914in}{0.841816in}}%
\pgfpathlineto{\pgfqpoint{1.969251in}{0.843964in}}%
\pgfpathlineto{\pgfqpoint{1.965588in}{0.845840in}}%
\pgfpathlineto{\pgfqpoint{1.961924in}{0.848298in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{0.849945in}}%
\pgfpathlineto{\pgfqpoint{1.954598in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{1.950934in}{0.853593in}}%
\pgfpathlineto{\pgfqpoint{1.947271in}{0.855797in}}%
\pgfpathlineto{\pgfqpoint{1.943607in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{1.939944in}{0.859707in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{0.861615in}}%
\pgfpathlineto{\pgfqpoint{1.932617in}{0.863340in}}%
\pgfpathlineto{\pgfqpoint{1.928954in}{0.865113in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{1.921627in}{0.868833in}}%
\pgfpathlineto{\pgfqpoint{1.917964in}{0.870552in}}%
\pgfpathlineto{\pgfqpoint{1.914300in}{0.872873in}}%
\pgfpathlineto{\pgfqpoint{1.910637in}{0.875081in}}%
\pgfpathlineto{\pgfqpoint{1.906974in}{0.876454in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{0.878366in}}%
\pgfpathlineto{\pgfqpoint{1.899647in}{0.880017in}}%
\pgfpathlineto{\pgfqpoint{1.895984in}{0.882244in}}%
\pgfpathlineto{\pgfqpoint{1.892320in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{1.888657in}{0.885473in}}%
\pgfpathlineto{\pgfqpoint{1.884994in}{0.887374in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{0.889255in}}%
\pgfpathlineto{\pgfqpoint{1.877667in}{0.892018in}}%
\pgfpathlineto{\pgfqpoint{1.874003in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{1.870340in}{0.896324in}}%
\pgfpathlineto{\pgfqpoint{1.866677in}{0.898206in}}%
\pgfpathlineto{\pgfqpoint{1.863013in}{0.900154in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{0.902351in}}%
\pgfpathlineto{\pgfqpoint{1.855687in}{0.904860in}}%
\pgfpathlineto{\pgfqpoint{1.852023in}{0.906924in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{0.908809in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{0.910911in}}%
\pgfpathlineto{\pgfqpoint{1.841033in}{0.912353in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{0.915091in}}%
\pgfpathlineto{\pgfqpoint{1.833706in}{0.917309in}}%
\pgfpathlineto{\pgfqpoint{1.830043in}{0.919446in}}%
\pgfpathlineto{\pgfqpoint{1.826380in}{0.921266in}}%
\pgfpathlineto{\pgfqpoint{1.822716in}{0.923832in}}%
\pgfpathlineto{\pgfqpoint{1.819053in}{0.926197in}}%
\pgfpathlineto{\pgfqpoint{1.815390in}{0.928169in}}%
\pgfpathlineto{\pgfqpoint{1.811726in}{0.930595in}}%
\pgfpathlineto{\pgfqpoint{1.808063in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{1.804400in}{0.934558in}}%
\pgfpathlineto{\pgfqpoint{1.800736in}{0.937273in}}%
\pgfpathlineto{\pgfqpoint{1.797073in}{0.939130in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{0.942006in}}%
\pgfpathlineto{\pgfqpoint{1.789746in}{0.943861in}}%
\pgfpathlineto{\pgfqpoint{1.786083in}{0.946124in}}%
\pgfpathlineto{\pgfqpoint{1.782419in}{0.948381in}}%
\pgfpathlineto{\pgfqpoint{1.778756in}{0.950880in}}%
\pgfpathlineto{\pgfqpoint{1.775093in}{0.952627in}}%
\pgfpathlineto{\pgfqpoint{1.771429in}{0.954928in}}%
\pgfpathlineto{\pgfqpoint{1.767766in}{0.956909in}}%
\pgfpathlineto{\pgfqpoint{1.764102in}{0.959638in}}%
\pgfpathlineto{\pgfqpoint{1.760439in}{0.962163in}}%
\pgfpathlineto{\pgfqpoint{1.756776in}{0.964135in}}%
\pgfpathlineto{\pgfqpoint{1.753112in}{0.966475in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{0.968624in}}%
\pgfpathlineto{\pgfqpoint{1.745786in}{0.970392in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{0.971962in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{0.974469in}}%
\pgfpathlineto{\pgfqpoint{1.734796in}{0.976752in}}%
\pgfpathlineto{\pgfqpoint{1.731132in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.980789in}}%
\pgfpathlineto{\pgfqpoint{1.723805in}{0.982711in}}%
\pgfpathlineto{\pgfqpoint{1.720142in}{0.984879in}}%
\pgfpathlineto{\pgfqpoint{1.716479in}{0.987036in}}%
\pgfpathlineto{\pgfqpoint{1.712815in}{0.988764in}}%
\pgfpathlineto{\pgfqpoint{1.709152in}{0.991469in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{0.993866in}}%
\pgfpathlineto{\pgfqpoint{1.701825in}{0.995804in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{0.998231in}}%
\pgfpathlineto{\pgfqpoint{1.694499in}{1.000548in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{1.002694in}}%
\pgfpathlineto{\pgfqpoint{1.687172in}{1.005209in}}%
\pgfpathlineto{\pgfqpoint{1.683508in}{1.007364in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{1.009679in}}%
\pgfpathlineto{\pgfqpoint{1.676182in}{1.011594in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{1.014028in}}%
\pgfpathlineto{\pgfqpoint{1.668855in}{1.016449in}}%
\pgfpathlineto{\pgfqpoint{1.665192in}{1.018470in}}%
\pgfpathlineto{\pgfqpoint{1.661528in}{1.020815in}}%
\pgfpathlineto{\pgfqpoint{1.657865in}{1.023139in}}%
\pgfpathlineto{\pgfqpoint{1.654202in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.646875in}{1.029184in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{1.030904in}}%
\pgfpathlineto{\pgfqpoint{1.639548in}{1.033760in}}%
\pgfpathlineto{\pgfqpoint{1.635885in}{1.034783in}}%
\pgfpathlineto{\pgfqpoint{1.632221in}{1.037099in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{1.039498in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{1.042073in}}%
\pgfpathlineto{\pgfqpoint{1.621231in}{1.043938in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{1.045226in}}%
\pgfpathlineto{\pgfqpoint{1.613904in}{1.047429in}}%
\pgfpathlineto{\pgfqpoint{1.610241in}{1.049920in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{1.052479in}}%
\pgfpathlineto{\pgfqpoint{1.602914in}{1.054179in}}%
\pgfpathlineto{\pgfqpoint{1.599251in}{1.056773in}}%
\pgfpathlineto{\pgfqpoint{1.595588in}{1.059015in}}%
\pgfpathlineto{\pgfqpoint{1.591924in}{1.060427in}}%
\pgfpathlineto{\pgfqpoint{1.588261in}{1.062779in}}%
\pgfpathlineto{\pgfqpoint{1.584598in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{1.580934in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{1.577271in}{1.068423in}}%
\pgfpathlineto{\pgfqpoint{1.573607in}{1.071558in}}%
\pgfpathlineto{\pgfqpoint{1.569944in}{1.073645in}}%
\pgfpathlineto{\pgfqpoint{1.566281in}{1.076272in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{1.078069in}}%
\pgfpathlineto{\pgfqpoint{1.558954in}{1.079421in}}%
\pgfpathlineto{\pgfqpoint{1.555291in}{1.082252in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{1.084633in}}%
\pgfpathlineto{\pgfqpoint{1.547964in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{1.544301in}{1.088512in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{1.091138in}}%
\pgfpathlineto{\pgfqpoint{1.536974in}{1.092858in}}%
\pgfpathlineto{\pgfqpoint{1.533310in}{1.095929in}}%
\pgfpathlineto{\pgfqpoint{1.529647in}{1.097741in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{1.099753in}}%
\pgfpathlineto{\pgfqpoint{1.522320in}{1.102199in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{1.514994in}{1.106911in}}%
\pgfpathlineto{\pgfqpoint{1.511330in}{1.108473in}}%
\pgfpathlineto{\pgfqpoint{1.507667in}{1.111140in}}%
\pgfpathlineto{\pgfqpoint{1.504004in}{1.112455in}}%
\pgfpathlineto{\pgfqpoint{1.500340in}{1.114423in}}%
\pgfpathlineto{\pgfqpoint{1.496677in}{1.116612in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{1.118557in}}%
\pgfpathlineto{\pgfqpoint{1.489350in}{1.118848in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{1.119166in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{1.119462in}}%
\pgfpathlineto{\pgfqpoint{1.478360in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{1.120073in}}%
\pgfpathlineto{\pgfqpoint{1.471033in}{1.120251in}}%
\pgfpathlineto{\pgfqpoint{1.467370in}{1.120529in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{1.120985in}}%
\pgfpathlineto{\pgfqpoint{1.460043in}{1.121632in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.121741in}}%
\pgfpathlineto{\pgfqpoint{1.452716in}{1.122206in}}%
\pgfpathlineto{\pgfqpoint{1.449053in}{1.122418in}}%
\pgfpathlineto{\pgfqpoint{1.445390in}{1.123130in}}%
\pgfpathlineto{\pgfqpoint{1.441726in}{1.123747in}}%
\pgfpathlineto{\pgfqpoint{1.438063in}{1.124407in}}%
\pgfpathlineto{\pgfqpoint{1.434400in}{1.124803in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{1.125597in}}%
\pgfpathlineto{\pgfqpoint{1.427073in}{1.126287in}}%
\pgfpathlineto{\pgfqpoint{1.423409in}{1.126622in}}%
\pgfpathlineto{\pgfqpoint{1.419746in}{1.127811in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{1.128866in}}%
\pgfpathlineto{\pgfqpoint{1.412419in}{1.129924in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{1.130731in}}%
\pgfpathlineto{\pgfqpoint{1.405093in}{1.131705in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{1.132466in}}%
\pgfpathlineto{\pgfqpoint{1.397766in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{1.394103in}{1.134963in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{1.136228in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{1.136925in}}%
\pgfpathlineto{\pgfqpoint{1.383112in}{1.138053in}}%
\pgfpathlineto{\pgfqpoint{1.379449in}{1.139306in}}%
\pgfpathlineto{\pgfqpoint{1.375786in}{1.140946in}}%
\pgfpathlineto{\pgfqpoint{1.372122in}{1.142182in}}%
\pgfpathlineto{\pgfqpoint{1.368459in}{1.143558in}}%
\pgfpathlineto{\pgfqpoint{1.364796in}{1.144767in}}%
\pgfpathlineto{\pgfqpoint{1.361132in}{1.146073in}}%
\pgfpathlineto{\pgfqpoint{1.357469in}{1.147202in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.148680in}}%
\pgfpathlineto{\pgfqpoint{1.350142in}{1.149945in}}%
\pgfpathlineto{\pgfqpoint{1.346479in}{1.151157in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{1.339152in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{1.335489in}{1.155142in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{1.156325in}}%
\pgfpathlineto{\pgfqpoint{1.328162in}{1.157894in}}%
\pgfpathlineto{\pgfqpoint{1.324499in}{1.158702in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{1.159913in}}%
\pgfpathlineto{\pgfqpoint{1.317172in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{1.313509in}{1.162818in}}%
\pgfpathlineto{\pgfqpoint{1.309845in}{1.164460in}}%
\pgfpathlineto{\pgfqpoint{1.306182in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{1.302518in}{1.167216in}}%
\pgfpathlineto{\pgfqpoint{1.298855in}{1.168677in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{1.169931in}}%
\pgfpathlineto{\pgfqpoint{1.291528in}{1.171089in}}%
\pgfpathlineto{\pgfqpoint{1.287865in}{1.172781in}}%
\pgfpathlineto{\pgfqpoint{1.284202in}{1.174158in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.175666in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{1.177521in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{1.269548in}{1.181158in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{1.182613in}}%
\pgfpathlineto{\pgfqpoint{1.262221in}{1.184191in}}%
\pgfpathlineto{\pgfqpoint{1.258558in}{1.185630in}}%
\pgfpathlineto{\pgfqpoint{1.254895in}{1.187218in}}%
\pgfpathlineto{\pgfqpoint{1.251231in}{1.188736in}}%
\pgfpathlineto{\pgfqpoint{1.247568in}{1.190163in}}%
\pgfpathlineto{\pgfqpoint{1.243905in}{1.191799in}}%
\pgfpathlineto{\pgfqpoint{1.240241in}{1.193583in}}%
\pgfpathlineto{\pgfqpoint{1.236578in}{1.195118in}}%
\pgfpathlineto{\pgfqpoint{1.232914in}{1.196892in}}%
\pgfpathlineto{\pgfqpoint{1.229251in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{1.225588in}{1.200190in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{1.218261in}{1.203463in}}%
\pgfpathlineto{\pgfqpoint{1.214598in}{1.204698in}}%
\pgfpathlineto{\pgfqpoint{1.210934in}{1.206245in}}%
\pgfpathlineto{\pgfqpoint{1.207271in}{1.207833in}}%
\pgfpathlineto{\pgfqpoint{1.203608in}{1.209299in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{1.210531in}}%
\pgfpathlineto{\pgfqpoint{1.196281in}{1.211810in}}%
\pgfpathlineto{\pgfqpoint{1.192617in}{1.213024in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{1.214556in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{1.216133in}}%
\pgfpathlineto{\pgfqpoint{1.181627in}{1.218098in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{1.219852in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{1.170637in}{1.223340in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{1.224958in}}%
\pgfpathlineto{\pgfqpoint{1.163311in}{1.226469in}}%
\pgfpathlineto{\pgfqpoint{1.159647in}{1.228055in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{1.229498in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{1.231313in}}%
\pgfpathlineto{\pgfqpoint{1.148657in}{1.233057in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{1.234806in}}%
\pgfpathlineto{\pgfqpoint{1.141330in}{1.236389in}}%
\pgfpathlineto{\pgfqpoint{1.137667in}{1.238025in}}%
\pgfpathlineto{\pgfqpoint{1.134004in}{1.239719in}}%
\pgfpathlineto{\pgfqpoint{1.130340in}{1.241504in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{1.123013in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{1.119350in}{1.230266in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{1.223524in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{1.217171in}}%
\pgfpathlineto{\pgfqpoint{1.108360in}{1.210768in}}%
\pgfpathlineto{\pgfqpoint{1.104697in}{1.203924in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{1.197748in}}%
\pgfpathlineto{\pgfqpoint{1.097370in}{1.192232in}}%
\pgfpathlineto{\pgfqpoint{1.093707in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{1.179365in}}%
\pgfpathlineto{\pgfqpoint{1.086380in}{1.173071in}}%
\pgfpathlineto{\pgfqpoint{1.082716in}{1.166742in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{1.160160in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{1.153263in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.146482in}}%
\pgfpathlineto{\pgfqpoint{1.068063in}{1.140366in}}%
\pgfpathlineto{\pgfqpoint{1.064400in}{1.134125in}}%
\pgfpathlineto{\pgfqpoint{1.060736in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{1.121098in}}%
\pgfpathlineto{\pgfqpoint{1.053410in}{1.114030in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{1.107138in}}%
\pgfpathlineto{\pgfqpoint{1.046083in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{1.042419in}{1.093605in}}%
\pgfpathlineto{\pgfqpoint{1.038756in}{1.086576in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{1.079859in}}%
\pgfpathlineto{\pgfqpoint{1.031429in}{1.073025in}}%
\pgfpathlineto{\pgfqpoint{1.027766in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{1.024103in}{1.059483in}}%
\pgfpathlineto{\pgfqpoint{1.020439in}{1.052760in}}%
\pgfpathlineto{\pgfqpoint{1.016776in}{1.045465in}}%
\pgfpathlineto{\pgfqpoint{1.013113in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{1.009449in}{1.031680in}}%
\pgfpathlineto{\pgfqpoint{1.005786in}{1.024736in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{1.017890in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{1.010581in}}%
\pgfpathlineto{\pgfqpoint{0.994796in}{1.003587in}}%
\pgfpathlineto{\pgfqpoint{0.991132in}{0.996755in}}%
\pgfpathlineto{\pgfqpoint{0.987469in}{0.989542in}}%
\pgfpathlineto{\pgfqpoint{0.983806in}{0.982323in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{0.976479in}{0.967530in}}%
\pgfpathlineto{\pgfqpoint{0.972815in}{0.960232in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{0.952871in}}%
\pgfpathlineto{\pgfqpoint{0.965489in}{0.945473in}}%
\pgfpathlineto{\pgfqpoint{0.961825in}{0.938129in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{0.930825in}}%
\pgfpathlineto{\pgfqpoint{0.954499in}{0.923860in}}%
\pgfpathlineto{\pgfqpoint{0.950835in}{0.916981in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{0.909667in}}%
\pgfpathlineto{\pgfqpoint{0.943509in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{0.939845in}{0.895298in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{0.887878in}}%
\pgfpathlineto{\pgfqpoint{0.932518in}{0.880719in}}%
\pgfpathlineto{\pgfqpoint{0.928855in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{0.865777in}}%
\pgfpathlineto{\pgfqpoint{0.921528in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{0.917865in}{0.851021in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{0.843607in}}%
\pgfpathlineto{\pgfqpoint{0.910538in}{0.836258in}}%
\pgfpathlineto{\pgfqpoint{0.906875in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.903212in}{0.821676in}}%
\pgfpathlineto{\pgfqpoint{0.899548in}{0.814368in}}%
\pgfpathlineto{\pgfqpoint{0.895885in}{0.806906in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{0.799757in}}%
\pgfpathlineto{\pgfqpoint{0.888558in}{0.792284in}}%
\pgfpathlineto{\pgfqpoint{0.884895in}{0.784726in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{0.777349in}}%
\pgfpathlineto{\pgfqpoint{0.877568in}{0.769839in}}%
\pgfpathlineto{\pgfqpoint{0.873905in}{0.762274in}}%
\pgfpathlineto{\pgfqpoint{0.870241in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{0.866578in}{0.747340in}}%
\pgfpathlineto{\pgfqpoint{0.862915in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{0.732198in}}%
\pgfpathlineto{\pgfqpoint{0.855588in}{0.724672in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{0.717139in}}%
\pgfpathlineto{\pgfqpoint{0.848261in}{0.709574in}}%
\pgfpathlineto{\pgfqpoint{0.844598in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{0.840934in}{0.694464in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{0.686956in}}%
\pgfpathlineto{\pgfqpoint{0.833608in}{0.679380in}}%
\pgfpathlineto{\pgfqpoint{0.829944in}{0.671806in}}%
\pgfpathlineto{\pgfqpoint{0.826281in}{0.664232in}}%
\pgfpathlineto{\pgfqpoint{0.822617in}{0.656661in}}%
\pgfpathlineto{\pgfqpoint{0.818954in}{0.649080in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{0.641505in}}%
\pgfpathlineto{\pgfqpoint{0.811627in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{0.807964in}{0.626348in}}%
\pgfpathlineto{\pgfqpoint{0.804301in}{0.618785in}}%
\pgfpathlineto{\pgfqpoint{0.800637in}{0.611201in}}%
\pgfpathlineto{\pgfqpoint{0.796974in}{0.603648in}}%
\pgfpathlineto{\pgfqpoint{0.793311in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{0.789647in}{0.588488in}}%
\pgfpathlineto{\pgfqpoint{0.785984in}{0.580912in}}%
\pgfpathlineto{\pgfqpoint{0.782320in}{0.573321in}}%
\pgfpathlineto{\pgfqpoint{0.778657in}{0.565731in}}%
\pgfpathlineto{\pgfqpoint{0.774994in}{0.558140in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{0.550550in}}%
\pgfpathlineto{\pgfqpoint{0.767667in}{0.542959in}}%
\pgfpathlineto{\pgfqpoint{0.764004in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.756677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.753014in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.749350in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.742023in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.734697in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.731033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.727370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.723707in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.712717in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.709053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.705390in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.701726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.698063in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.694400in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.690736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.687073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.679746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.676083in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.668756in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.665093in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.654103in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.650439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.646776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.643113in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.635786in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.632122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.628459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.624796in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.621132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.617469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.613806in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.610142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.606479in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.602816in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.599152in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.591825in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.588162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.584499in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.580835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.577172in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.573509in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.569845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.566182in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.562519in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.558855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.555192in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.547865in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.544202in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.533212in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.529548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.525885in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.522222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.518558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.514895in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.511231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.507568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.503905in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.500241in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.492915in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.485588in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.481924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.478261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.474598in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.470934in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.467271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.463608in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.459944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.456281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.452618in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.448954in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.441627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.437964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.434301in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.430637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.426974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.423311in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.419647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.415984in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.412321in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.408657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.404994in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.401330in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.397667in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.394004in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.394004in}{0.527778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760340in,y=0.430556in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493013in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493013in,y=0.430556in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225687in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225687in,y=0.430556in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958360in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958360in,y=0.430556in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859350in,y=0.254028in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Slice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583589in, y=0.480292in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{0.853734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424532in, y=0.806248in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{1.179690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345003in, y=1.132204in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{1.505646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345003in, y=1.458160in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{1.831602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345003in, y=1.784116in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289447in,y=1.255306in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Area [\(\displaystyle mm^2\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760340in}{0.527778in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{1.153906in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{1.859350in}{0.866328in}}%
\pgfpathlineto{\pgfqpoint{2.225687in}{0.681939in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{0.582994in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{0.527917in}}%
\pgfpathlineto{\pgfqpoint{2.963360in}{0.527915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760340in}{0.527778in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394004in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760340in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126677in}{1.153906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493013in}{1.075202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859350in}{0.866328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225687in}{0.681939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592023in}{0.582994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958360in}{0.527917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324696in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.760340in}{1.982833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{1.982833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{0.527778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760340in}{1.982833in}}%
\pgfpathlineto{\pgfqpoint{2.958360in}{1.982833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066046in}{1.699362in}}%
\pgfpathlineto{\pgfqpoint{2.870860in}{1.699362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.895860in}{1.699362in}}{\pgfqpoint{2.895860in}{1.724362in}}%
\pgfpathlineto{\pgfqpoint{2.895860in}{1.895333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.895860in}{1.920333in}}{\pgfqpoint{2.870860in}{1.920333in}}%
\pgfpathlineto{\pgfqpoint{1.066046in}{1.920333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041046in}{1.920333in}}{\pgfqpoint{1.041046in}{1.895333in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{1.724362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041046in}{1.699362in}}{\pgfqpoint{1.066046in}{1.699362in}}%
\pgfpathlineto{\pgfqpoint{1.066046in}{1.699362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091046in}{1.819113in}}%
\pgfpathlineto{\pgfqpoint{1.216046in}{1.819113in}}%
\pgfpathlineto{\pgfqpoint{1.341046in}{1.819113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216046in}{1.819113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441046in,y=1.775363in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Network predictions \(\displaystyle p_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{6.001032in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{6.001032in}{1.982833in}}%
\pgfpathlineto{\pgfqpoint{3.803013in}{1.982833in}}%
\pgfpathlineto{\pgfqpoint{3.803013in}{0.527778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803013in}{0.527778in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.928897in}{0.527778in}}{\pgfqpoint{4.601003in}{1.913521in}}{%
\pgfpathmoveto{\pgfqpoint{3.928897in}{0.527805in}}%
\pgfpathlineto{\pgfqpoint{3.928897in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.932274in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.935652in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.939029in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.942406in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.945784in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.949161in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.955916in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.959293in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.962671in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.966048in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.969426in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.972803in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.976181in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.979558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.982935in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.986313in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.989690in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.993068in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.996445in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.999822in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.003200in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.006577in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.009955in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.013332in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.016710in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.020087in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.023464in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.026842in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.030219in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.033597in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.036974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.040351in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.043729in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.047106in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.050484in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.053861in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.060616in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.063993in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.067371in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.070748in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.074126in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.077503in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.080880in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.084258in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.087635in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.091013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.094390in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.097768in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.101145in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.104522in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.107900in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.111277in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.114655in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.118032in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.121409in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.124787in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.131542in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.134919in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.145051in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.148429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.151806in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.155184in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.158561in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.161938in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.165316in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.168693in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.172071in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.175448in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.178826in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.182203in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.185580in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.188958in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.192335in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.195713in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.199090in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.202467in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.205845in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.209222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.212600in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.215977in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.219355in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.222732in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.226109in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.229487in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.232864in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.236242in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.239619in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.242996in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.246374in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.249751in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.253129in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.256506in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.259884in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.263261in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.266638in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.270016in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.273393in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.276771in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.280148in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.283525in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.286903in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.290280in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.293658in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.297035in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.300413in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.303790in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.307167in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.313922in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.317300in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.320677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.324054in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.327432in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.330809in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.334187in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.337564in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.340942in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.344319in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.347696in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.351074in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.354451in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.357829in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.361206in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.364583in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.367961in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.371338in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.374716in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.378093in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.381471in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.384848in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.388225in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.391603in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.394980in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.398358in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.401735in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.405112in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.408490in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.411867in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.415245in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.418622in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.422000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.425377in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.428754in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.432132in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.435509in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.438887in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.442264in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.445641in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.449019in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.452396in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.455774in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.459151in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.462529in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.465906in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.469283in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.472661in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.476038in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.479416in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.482793in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.486170in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.489548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.492925in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.496303in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.499680in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.503058in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.506435in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.509812in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.513190in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.516567in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.519945in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.523322in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.526699in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.530077in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.533454in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.536832in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.540209in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.543587in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.546964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.550341in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.553719in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.557096in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.560474in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.563851in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.567229in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.570606in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.573983in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.577361in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.580738in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.587493in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.590870in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.594248in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.597625in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{0.527792in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{0.527792in}}%
\pgfpathlineto{\pgfqpoint{4.597625in}{0.527809in}}%
\pgfpathlineto{\pgfqpoint{4.594248in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{4.590870in}{0.527906in}}%
\pgfpathlineto{\pgfqpoint{4.587493in}{0.528006in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{0.528152in}}%
\pgfpathlineto{\pgfqpoint{4.580738in}{0.528346in}}%
\pgfpathlineto{\pgfqpoint{4.577361in}{0.528574in}}%
\pgfpathlineto{\pgfqpoint{4.573983in}{0.528814in}}%
\pgfpathlineto{\pgfqpoint{4.570606in}{0.529036in}}%
\pgfpathlineto{\pgfqpoint{4.567229in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{4.563851in}{0.529340in}}%
\pgfpathlineto{\pgfqpoint{4.560474in}{0.529414in}}%
\pgfpathlineto{\pgfqpoint{4.557096in}{0.529450in}}%
\pgfpathlineto{\pgfqpoint{4.553719in}{0.529465in}}%
\pgfpathlineto{\pgfqpoint{4.550341in}{0.529466in}}%
\pgfpathlineto{\pgfqpoint{4.546964in}{0.529460in}}%
\pgfpathlineto{\pgfqpoint{4.543587in}{0.529456in}}%
\pgfpathlineto{\pgfqpoint{4.540209in}{0.529479in}}%
\pgfpathlineto{\pgfqpoint{4.536832in}{0.529567in}}%
\pgfpathlineto{\pgfqpoint{4.533454in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{4.530077in}{0.530074in}}%
\pgfpathlineto{\pgfqpoint{4.526699in}{0.530502in}}%
\pgfpathlineto{\pgfqpoint{4.523322in}{0.531003in}}%
\pgfpathlineto{\pgfqpoint{4.519945in}{0.531523in}}%
\pgfpathlineto{\pgfqpoint{4.516567in}{0.532020in}}%
\pgfpathlineto{\pgfqpoint{4.513190in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{4.509812in}{0.532896in}}%
\pgfpathlineto{\pgfqpoint{4.506435in}{0.533287in}}%
\pgfpathlineto{\pgfqpoint{4.503058in}{0.533638in}}%
\pgfpathlineto{\pgfqpoint{4.499680in}{0.533916in}}%
\pgfpathlineto{\pgfqpoint{4.496303in}{0.534074in}}%
\pgfpathlineto{\pgfqpoint{4.492925in}{0.534079in}}%
\pgfpathlineto{\pgfqpoint{4.489548in}{0.533941in}}%
\pgfpathlineto{\pgfqpoint{4.486170in}{0.533710in}}%
\pgfpathlineto{\pgfqpoint{4.482793in}{0.533456in}}%
\pgfpathlineto{\pgfqpoint{4.479416in}{0.533241in}}%
\pgfpathlineto{\pgfqpoint{4.476038in}{0.533092in}}%
\pgfpathlineto{\pgfqpoint{4.472661in}{0.532995in}}%
\pgfpathlineto{\pgfqpoint{4.469283in}{0.532916in}}%
\pgfpathlineto{\pgfqpoint{4.465906in}{0.532824in}}%
\pgfpathlineto{\pgfqpoint{4.462529in}{0.532704in}}%
\pgfpathlineto{\pgfqpoint{4.459151in}{0.532569in}}%
\pgfpathlineto{\pgfqpoint{4.455774in}{0.532452in}}%
\pgfpathlineto{\pgfqpoint{4.452396in}{0.532406in}}%
\pgfpathlineto{\pgfqpoint{4.449019in}{0.532491in}}%
\pgfpathlineto{\pgfqpoint{4.445641in}{0.532754in}}%
\pgfpathlineto{\pgfqpoint{4.442264in}{0.533214in}}%
\pgfpathlineto{\pgfqpoint{4.438887in}{0.533848in}}%
\pgfpathlineto{\pgfqpoint{4.435509in}{0.534590in}}%
\pgfpathlineto{\pgfqpoint{4.432132in}{0.535356in}}%
\pgfpathlineto{\pgfqpoint{4.428754in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{4.425377in}{0.536689in}}%
\pgfpathlineto{\pgfqpoint{4.422000in}{0.537208in}}%
\pgfpathlineto{\pgfqpoint{4.418622in}{0.537654in}}%
\pgfpathlineto{\pgfqpoint{4.415245in}{0.538070in}}%
\pgfpathlineto{\pgfqpoint{4.411867in}{0.538507in}}%
\pgfpathlineto{\pgfqpoint{4.408490in}{0.539008in}}%
\pgfpathlineto{\pgfqpoint{4.405112in}{0.539610in}}%
\pgfpathlineto{\pgfqpoint{4.401735in}{0.540323in}}%
\pgfpathlineto{\pgfqpoint{4.398358in}{0.541124in}}%
\pgfpathlineto{\pgfqpoint{4.394980in}{0.541957in}}%
\pgfpathlineto{\pgfqpoint{4.391603in}{0.542750in}}%
\pgfpathlineto{\pgfqpoint{4.388225in}{0.543459in}}%
\pgfpathlineto{\pgfqpoint{4.384848in}{0.544112in}}%
\pgfpathlineto{\pgfqpoint{4.381471in}{0.544823in}}%
\pgfpathlineto{\pgfqpoint{4.378093in}{0.545765in}}%
\pgfpathlineto{\pgfqpoint{4.374716in}{0.547098in}}%
\pgfpathlineto{\pgfqpoint{4.371338in}{0.548899in}}%
\pgfpathlineto{\pgfqpoint{4.367961in}{0.551117in}}%
\pgfpathlineto{\pgfqpoint{4.364583in}{0.553586in}}%
\pgfpathlineto{\pgfqpoint{4.361206in}{0.556080in}}%
\pgfpathlineto{\pgfqpoint{4.357829in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{4.354451in}{0.560370in}}%
\pgfpathlineto{\pgfqpoint{4.351074in}{0.561989in}}%
\pgfpathlineto{\pgfqpoint{4.347696in}{0.563328in}}%
\pgfpathlineto{\pgfqpoint{4.344319in}{0.564578in}}%
\pgfpathlineto{\pgfqpoint{4.340942in}{0.566028in}}%
\pgfpathlineto{\pgfqpoint{4.337564in}{0.568017in}}%
\pgfpathlineto{\pgfqpoint{4.334187in}{0.570879in}}%
\pgfpathlineto{\pgfqpoint{4.330809in}{0.574870in}}%
\pgfpathlineto{\pgfqpoint{4.327432in}{0.580100in}}%
\pgfpathlineto{\pgfqpoint{4.324054in}{0.586480in}}%
\pgfpathlineto{\pgfqpoint{4.320677in}{0.593719in}}%
\pgfpathlineto{\pgfqpoint{4.317300in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{4.313922in}{0.608951in}}%
\pgfpathlineto{\pgfqpoint{4.310545in}{0.616082in}}%
\pgfpathlineto{\pgfqpoint{4.307167in}{0.622633in}}%
\pgfpathlineto{\pgfqpoint{4.303790in}{0.628787in}}%
\pgfpathlineto{\pgfqpoint{4.300413in}{0.634997in}}%
\pgfpathlineto{\pgfqpoint{4.297035in}{0.641871in}}%
\pgfpathlineto{\pgfqpoint{4.293658in}{0.650019in}}%
\pgfpathlineto{\pgfqpoint{4.290280in}{0.659947in}}%
\pgfpathlineto{\pgfqpoint{4.286903in}{0.671991in}}%
\pgfpathlineto{\pgfqpoint{4.283525in}{0.686302in}}%
\pgfpathlineto{\pgfqpoint{4.280148in}{0.702841in}}%
\pgfpathlineto{\pgfqpoint{4.276771in}{0.721401in}}%
\pgfpathlineto{\pgfqpoint{4.273393in}{0.741684in}}%
\pgfpathlineto{\pgfqpoint{4.270016in}{0.763436in}}%
\pgfpathlineto{\pgfqpoint{4.266638in}{0.786593in}}%
\pgfpathlineto{\pgfqpoint{4.263261in}{0.811376in}}%
\pgfpathlineto{\pgfqpoint{4.259884in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{4.256506in}{0.867826in}}%
\pgfpathlineto{\pgfqpoint{4.253129in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{4.249751in}{0.936789in}}%
\pgfpathlineto{\pgfqpoint{4.246374in}{0.976391in}}%
\pgfpathlineto{\pgfqpoint{4.242996in}{1.019049in}}%
\pgfpathlineto{\pgfqpoint{4.239619in}{1.064243in}}%
\pgfpathlineto{\pgfqpoint{4.236242in}{1.111395in}}%
\pgfpathlineto{\pgfqpoint{4.232864in}{1.159965in}}%
\pgfpathlineto{\pgfqpoint{4.229487in}{1.209511in}}%
\pgfpathlineto{\pgfqpoint{4.226109in}{1.259698in}}%
\pgfpathlineto{\pgfqpoint{4.222732in}{1.310287in}}%
\pgfpathlineto{\pgfqpoint{4.219355in}{1.361095in}}%
\pgfpathlineto{\pgfqpoint{4.215977in}{1.411921in}}%
\pgfpathlineto{\pgfqpoint{4.212600in}{1.462469in}}%
\pgfpathlineto{\pgfqpoint{4.209222in}{1.512286in}}%
\pgfpathlineto{\pgfqpoint{4.205845in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{4.202467in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{4.199090in}{1.651463in}}%
\pgfpathlineto{\pgfqpoint{4.195713in}{1.692741in}}%
\pgfpathlineto{\pgfqpoint{4.192335in}{1.731029in}}%
\pgfpathlineto{\pgfqpoint{4.188958in}{1.766311in}}%
\pgfpathlineto{\pgfqpoint{4.185580in}{1.798639in}}%
\pgfpathlineto{\pgfqpoint{4.182203in}{1.828043in}}%
\pgfpathlineto{\pgfqpoint{4.178826in}{1.854408in}}%
\pgfpathlineto{\pgfqpoint{4.175448in}{1.877298in}}%
\pgfpathlineto{\pgfqpoint{4.172071in}{1.895795in}}%
\pgfpathlineto{\pgfqpoint{4.168693in}{1.908459in}}%
\pgfpathlineto{\pgfqpoint{4.165316in}{1.913521in}}%
\pgfpathlineto{\pgfqpoint{4.161938in}{1.909320in}}%
\pgfpathlineto{\pgfqpoint{4.158561in}{1.894800in}}%
\pgfpathlineto{\pgfqpoint{4.155184in}{1.869842in}}%
\pgfpathlineto{\pgfqpoint{4.151806in}{1.835241in}}%
\pgfpathlineto{\pgfqpoint{4.148429in}{1.792386in}}%
\pgfpathlineto{\pgfqpoint{4.145051in}{1.742859in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.688182in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.629803in}}%
\pgfpathlineto{\pgfqpoint{4.134919in}{1.569195in}}%
\pgfpathlineto{\pgfqpoint{4.131542in}{1.507868in}}%
\pgfpathlineto{\pgfqpoint{4.128164in}{1.447193in}}%
\pgfpathlineto{\pgfqpoint{4.124787in}{1.388106in}}%
\pgfpathlineto{\pgfqpoint{4.121409in}{1.330889in}}%
\pgfpathlineto{\pgfqpoint{4.118032in}{1.275195in}}%
\pgfpathlineto{\pgfqpoint{4.114655in}{1.220329in}}%
\pgfpathlineto{\pgfqpoint{4.111277in}{1.165666in}}%
\pgfpathlineto{\pgfqpoint{4.107900in}{1.110981in}}%
\pgfpathlineto{\pgfqpoint{4.104522in}{1.056592in}}%
\pgfpathlineto{\pgfqpoint{4.101145in}{1.003280in}}%
\pgfpathlineto{\pgfqpoint{4.097768in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{4.094390in}{0.904058in}}%
\pgfpathlineto{\pgfqpoint{4.091013in}{0.860094in}}%
\pgfpathlineto{\pgfqpoint{4.087635in}{0.820805in}}%
\pgfpathlineto{\pgfqpoint{4.084258in}{0.786515in}}%
\pgfpathlineto{\pgfqpoint{4.080880in}{0.757303in}}%
\pgfpathlineto{\pgfqpoint{4.077503in}{0.733077in}}%
\pgfpathlineto{\pgfqpoint{4.074126in}{0.713621in}}%
\pgfpathlineto{\pgfqpoint{4.070748in}{0.698625in}}%
\pgfpathlineto{\pgfqpoint{4.067371in}{0.687670in}}%
\pgfpathlineto{\pgfqpoint{4.063993in}{0.680225in}}%
\pgfpathlineto{\pgfqpoint{4.060616in}{0.675658in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{0.673264in}}%
\pgfpathlineto{\pgfqpoint{4.053861in}{0.672307in}}%
\pgfpathlineto{\pgfqpoint{4.050484in}{0.672059in}}%
\pgfpathlineto{\pgfqpoint{4.047106in}{0.671854in}}%
\pgfpathlineto{\pgfqpoint{4.043729in}{0.671148in}}%
\pgfpathlineto{\pgfqpoint{4.040351in}{0.669577in}}%
\pgfpathlineto{\pgfqpoint{4.036974in}{0.666977in}}%
\pgfpathlineto{\pgfqpoint{4.033597in}{0.663371in}}%
\pgfpathlineto{\pgfqpoint{4.030219in}{0.658914in}}%
\pgfpathlineto{\pgfqpoint{4.026842in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{4.023464in}{0.648316in}}%
\pgfpathlineto{\pgfqpoint{4.020087in}{0.642585in}}%
\pgfpathlineto{\pgfqpoint{4.016710in}{0.636757in}}%
\pgfpathlineto{\pgfqpoint{4.013332in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{4.009955in}{0.625008in}}%
\pgfpathlineto{\pgfqpoint{4.006577in}{0.619007in}}%
\pgfpathlineto{\pgfqpoint{4.003200in}{0.612746in}}%
\pgfpathlineto{\pgfqpoint{3.999822in}{0.606029in}}%
\pgfpathlineto{\pgfqpoint{3.996445in}{0.598678in}}%
\pgfpathlineto{\pgfqpoint{3.993068in}{0.590629in}}%
\pgfpathlineto{\pgfqpoint{3.989690in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{3.986313in}{0.573169in}}%
\pgfpathlineto{\pgfqpoint{3.982935in}{0.564599in}}%
\pgfpathlineto{\pgfqpoint{3.979558in}{0.556806in}}%
\pgfpathlineto{\pgfqpoint{3.976181in}{0.550155in}}%
\pgfpathlineto{\pgfqpoint{3.972803in}{0.544789in}}%
\pgfpathlineto{\pgfqpoint{3.969426in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{3.966048in}{0.537452in}}%
\pgfpathlineto{\pgfqpoint{3.962671in}{0.535006in}}%
\pgfpathlineto{\pgfqpoint{3.959293in}{0.533081in}}%
\pgfpathlineto{\pgfqpoint{3.955916in}{0.531549in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{0.530343in}}%
\pgfpathlineto{\pgfqpoint{3.949161in}{0.529429in}}%
\pgfpathlineto{\pgfqpoint{3.945784in}{0.528776in}}%
\pgfpathlineto{\pgfqpoint{3.942406in}{0.528342in}}%
\pgfpathlineto{\pgfqpoint{3.939029in}{0.528074in}}%
\pgfpathlineto{\pgfqpoint{3.935652in}{0.527922in}}%
\pgfpathlineto{\pgfqpoint{3.932274in}{0.527843in}}%
\pgfpathlineto{\pgfqpoint{3.928897in}{0.527805in}}%
\pgfpathlineto{\pgfqpoint{3.928897in}{0.527805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803013in}{0.527778in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.062064in}{0.527778in}}{\pgfqpoint{4.271899in}{1.913501in}}{%
\pgfpathmoveto{\pgfqpoint{4.062064in}{0.677307in}}%
\pgfpathlineto{\pgfqpoint{4.062064in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.063118in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.065227in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.066282in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.067336in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.068390in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.069445in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.070499in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.071554in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.072608in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.073663in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.074717in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.075772in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.076826in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.077880in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.078935in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.079989in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.081044in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.082098in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.083153in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.084207in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.085262in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.086316in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.087370in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.088425in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.089479in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.090534in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.091588in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.092643in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.093697in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.094752in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.095806in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.096860in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.097915in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.098969in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.100024in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.101078in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.102133in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.103187in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.104242in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.105296in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.106351in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.107405in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.108459in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.109514in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.110568in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.111623in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.112677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.113732in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.114786in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.115841in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.116895in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.117949in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.119004in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.120058in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.121113in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.122167in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.123222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.124276in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.125331in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.127439in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.128494in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.129548in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.130603in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.131657in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.132712in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.133766in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.134821in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.135875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.136930in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.137984in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.139038in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.141147in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.142202in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.143256in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.144311in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.145365in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.146420in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.147474in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.148528in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.149583in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.150637in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.151692in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.152746in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.153801in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.154855in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.156964in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.158018in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.159073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.160127in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.161182in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.162236in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.163291in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.164345in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.165400in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.166454in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.167509in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.168563in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.169617in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.170672in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.171726in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.172781in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.173835in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.174890in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.175944in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.176999in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.180162in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.181216in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.182271in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.183325in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.184380in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.185434in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.186489in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.187543in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.188597in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.189652in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.190706in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.192815in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.193870in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.194924in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.195979in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.197033in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.198087in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.199142in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.200196in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.201251in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.202305in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.203360in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.204414in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.205469in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.206523in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.207578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.208632in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.209686in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.210741in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.211795in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.212850in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.213904in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.214959in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.216013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.217068in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.218122in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.219176in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.220231in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.221285in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.222340in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.223394in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.225503in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.226558in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.227612in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.228666in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.229721in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.230775in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.231830in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.232884in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.233939in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.234993in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.236048in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.237102in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.238157in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.239211in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.240265in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.242374in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.243429in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.244483in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.245538in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.246592in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.248701in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.249755in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.250810in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.251864in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.252919in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.253973in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.255028in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.256082in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.257137in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.258191in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.259245in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.260300in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.261354in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.262409in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.263463in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.264518in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.265572in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.266627in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.268736in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.269790in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.270844in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.271899in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.271899in}{0.751137in}}%
\pgfpathlineto{\pgfqpoint{4.271899in}{0.751137in}}%
\pgfpathlineto{\pgfqpoint{4.270844in}{0.757971in}}%
\pgfpathlineto{\pgfqpoint{4.269790in}{0.764939in}}%
\pgfpathlineto{\pgfqpoint{4.268736in}{0.772043in}}%
\pgfpathlineto{\pgfqpoint{4.267681in}{0.779286in}}%
\pgfpathlineto{\pgfqpoint{4.266627in}{0.786676in}}%
\pgfpathlineto{\pgfqpoint{4.265572in}{0.794222in}}%
\pgfpathlineto{\pgfqpoint{4.264518in}{0.801938in}}%
\pgfpathlineto{\pgfqpoint{4.263463in}{0.809838in}}%
\pgfpathlineto{\pgfqpoint{4.262409in}{0.817938in}}%
\pgfpathlineto{\pgfqpoint{4.261354in}{0.826256in}}%
\pgfpathlineto{\pgfqpoint{4.260300in}{0.834811in}}%
\pgfpathlineto{\pgfqpoint{4.259245in}{0.843621in}}%
\pgfpathlineto{\pgfqpoint{4.258191in}{0.852704in}}%
\pgfpathlineto{\pgfqpoint{4.257137in}{0.862077in}}%
\pgfpathlineto{\pgfqpoint{4.256082in}{0.871755in}}%
\pgfpathlineto{\pgfqpoint{4.255028in}{0.881750in}}%
\pgfpathlineto{\pgfqpoint{4.253973in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{4.252919in}{0.902731in}}%
\pgfpathlineto{\pgfqpoint{4.251864in}{0.913729in}}%
\pgfpathlineto{\pgfqpoint{4.250810in}{0.925066in}}%
\pgfpathlineto{\pgfqpoint{4.249755in}{0.936742in}}%
\pgfpathlineto{\pgfqpoint{4.248701in}{0.948751in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{4.246592in}{0.973735in}}%
\pgfpathlineto{\pgfqpoint{4.245538in}{0.986686in}}%
\pgfpathlineto{\pgfqpoint{4.244483in}{0.999925in}}%
\pgfpathlineto{\pgfqpoint{4.243429in}{1.013436in}}%
\pgfpathlineto{\pgfqpoint{4.242374in}{1.027201in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{1.041203in}}%
\pgfpathlineto{\pgfqpoint{4.240265in}{1.055425in}}%
\pgfpathlineto{\pgfqpoint{4.239211in}{1.069848in}}%
\pgfpathlineto{\pgfqpoint{4.238157in}{1.084454in}}%
\pgfpathlineto{\pgfqpoint{4.237102in}{1.099228in}}%
\pgfpathlineto{\pgfqpoint{4.236048in}{1.114151in}}%
\pgfpathlineto{\pgfqpoint{4.234993in}{1.129209in}}%
\pgfpathlineto{\pgfqpoint{4.233939in}{1.144388in}}%
\pgfpathlineto{\pgfqpoint{4.232884in}{1.159673in}}%
\pgfpathlineto{\pgfqpoint{4.231830in}{1.175053in}}%
\pgfpathlineto{\pgfqpoint{4.230775in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{4.229721in}{1.206052in}}%
\pgfpathlineto{\pgfqpoint{4.228666in}{1.221652in}}%
\pgfpathlineto{\pgfqpoint{4.227612in}{1.237307in}}%
\pgfpathlineto{\pgfqpoint{4.226558in}{1.253010in}}%
\pgfpathlineto{\pgfqpoint{4.225503in}{1.268754in}}%
\pgfpathlineto{\pgfqpoint{4.224449in}{1.284534in}}%
\pgfpathlineto{\pgfqpoint{4.223394in}{1.300344in}}%
\pgfpathlineto{\pgfqpoint{4.222340in}{1.316178in}}%
\pgfpathlineto{\pgfqpoint{4.221285in}{1.332032in}}%
\pgfpathlineto{\pgfqpoint{4.220231in}{1.347900in}}%
\pgfpathlineto{\pgfqpoint{4.219176in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{4.218122in}{1.379654in}}%
\pgfpathlineto{\pgfqpoint{4.217068in}{1.395525in}}%
\pgfpathlineto{\pgfqpoint{4.216013in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{4.214959in}{1.427211in}}%
\pgfpathlineto{\pgfqpoint{4.213904in}{1.443003in}}%
\pgfpathlineto{\pgfqpoint{4.212850in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{4.211795in}{1.474420in}}%
\pgfpathlineto{\pgfqpoint{4.210741in}{1.490012in}}%
\pgfpathlineto{\pgfqpoint{4.209686in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{4.208632in}{1.520876in}}%
\pgfpathlineto{\pgfqpoint{4.207578in}{1.536110in}}%
\pgfpathlineto{\pgfqpoint{4.206523in}{1.551186in}}%
\pgfpathlineto{\pgfqpoint{4.205469in}{1.566085in}}%
\pgfpathlineto{\pgfqpoint{4.204414in}{1.580788in}}%
\pgfpathlineto{\pgfqpoint{4.203360in}{1.595278in}}%
\pgfpathlineto{\pgfqpoint{4.202305in}{1.609539in}}%
\pgfpathlineto{\pgfqpoint{4.201251in}{1.623555in}}%
\pgfpathlineto{\pgfqpoint{4.200196in}{1.637314in}}%
\pgfpathlineto{\pgfqpoint{4.199142in}{1.650806in}}%
\pgfpathlineto{\pgfqpoint{4.198087in}{1.664022in}}%
\pgfpathlineto{\pgfqpoint{4.197033in}{1.676954in}}%
\pgfpathlineto{\pgfqpoint{4.195979in}{1.689598in}}%
\pgfpathlineto{\pgfqpoint{4.194924in}{1.701950in}}%
\pgfpathlineto{\pgfqpoint{4.193870in}{1.714008in}}%
\pgfpathlineto{\pgfqpoint{4.192815in}{1.725771in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{1.737241in}}%
\pgfpathlineto{\pgfqpoint{4.190706in}{1.748418in}}%
\pgfpathlineto{\pgfqpoint{4.189652in}{1.759303in}}%
\pgfpathlineto{\pgfqpoint{4.188597in}{1.769900in}}%
\pgfpathlineto{\pgfqpoint{4.187543in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{4.186489in}{1.790233in}}%
\pgfpathlineto{\pgfqpoint{4.185434in}{1.799973in}}%
\pgfpathlineto{\pgfqpoint{4.184380in}{1.809428in}}%
\pgfpathlineto{\pgfqpoint{4.183325in}{1.818599in}}%
\pgfpathlineto{\pgfqpoint{4.182271in}{1.827482in}}%
\pgfpathlineto{\pgfqpoint{4.181216in}{1.836071in}}%
\pgfpathlineto{\pgfqpoint{4.180162in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.852332in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{1.859975in}}%
\pgfpathlineto{\pgfqpoint{4.176999in}{1.867268in}}%
\pgfpathlineto{\pgfqpoint{4.175944in}{1.874184in}}%
\pgfpathlineto{\pgfqpoint{4.174890in}{1.880693in}}%
\pgfpathlineto{\pgfqpoint{4.173835in}{1.886757in}}%
\pgfpathlineto{\pgfqpoint{4.172781in}{1.892336in}}%
\pgfpathlineto{\pgfqpoint{4.171726in}{1.897382in}}%
\pgfpathlineto{\pgfqpoint{4.170672in}{1.901846in}}%
\pgfpathlineto{\pgfqpoint{4.169617in}{1.905672in}}%
\pgfpathlineto{\pgfqpoint{4.168563in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{4.167509in}{1.911193in}}%
\pgfpathlineto{\pgfqpoint{4.166454in}{1.912775in}}%
\pgfpathlineto{\pgfqpoint{4.165400in}{1.913501in}}%
\pgfpathlineto{\pgfqpoint{4.164345in}{1.913324in}}%
\pgfpathlineto{\pgfqpoint{4.163291in}{1.912200in}}%
\pgfpathlineto{\pgfqpoint{4.162236in}{1.910096in}}%
\pgfpathlineto{\pgfqpoint{4.161182in}{1.906984in}}%
\pgfpathlineto{\pgfqpoint{4.160127in}{1.902848in}}%
\pgfpathlineto{\pgfqpoint{4.159073in}{1.897681in}}%
\pgfpathlineto{\pgfqpoint{4.158018in}{1.891484in}}%
\pgfpathlineto{\pgfqpoint{4.156964in}{1.884270in}}%
\pgfpathlineto{\pgfqpoint{4.155910in}{1.876060in}}%
\pgfpathlineto{\pgfqpoint{4.154855in}{1.866881in}}%
\pgfpathlineto{\pgfqpoint{4.153801in}{1.856770in}}%
\pgfpathlineto{\pgfqpoint{4.152746in}{1.845766in}}%
\pgfpathlineto{\pgfqpoint{4.151692in}{1.833915in}}%
\pgfpathlineto{\pgfqpoint{4.150637in}{1.821264in}}%
\pgfpathlineto{\pgfqpoint{4.149583in}{1.807860in}}%
\pgfpathlineto{\pgfqpoint{4.148528in}{1.793754in}}%
\pgfpathlineto{\pgfqpoint{4.147474in}{1.778993in}}%
\pgfpathlineto{\pgfqpoint{4.146420in}{1.763626in}}%
\pgfpathlineto{\pgfqpoint{4.145365in}{1.747699in}}%
\pgfpathlineto{\pgfqpoint{4.144311in}{1.731257in}}%
\pgfpathlineto{\pgfqpoint{4.143256in}{1.714346in}}%
\pgfpathlineto{\pgfqpoint{4.142202in}{1.697007in}}%
\pgfpathlineto{\pgfqpoint{4.141147in}{1.679286in}}%
\pgfpathlineto{\pgfqpoint{4.140093in}{1.661225in}}%
\pgfpathlineto{\pgfqpoint{4.139038in}{1.642870in}}%
\pgfpathlineto{\pgfqpoint{4.137984in}{1.624264in}}%
\pgfpathlineto{\pgfqpoint{4.136930in}{1.605455in}}%
\pgfpathlineto{\pgfqpoint{4.135875in}{1.586487in}}%
\pgfpathlineto{\pgfqpoint{4.134821in}{1.567409in}}%
\pgfpathlineto{\pgfqpoint{4.133766in}{1.548266in}}%
\pgfpathlineto{\pgfqpoint{4.132712in}{1.529103in}}%
\pgfpathlineto{\pgfqpoint{4.131657in}{1.509962in}}%
\pgfpathlineto{\pgfqpoint{4.130603in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{4.129548in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{4.128494in}{1.453055in}}%
\pgfpathlineto{\pgfqpoint{4.127439in}{1.434359in}}%
\pgfpathlineto{\pgfqpoint{4.126385in}{1.415833in}}%
\pgfpathlineto{\pgfqpoint{4.125331in}{1.397491in}}%
\pgfpathlineto{\pgfqpoint{4.124276in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{4.123222in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{4.122167in}{1.343574in}}%
\pgfpathlineto{\pgfqpoint{4.121113in}{1.325945in}}%
\pgfpathlineto{\pgfqpoint{4.120058in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{4.119004in}{1.291103in}}%
\pgfpathlineto{\pgfqpoint{4.117949in}{1.273846in}}%
\pgfpathlineto{\pgfqpoint{4.116895in}{1.256668in}}%
\pgfpathlineto{\pgfqpoint{4.115841in}{1.239545in}}%
\pgfpathlineto{\pgfqpoint{4.114786in}{1.222459in}}%
\pgfpathlineto{\pgfqpoint{4.113732in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{4.112677in}{1.188327in}}%
\pgfpathlineto{\pgfqpoint{4.111623in}{1.171261in}}%
\pgfpathlineto{\pgfqpoint{4.110568in}{1.154188in}}%
\pgfpathlineto{\pgfqpoint{4.109514in}{1.137111in}}%
\pgfpathlineto{\pgfqpoint{4.108459in}{1.120037in}}%
\pgfpathlineto{\pgfqpoint{4.107405in}{1.102980in}}%
\pgfpathlineto{\pgfqpoint{4.106351in}{1.085957in}}%
\pgfpathlineto{\pgfqpoint{4.105296in}{1.068991in}}%
\pgfpathlineto{\pgfqpoint{4.104242in}{1.052106in}}%
\pgfpathlineto{\pgfqpoint{4.103187in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{4.102133in}{1.018702in}}%
\pgfpathlineto{\pgfqpoint{4.101078in}{1.002245in}}%
\pgfpathlineto{\pgfqpoint{4.100024in}{0.985997in}}%
\pgfpathlineto{\pgfqpoint{4.098969in}{0.969990in}}%
\pgfpathlineto{\pgfqpoint{4.097915in}{0.954258in}}%
\pgfpathlineto{\pgfqpoint{4.096860in}{0.938833in}}%
\pgfpathlineto{\pgfqpoint{4.095806in}{0.923743in}}%
\pgfpathlineto{\pgfqpoint{4.094752in}{0.909018in}}%
\pgfpathlineto{\pgfqpoint{4.093697in}{0.894682in}}%
\pgfpathlineto{\pgfqpoint{4.092643in}{0.880759in}}%
\pgfpathlineto{\pgfqpoint{4.091588in}{0.867269in}}%
\pgfpathlineto{\pgfqpoint{4.090534in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{4.089479in}{0.841651in}}%
\pgfpathlineto{\pgfqpoint{4.088425in}{0.829550in}}%
\pgfpathlineto{\pgfqpoint{4.087370in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{4.086316in}{0.806806in}}%
\pgfpathlineto{\pgfqpoint{4.085262in}{0.796174in}}%
\pgfpathlineto{\pgfqpoint{4.084207in}{0.786038in}}%
\pgfpathlineto{\pgfqpoint{4.083153in}{0.776398in}}%
\pgfpathlineto{\pgfqpoint{4.082098in}{0.767253in}}%
\pgfpathlineto{\pgfqpoint{4.081044in}{0.758600in}}%
\pgfpathlineto{\pgfqpoint{4.079989in}{0.750434in}}%
\pgfpathlineto{\pgfqpoint{4.078935in}{0.742750in}}%
\pgfpathlineto{\pgfqpoint{4.077880in}{0.735542in}}%
\pgfpathlineto{\pgfqpoint{4.076826in}{0.728803in}}%
\pgfpathlineto{\pgfqpoint{4.075772in}{0.722524in}}%
\pgfpathlineto{\pgfqpoint{4.074717in}{0.716696in}}%
\pgfpathlineto{\pgfqpoint{4.073663in}{0.711310in}}%
\pgfpathlineto{\pgfqpoint{4.072608in}{0.706355in}}%
\pgfpathlineto{\pgfqpoint{4.071554in}{0.701817in}}%
\pgfpathlineto{\pgfqpoint{4.070499in}{0.697686in}}%
\pgfpathlineto{\pgfqpoint{4.069445in}{0.693945in}}%
\pgfpathlineto{\pgfqpoint{4.068390in}{0.690581in}}%
\pgfpathlineto{\pgfqpoint{4.067336in}{0.687576in}}%
\pgfpathlineto{\pgfqpoint{4.066282in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{4.065227in}{0.682576in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{0.680542in}}%
\pgfpathlineto{\pgfqpoint{4.063118in}{0.678793in}}%
\pgfpathlineto{\pgfqpoint{4.062064in}{0.677307in}}%
\pgfpathlineto{\pgfqpoint{4.062064in}{0.677307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.803013in}{0.527778in}}{\pgfqpoint{2.198019in}{1.455056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.136962in}{0.527778in}}{\pgfqpoint{4.206941in}{1.913545in}}{%
\pgfpathmoveto{\pgfqpoint{4.136962in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{4.136962in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.137314in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.137665in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.138017in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.138369in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.138720in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.139072in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.139424in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.139775in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.140127in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.140479in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.140830in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.141182in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.141534in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.141885in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.142237in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.142588in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.142940in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.143292in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.143643in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.143995in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.144347in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.144698in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.145050in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.145402in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.145753in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.146105in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.146457in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.146808in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.147160in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.147863in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.148215in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.148567in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.148918in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.149270in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.149622in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.149973in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.150325in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.150676in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.151028in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.151380in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.151731in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.152083in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.152435in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.152786in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.153138in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.153490in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.153841in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.154193in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.154896in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.155248in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.155600in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.155951in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.156303in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.156655in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.157006in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.157358in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.157710in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.158061in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.158413in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.158764in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.159116in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.159468in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.159819in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.160171in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.160523in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.160874in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.161226in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.161578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.161929in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.162281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.162633in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.162984in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.163336in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.163688in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.164039in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.164391in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.164743in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.165094in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.165446in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.165798in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.166149in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.166501in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.166852in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.167204in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.167556in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.167907in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.168259in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.168611in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.168962in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.169314in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.169666in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.170017in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.170369in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.170721in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.171072in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.171424in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.171776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.172127in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.172479in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.172831in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.173182in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.173534in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.173886in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.174237in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.174589in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.174941in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.175292in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.175644in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.175995in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.176347in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.176699in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.177402in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.177754in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.178105in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.178457in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.178809in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.179160in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.179512in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.179864in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.180215in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.180567in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.180919in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.181270in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.181622in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.181974in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.182325in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.182677in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.183029in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.183380in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.183732in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.184083in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.184435in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.185138in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.185490in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.185842in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.186193in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.186897in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.187248in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.187600in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.187952in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.188303in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.188655in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.189007in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.189358in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.190062in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.190413in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.190765in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.191117in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.191468in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.191820in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.192171in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.192523in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.192875in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.193226in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.193578in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.193930in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.194281in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.194633in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.194985in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.195336in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.195688in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.196040in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.196391in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.196743in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.197095in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.197446in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.197798in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.198150in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.198501in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.198853in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.199205in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.199556in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.199908in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.200259in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.200611in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.200963in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.201666in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.202018in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.202369in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.202721in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.203073in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.203424in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.203776in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.204128in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.204479in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.204831in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.205183in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.205534in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.205886in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.206238in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.206589in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.206941in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{4.206941in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{4.206941in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{4.206589in}{1.550246in}}%
\pgfpathlineto{\pgfqpoint{4.206238in}{1.555239in}}%
\pgfpathlineto{\pgfqpoint{4.205886in}{1.560211in}}%
\pgfpathlineto{\pgfqpoint{4.205534in}{1.565163in}}%
\pgfpathlineto{\pgfqpoint{4.205183in}{1.570093in}}%
\pgfpathlineto{\pgfqpoint{4.204831in}{1.575001in}}%
\pgfpathlineto{\pgfqpoint{4.204479in}{1.579886in}}%
\pgfpathlineto{\pgfqpoint{4.204128in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{4.203776in}{1.589584in}}%
\pgfpathlineto{\pgfqpoint{4.203424in}{1.594397in}}%
\pgfpathlineto{\pgfqpoint{4.203073in}{1.599183in}}%
\pgfpathlineto{\pgfqpoint{4.202721in}{1.603944in}}%
\pgfpathlineto{\pgfqpoint{4.202369in}{1.608678in}}%
\pgfpathlineto{\pgfqpoint{4.202018in}{1.613385in}}%
\pgfpathlineto{\pgfqpoint{4.201666in}{1.618065in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{1.622717in}}%
\pgfpathlineto{\pgfqpoint{4.200963in}{1.627340in}}%
\pgfpathlineto{\pgfqpoint{4.200611in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{4.200259in}{1.636499in}}%
\pgfpathlineto{\pgfqpoint{4.199908in}{1.641034in}}%
\pgfpathlineto{\pgfqpoint{4.199556in}{1.645539in}}%
\pgfpathlineto{\pgfqpoint{4.199205in}{1.650013in}}%
\pgfpathlineto{\pgfqpoint{4.198853in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{4.198501in}{1.658870in}}%
\pgfpathlineto{\pgfqpoint{4.198150in}{1.663252in}}%
\pgfpathlineto{\pgfqpoint{4.197798in}{1.667602in}}%
\pgfpathlineto{\pgfqpoint{4.197446in}{1.671920in}}%
\pgfpathlineto{\pgfqpoint{4.197095in}{1.676207in}}%
\pgfpathlineto{\pgfqpoint{4.196743in}{1.680461in}}%
\pgfpathlineto{\pgfqpoint{4.196391in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{4.196040in}{1.688874in}}%
\pgfpathlineto{\pgfqpoint{4.195688in}{1.693031in}}%
\pgfpathlineto{\pgfqpoint{4.195336in}{1.697156in}}%
\pgfpathlineto{\pgfqpoint{4.194985in}{1.701248in}}%
\pgfpathlineto{\pgfqpoint{4.194633in}{1.705308in}}%
\pgfpathlineto{\pgfqpoint{4.194281in}{1.709335in}}%
\pgfpathlineto{\pgfqpoint{4.193930in}{1.713329in}}%
\pgfpathlineto{\pgfqpoint{4.193578in}{1.717291in}}%
\pgfpathlineto{\pgfqpoint{4.193226in}{1.721219in}}%
\pgfpathlineto{\pgfqpoint{4.192875in}{1.725115in}}%
\pgfpathlineto{\pgfqpoint{4.192523in}{1.728978in}}%
\pgfpathlineto{\pgfqpoint{4.192171in}{1.732809in}}%
\pgfpathlineto{\pgfqpoint{4.191820in}{1.736607in}}%
\pgfpathlineto{\pgfqpoint{4.191468in}{1.740372in}}%
\pgfpathlineto{\pgfqpoint{4.191117in}{1.744105in}}%
\pgfpathlineto{\pgfqpoint{4.190765in}{1.747805in}}%
\pgfpathlineto{\pgfqpoint{4.190413in}{1.751473in}}%
\pgfpathlineto{\pgfqpoint{4.190062in}{1.755109in}}%
\pgfpathlineto{\pgfqpoint{4.189710in}{1.758712in}}%
\pgfpathlineto{\pgfqpoint{4.189358in}{1.762283in}}%
\pgfpathlineto{\pgfqpoint{4.189007in}{1.765822in}}%
\pgfpathlineto{\pgfqpoint{4.188655in}{1.769329in}}%
\pgfpathlineto{\pgfqpoint{4.188303in}{1.772804in}}%
\pgfpathlineto{\pgfqpoint{4.187952in}{1.776248in}}%
\pgfpathlineto{\pgfqpoint{4.187600in}{1.779659in}}%
\pgfpathlineto{\pgfqpoint{4.187248in}{1.783039in}}%
\pgfpathlineto{\pgfqpoint{4.186897in}{1.786387in}}%
\pgfpathlineto{\pgfqpoint{4.186545in}{1.789703in}}%
\pgfpathlineto{\pgfqpoint{4.186193in}{1.792988in}}%
\pgfpathlineto{\pgfqpoint{4.185842in}{1.796241in}}%
\pgfpathlineto{\pgfqpoint{4.185490in}{1.799463in}}%
\pgfpathlineto{\pgfqpoint{4.185138in}{1.802653in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{1.805811in}}%
\pgfpathlineto{\pgfqpoint{4.184435in}{1.808938in}}%
\pgfpathlineto{\pgfqpoint{4.184083in}{1.812033in}}%
\pgfpathlineto{\pgfqpoint{4.183732in}{1.815097in}}%
\pgfpathlineto{\pgfqpoint{4.183380in}{1.818128in}}%
\pgfpathlineto{\pgfqpoint{4.183029in}{1.821128in}}%
\pgfpathlineto{\pgfqpoint{4.182677in}{1.824095in}}%
\pgfpathlineto{\pgfqpoint{4.182325in}{1.827031in}}%
\pgfpathlineto{\pgfqpoint{4.181974in}{1.829933in}}%
\pgfpathlineto{\pgfqpoint{4.181622in}{1.832803in}}%
\pgfpathlineto{\pgfqpoint{4.181270in}{1.835639in}}%
\pgfpathlineto{\pgfqpoint{4.180919in}{1.838442in}}%
\pgfpathlineto{\pgfqpoint{4.180567in}{1.841211in}}%
\pgfpathlineto{\pgfqpoint{4.180215in}{1.843946in}}%
\pgfpathlineto{\pgfqpoint{4.179864in}{1.846646in}}%
\pgfpathlineto{\pgfqpoint{4.179512in}{1.849311in}}%
\pgfpathlineto{\pgfqpoint{4.179160in}{1.851939in}}%
\pgfpathlineto{\pgfqpoint{4.178809in}{1.854532in}}%
\pgfpathlineto{\pgfqpoint{4.178457in}{1.857087in}}%
\pgfpathlineto{\pgfqpoint{4.178105in}{1.859603in}}%
\pgfpathlineto{\pgfqpoint{4.177754in}{1.862082in}}%
\pgfpathlineto{\pgfqpoint{4.177402in}{1.864520in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{1.866918in}}%
\pgfpathlineto{\pgfqpoint{4.176699in}{1.869274in}}%
\pgfpathlineto{\pgfqpoint{4.176347in}{1.871587in}}%
\pgfpathlineto{\pgfqpoint{4.175995in}{1.873856in}}%
\pgfpathlineto{\pgfqpoint{4.175644in}{1.876081in}}%
\pgfpathlineto{\pgfqpoint{4.175292in}{1.878258in}}%
\pgfpathlineto{\pgfqpoint{4.174941in}{1.880389in}}%
\pgfpathlineto{\pgfqpoint{4.174589in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{4.174237in}{1.884500in}}%
\pgfpathlineto{\pgfqpoint{4.173886in}{1.886478in}}%
\pgfpathlineto{\pgfqpoint{4.173534in}{1.888403in}}%
\pgfpathlineto{\pgfqpoint{4.173182in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{4.172831in}{1.892084in}}%
\pgfpathlineto{\pgfqpoint{4.172479in}{1.893837in}}%
\pgfpathlineto{\pgfqpoint{4.172127in}{1.895529in}}%
\pgfpathlineto{\pgfqpoint{4.171776in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{4.171424in}{1.898724in}}%
\pgfpathlineto{\pgfqpoint{4.171072in}{1.900222in}}%
\pgfpathlineto{\pgfqpoint{4.170721in}{1.901653in}}%
\pgfpathlineto{\pgfqpoint{4.170369in}{1.903012in}}%
\pgfpathlineto{\pgfqpoint{4.170017in}{1.904299in}}%
\pgfpathlineto{\pgfqpoint{4.169666in}{1.905512in}}%
\pgfpathlineto{\pgfqpoint{4.169314in}{1.906647in}}%
\pgfpathlineto{\pgfqpoint{4.168962in}{1.907704in}}%
\pgfpathlineto{\pgfqpoint{4.168611in}{1.908680in}}%
\pgfpathlineto{\pgfqpoint{4.168259in}{1.909574in}}%
\pgfpathlineto{\pgfqpoint{4.167907in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{4.167556in}{1.911103in}}%
\pgfpathlineto{\pgfqpoint{4.167204in}{1.911734in}}%
\pgfpathlineto{\pgfqpoint{4.166852in}{1.912275in}}%
\pgfpathlineto{\pgfqpoint{4.166501in}{1.912723in}}%
\pgfpathlineto{\pgfqpoint{4.166149in}{1.913075in}}%
\pgfpathlineto{\pgfqpoint{4.165798in}{1.913331in}}%
\pgfpathlineto{\pgfqpoint{4.165446in}{1.913488in}}%
\pgfpathlineto{\pgfqpoint{4.165094in}{1.913545in}}%
\pgfpathlineto{\pgfqpoint{4.164743in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{4.164391in}{1.913351in}}%
\pgfpathlineto{\pgfqpoint{4.164039in}{1.913097in}}%
\pgfpathlineto{\pgfqpoint{4.163688in}{1.912736in}}%
\pgfpathlineto{\pgfqpoint{4.163336in}{1.912268in}}%
\pgfpathlineto{\pgfqpoint{4.162984in}{1.911691in}}%
\pgfpathlineto{\pgfqpoint{4.162633in}{1.911004in}}%
\pgfpathlineto{\pgfqpoint{4.162281in}{1.910205in}}%
\pgfpathlineto{\pgfqpoint{4.161929in}{1.909295in}}%
\pgfpathlineto{\pgfqpoint{4.161578in}{1.908272in}}%
\pgfpathlineto{\pgfqpoint{4.161226in}{1.907135in}}%
\pgfpathlineto{\pgfqpoint{4.160874in}{1.905884in}}%
\pgfpathlineto{\pgfqpoint{4.160523in}{1.904519in}}%
\pgfpathlineto{\pgfqpoint{4.160171in}{1.903040in}}%
\pgfpathlineto{\pgfqpoint{4.159819in}{1.901446in}}%
\pgfpathlineto{\pgfqpoint{4.159468in}{1.899737in}}%
\pgfpathlineto{\pgfqpoint{4.159116in}{1.897913in}}%
\pgfpathlineto{\pgfqpoint{4.158764in}{1.895974in}}%
\pgfpathlineto{\pgfqpoint{4.158413in}{1.893921in}}%
\pgfpathlineto{\pgfqpoint{4.158061in}{1.891755in}}%
\pgfpathlineto{\pgfqpoint{4.157710in}{1.889475in}}%
\pgfpathlineto{\pgfqpoint{4.157358in}{1.887082in}}%
\pgfpathlineto{\pgfqpoint{4.157006in}{1.884578in}}%
\pgfpathlineto{\pgfqpoint{4.156655in}{1.881963in}}%
\pgfpathlineto{\pgfqpoint{4.156303in}{1.879237in}}%
\pgfpathlineto{\pgfqpoint{4.155951in}{1.876403in}}%
\pgfpathlineto{\pgfqpoint{4.155600in}{1.873460in}}%
\pgfpathlineto{\pgfqpoint{4.155248in}{1.870412in}}%
\pgfpathlineto{\pgfqpoint{4.154896in}{1.867257in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{1.863999in}}%
\pgfpathlineto{\pgfqpoint{4.154193in}{1.860638in}}%
\pgfpathlineto{\pgfqpoint{4.153841in}{1.857177in}}%
\pgfpathlineto{\pgfqpoint{4.153490in}{1.853615in}}%
\pgfpathlineto{\pgfqpoint{4.153138in}{1.849956in}}%
\pgfpathlineto{\pgfqpoint{4.152786in}{1.846201in}}%
\pgfpathlineto{\pgfqpoint{4.152435in}{1.842352in}}%
\pgfpathlineto{\pgfqpoint{4.152083in}{1.838409in}}%
\pgfpathlineto{\pgfqpoint{4.151731in}{1.834376in}}%
\pgfpathlineto{\pgfqpoint{4.151380in}{1.830253in}}%
\pgfpathlineto{\pgfqpoint{4.151028in}{1.826043in}}%
\pgfpathlineto{\pgfqpoint{4.150676in}{1.821747in}}%
\pgfpathlineto{\pgfqpoint{4.150325in}{1.817367in}}%
\pgfpathlineto{\pgfqpoint{4.149973in}{1.812906in}}%
\pgfpathlineto{\pgfqpoint{4.149622in}{1.808364in}}%
\pgfpathlineto{\pgfqpoint{4.149270in}{1.803744in}}%
\pgfpathlineto{\pgfqpoint{4.148918in}{1.799047in}}%
\pgfpathlineto{\pgfqpoint{4.148567in}{1.794276in}}%
\pgfpathlineto{\pgfqpoint{4.148215in}{1.789431in}}%
\pgfpathlineto{\pgfqpoint{4.147863in}{1.784515in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{1.779530in}}%
\pgfpathlineto{\pgfqpoint{4.147160in}{1.774478in}}%
\pgfpathlineto{\pgfqpoint{4.146808in}{1.769359in}}%
\pgfpathlineto{\pgfqpoint{4.146457in}{1.764177in}}%
\pgfpathlineto{\pgfqpoint{4.146105in}{1.758931in}}%
\pgfpathlineto{\pgfqpoint{4.145753in}{1.753626in}}%
\pgfpathlineto{\pgfqpoint{4.145402in}{1.748261in}}%
\pgfpathlineto{\pgfqpoint{4.145050in}{1.742838in}}%
\pgfpathlineto{\pgfqpoint{4.144698in}{1.737360in}}%
\pgfpathlineto{\pgfqpoint{4.144347in}{1.731828in}}%
\pgfpathlineto{\pgfqpoint{4.143995in}{1.726243in}}%
\pgfpathlineto{\pgfqpoint{4.143643in}{1.720608in}}%
\pgfpathlineto{\pgfqpoint{4.143292in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{4.142940in}{1.709191in}}%
\pgfpathlineto{\pgfqpoint{4.142588in}{1.703413in}}%
\pgfpathlineto{\pgfqpoint{4.142237in}{1.697590in}}%
\pgfpathlineto{\pgfqpoint{4.141885in}{1.691725in}}%
\pgfpathlineto{\pgfqpoint{4.141534in}{1.685818in}}%
\pgfpathlineto{\pgfqpoint{4.141182in}{1.679872in}}%
\pgfpathlineto{\pgfqpoint{4.140830in}{1.673888in}}%
\pgfpathlineto{\pgfqpoint{4.140479in}{1.667868in}}%
\pgfpathlineto{\pgfqpoint{4.140127in}{1.661813in}}%
\pgfpathlineto{\pgfqpoint{4.139775in}{1.655725in}}%
\pgfpathlineto{\pgfqpoint{4.139424in}{1.649606in}}%
\pgfpathlineto{\pgfqpoint{4.139072in}{1.643457in}}%
\pgfpathlineto{\pgfqpoint{4.138720in}{1.637281in}}%
\pgfpathlineto{\pgfqpoint{4.138369in}{1.631078in}}%
\pgfpathlineto{\pgfqpoint{4.138017in}{1.624850in}}%
\pgfpathlineto{\pgfqpoint{4.137665in}{1.618600in}}%
\pgfpathlineto{\pgfqpoint{4.137314in}{1.612328in}}%
\pgfpathlineto{\pgfqpoint{4.136962in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{4.136962in}{1.606037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803013in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803013in,y=0.430556in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500488in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500488in,y=0.430556in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197964in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.197964in,y=0.430556in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895439in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.895439in,y=0.430556in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.902022in,y=0.254028in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Volume in [ml]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803013in}{0.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347941in, y=0.480292in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803013in}{0.852812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347941in, y=0.805326in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803013in}{1.177846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347941in, y=1.130360in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803013in}{1.502880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347941in, y=1.455394in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803013in}{1.827914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347941in, y=1.780428in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292386in,y=1.255306in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{3.803013in}{1.982833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001032in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{6.001032in}{1.982833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803013in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{6.001032in}{0.527778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803013in}{1.982833in}}%
\pgfpathlineto{\pgfqpoint{6.001032in}{1.982833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/small_vs_large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.716667in}{3.144444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.716667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.716667in}{3.144444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.144444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834510,0.925490,0.834510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834510,0.925490,0.834510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{4.245000in}{2.767111in}}{%
\pgfpathmoveto{\pgfqpoint{0.589583in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.593242in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.596901in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.600561in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.604220in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.607879in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.611538in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.615197in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.618856in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.622515in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.626174in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.633492in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.637151in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.644469in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.648129in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.651788in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.655447in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.659106in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.662765in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.666424in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.670083in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.673742in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.677401in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.681060in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.684719in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.688378in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.692037in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.695697in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.699356in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.703015in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.710333in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.713992in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.721310in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.724969in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.728628in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.732287in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.735946in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.739605in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.743265in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.746924in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.750583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.754242in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.757901in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.761560in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.768878in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.772537in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.776196in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.779855in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.783514in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.787173in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.790832in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.794492in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.809128in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.812787in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.816446in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.820105in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.823764in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.827423in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.831082in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.834741in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.838400in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.845719in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.849378in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.853037in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.856696in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.864014in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.867673in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.871332in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.878650in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.882309in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.885968in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.889628in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.893287in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.896946in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.907923in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.911582in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.915241in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.918900in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.922559in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.926218in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.929877in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.933536in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.937196in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.944514in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.948173in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.951832in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.959150in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.962809in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.966468in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.970127in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.973786in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.977445in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.981104in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.988423in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.992082in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.995741in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.999400in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.003059in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.010377in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.014036in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.021354in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.025013in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.028672in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.032331in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.035991in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.039650in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.043309in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.046968in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.050627in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.054286in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.057945in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.065263in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.072581in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.076240in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.087218in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.090877in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.094536in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.098195in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.101854in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.105513in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.109172in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.116490in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.120149in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.123808in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.127467in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.134786in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.138445in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.142104in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.145763in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.149422in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.156740in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.160399in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.164058in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.167717in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.171376in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.178695in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.182354in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.186013in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.189672in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.193331in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.200649in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.204308in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.207967in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.211626in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.215285in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.218944in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.229922in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.233581in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.237240in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.240899in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.248217in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.251876in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.255535in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.259194in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.262853in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.266512in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.270171in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.273830in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.277490in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.281149in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.284808in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.288467in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.292126in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.303103in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.306762in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.310421in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.314080in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.317739in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.325058in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.328717in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.332376in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.336035in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.343353in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.350671in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.354330in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.357989in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.361648in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.368966in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.372626in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.376285in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.379944in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.383603in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.387262in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.390921in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.394580in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.401898in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.405557in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.409216in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.412875in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.416534in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.423853in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.427512in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.431171in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.434830in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.445807in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.449466in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.453125in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.456784in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.460443in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.464102in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.467762in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.471421in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.475080in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.478739in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.486057in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.489716in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.493375in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.497034in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.508011in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.511670in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.515329in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.518989in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.522648in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.526307in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.529966in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.533625in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.537284in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.540943in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.544602in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.548261in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.551920in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.555579in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.562897in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.566557in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.573875in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.577534in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.581193in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.584852in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.588511in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.592170in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.595829in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.599488in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.606806in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.610465in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.614125in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.617784in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.621443in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.625102in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.628761in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.632420in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.636079in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.639738in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.643397in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.647056in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.650715in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.654374in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.658033in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.661693in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.665352in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.669011in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.694624in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.705601in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.712920in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.716579in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.720238in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.723897in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.727556in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.731215in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.734874in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.738533in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.745851in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.749510in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.760488in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.764147in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.767806in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.775124in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.778783in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.786101in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.789760in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.793419in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.797078in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.800737in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.804396in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.808056in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.811715in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.815374in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.840987in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.844646in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.848305in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.851964in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.855624in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.862942in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.866601in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.873919in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.877578in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.881237in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.884896in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.888555in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.899532in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.903192in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.906851in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.910510in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.914169in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.917828in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.921487in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.925146in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.928805in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.932464in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.939782in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.943441in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.954419in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.958078in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.961737in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.965396in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.976373in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.980032in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.983691in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.991009in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.994668in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.001987in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.016623in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.020282in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.027600in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.031259in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.049555in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.053214in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.056873in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.060532in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.064191in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.067850in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.078827in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.082486in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.093463in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.100782in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.104441in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.108100in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.115418in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.119077in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.126395in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.130054in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.133713in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.141031in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.152009in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.159327in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.170304in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.173963in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.199577in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.203236in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.217872in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.221531in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.228849in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.236167in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.243486in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.247145in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.250804in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{0.412949in}}%
\pgfpathlineto{\pgfqpoint{2.258122in}{0.412949in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{0.412949in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{0.412949in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{0.412949in}}%
\pgfpathlineto{\pgfqpoint{2.272758in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.280076in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.283735in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.291054in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.298372in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.302031in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.305690in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.309349in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.316667in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{0.602874in}}%
\pgfpathlineto{\pgfqpoint{2.323985in}{0.602874in}}%
\pgfpathlineto{\pgfqpoint{2.327644in}{0.602874in}}%
\pgfpathlineto{\pgfqpoint{2.331303in}{0.602874in}}%
\pgfpathlineto{\pgfqpoint{2.334962in}{0.602874in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{0.602874in}}%
\pgfpathlineto{\pgfqpoint{2.342281in}{0.602874in}}%
\pgfpathlineto{\pgfqpoint{2.345940in}{0.697836in}}%
\pgfpathlineto{\pgfqpoint{2.349599in}{0.697836in}}%
\pgfpathlineto{\pgfqpoint{2.353258in}{0.697836in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{0.792798in}}%
\pgfpathlineto{\pgfqpoint{2.360576in}{0.792798in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{0.792798in}}%
\pgfpathlineto{\pgfqpoint{2.367894in}{0.792798in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{0.887761in}}%
\pgfpathlineto{\pgfqpoint{2.375212in}{0.887761in}}%
\pgfpathlineto{\pgfqpoint{2.378871in}{0.887761in}}%
\pgfpathlineto{\pgfqpoint{2.382530in}{0.887761in}}%
\pgfpathlineto{\pgfqpoint{2.386190in}{0.887761in}}%
\pgfpathlineto{\pgfqpoint{2.389849in}{0.887761in}}%
\pgfpathlineto{\pgfqpoint{2.393508in}{0.887761in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.400826in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.404485in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.408144in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.411803in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.415462in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.419121in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.430098in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.433758in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.437417in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.444735in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.448394in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.455712in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.463030in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.470348in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.474007in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.477666in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.481325in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.484985in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.492303in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.495962in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.499621in}{1.077685in}}%
\pgfpathlineto{\pgfqpoint{2.503280in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.506939in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.514257in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.517916in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.525234in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.528893in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.539871in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.547189in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{1.362572in}}%
\pgfpathlineto{\pgfqpoint{2.558166in}{1.362572in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{1.362572in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{2.580121in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{2.587439in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{2.591098in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{2.594757in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.609393in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.613052in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.616711in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.620370in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.627689in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.631348in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.638666in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.642325in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.653302in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.656961in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.660620in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.664279in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.667938in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.671597in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.678916in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.682575in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.686234in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.700870in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.704529in}{1.552496in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{1.647458in}}%
\pgfpathlineto{\pgfqpoint{2.711847in}{1.647458in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.730143in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.733802in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.737461in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.741120in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.744779in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.748438in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.755756in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.763074in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.766733in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.770392in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.774052in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.777711in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.781370in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.785029in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.792347in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.799665in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.803324in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.810642in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.814301in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.817960in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{2.821620in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{2.825279in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{2.828938in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{2.832597in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{2.836256in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.847233in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.861869in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.876506in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.880165in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.887483in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.891142in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.894801in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.898460in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{2.027307in}}%
\pgfpathlineto{\pgfqpoint{2.905778in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.909437in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.920415in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.924074in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.927733in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.931392in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.935051in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.938710in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.942369in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.946028in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.953346in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.960664in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.967983in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.971642in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.975301in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.982619in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.989937in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.993596in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.997255in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.004573in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.015551in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.022869in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.026528in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.037505in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.041164in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.044823in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.048482in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.052141in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.055800in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.063119in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.066778in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.070437in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.074096in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.077755in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.081414in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.085073in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.088732in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.092391in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.103368in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.107027in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.110687in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.114346in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.118005in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.121664in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.125323in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.128982in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.132641in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.136300in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.139959in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.143618in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.147277in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.150936in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.154595in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.158255in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.161914in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.165573in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.169232in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.172891in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.176550in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.180209in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.183868in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.187527in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.191186in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.194845in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.198504in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.202163in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.209482in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.213141in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.216800in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.220459in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.224118in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.227777in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.231436in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.235095in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.238754in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.242413in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.246072in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.249731in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.257050in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.260709in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.264368in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.268027in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.271686in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.275345in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.279004in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.282663in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.286322in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.293640in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.297299in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.300958in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.304618in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.308277in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.315595in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.319254in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.322913in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.326572in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.330231in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.337549in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.341208in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.344867in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.348526in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.352186in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.355845in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.359504in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.370481in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.374140in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.377799in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.381458in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.385117in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.388776in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.392435in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.396094in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.399754in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.403413in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.407072in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.410731in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.414390in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.418049in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.421708in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.425367in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.429026in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.432685in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.436344in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.440003in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.443662in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.447321in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.450981in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.454640in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.458299in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.461958in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.465617in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.469276in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.472935in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.476594in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.480253in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.483912in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.487571in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.491230in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.494889in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.498549in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.502208in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.505867in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.509526in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.513185in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.516844in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.524162in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.527821in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.531480in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.535139in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.542457in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.546117in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.549776in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.553435in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.557094in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.560753in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.564412in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.568071in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.571730in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.575389in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.579048in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.586366in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.590025in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.593685in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.597344in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.601003in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.604662in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.608321in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.611980in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.615639in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.619298in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.622957in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.626616in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.630275in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.633934in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.637593in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.641253in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.644912in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.648571in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.655889in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.659548in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.663207in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.666866in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.670525in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.674184in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.677843in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.681502in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.685161in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.688820in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.692480in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.696139in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.699798in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.703457in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.707116in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.710775in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.714434in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.718093in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.725411in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.729070in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.732729in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.736388in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.740048in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.743707in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.747366in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.754684in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.758343in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.762002in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.765661in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.769320in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.772979in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.776638in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.780297in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.783956in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.787616in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.791275in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.794934in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.798593in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.802252in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.805911in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.809570in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.813229in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.816888in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.820547in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.824206in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.827865in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.831524in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.835184in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.838843in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.842502in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.846161in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.849820in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.853479in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.857138in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.860797in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.864456in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.868115in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.871774in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.875433in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.879092in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.886411in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.890070in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.893729in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.901047in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.904706in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.908365in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.915683in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.919342in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.923001in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.926660in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.930319in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.933979in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.937638in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.941297in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.944956in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.948615in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.952274in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.955933in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.959592in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.963251in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.966910in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.970569in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.974228in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.981547in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.985206in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.988865in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.992524in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.996183in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{3.999842in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.003501in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.007160in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.010819in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.014478in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.018137in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.021796in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.025455in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.029115in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.032774in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.036433in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.043751in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.047410in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.051069in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.054728in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.058387in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.062046in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.065705in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.069364in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.073023in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.076683in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.080342in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.084001in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.087660in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.091319in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.094978in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.098637in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.102296in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.105955in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.109614in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.113273in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.116932in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.120591in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.124251in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.127910in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.131569in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.135228in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.138887in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.142546in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.146205in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.149864in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.153523in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.157182in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.160841in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.164500in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.168159in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.171818in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.175478in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.179137in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.182796in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.186455in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.190114in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.197432in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.201091in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.204750in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.208409in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.212068in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.215727in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.219386in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.223046in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.226705in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.230364in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.234023in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.237682in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.241341in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.241341in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.237682in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.234023in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.230364in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.226705in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.223046in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.219386in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.215727in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.212068in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.208409in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.204750in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.201091in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.197432in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.190114in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.186455in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.182796in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.179137in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.175478in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.171818in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.168159in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.164500in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.160841in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.157182in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.153523in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.149864in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.146205in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.142546in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.138887in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.135228in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.131569in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.127910in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.124251in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.120591in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.116932in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.113273in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.109614in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.105955in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.102296in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.098637in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.094978in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.091319in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.087660in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.084001in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.080342in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.076683in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.073023in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.069364in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.065705in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.062046in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.058387in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.054728in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.051069in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.047410in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.043751in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.036433in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.032774in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.029115in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.025455in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.021796in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.018137in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.014478in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.010819in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.007160in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.003501in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.999842in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.996183in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.992524in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.988865in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.985206in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.981547in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.974228in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.970569in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.966910in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.963251in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.959592in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.955933in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.952274in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.948615in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.944956in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.941297in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.937638in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.933979in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.930319in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.926660in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.923001in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.919342in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.915683in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.908365in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.904706in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.901047in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.893729in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.890070in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.886411in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.879092in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.875433in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.871774in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.868115in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.864456in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.860797in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.857138in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.853479in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.849820in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.846161in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.842502in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.838843in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.835184in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.831524in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.827865in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.824206in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.820547in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.816888in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.813229in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.809570in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.805911in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.802252in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.798593in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.794934in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.791275in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.787616in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.783956in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.780297in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.776638in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.772979in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.769320in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.765661in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.762002in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.758343in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.754684in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.747366in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.743707in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.740048in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.736388in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.732729in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.729070in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.725411in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.718093in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.714434in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.710775in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.707116in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.703457in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.699798in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.696139in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.692480in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.688820in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.685161in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.681502in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.677843in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.674184in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.670525in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.666866in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.663207in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.659548in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.655889in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.648571in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.644912in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.641253in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.637593in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.633934in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.630275in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.626616in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.622957in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.619298in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.615639in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.611980in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.608321in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.604662in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.601003in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.597344in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.593685in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.590025in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.586366in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.579048in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.575389in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.571730in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.568071in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.564412in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.560753in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.557094in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.553435in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.549776in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.546117in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.542457in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.535139in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.531480in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.527821in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.524162in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.516844in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.513185in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.509526in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.505867in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.502208in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.498549in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.494889in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.491230in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.487571in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.483912in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.480253in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.476594in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.472935in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.469276in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.465617in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.461958in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.458299in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.454640in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.450981in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.447321in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.443662in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.440003in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.436344in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.432685in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.429026in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.425367in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.421708in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.418049in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.414390in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.410731in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.407072in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.403413in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.399754in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.396094in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.392435in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.388776in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.385117in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.381458in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.377799in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.374140in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.370481in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.359504in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.355845in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.352186in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.348526in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.344867in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.341208in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.337549in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.330231in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.326572in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.322913in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.319254in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.315595in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.308277in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.304618in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.300958in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.297299in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.293640in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.286322in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.282663in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.279004in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.275345in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.271686in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.268027in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.264368in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.260709in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.257050in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.249731in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.246072in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.242413in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.238754in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.235095in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.231436in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.227777in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.224118in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.220459in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.216800in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.213141in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.209482in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.202163in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.198504in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.194845in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.191186in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.187527in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.183868in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.180209in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.176550in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.172891in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.169232in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.165573in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.161914in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.158255in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.154595in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.150936in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.147277in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.143618in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.139959in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.136300in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.132641in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.128982in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.125323in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.121664in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.118005in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.114346in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.110687in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.107027in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.103368in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.092391in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.088732in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.085073in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.081414in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.077755in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.074096in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.070437in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.066778in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.063119in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.055800in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.052141in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.048482in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.044823in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.041164in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.037505in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.026528in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.022869in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.015551in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.004573in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.997255in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.993596in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.989937in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.982619in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.975301in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.971642in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.967983in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.960664in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.953346in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.946028in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.942369in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.938710in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.935051in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.931392in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.927733in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.924074in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.920415in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.909437in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.905778in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.898460in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.894801in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.891142in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.887483in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.880165in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.876506in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.861869in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.847233in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.836256in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.832597in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.828938in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.825279in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.821620in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.817960in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.814301in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.810642in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.803324in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.799665in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.792347in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.785029in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.781370in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.777711in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.774052in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.770392in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.766733in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.763074in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.755756in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.748438in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.744779in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.741120in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.737461in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.733802in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.730143in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.711847in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.704529in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.700870in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.686234in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.682575in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.678916in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.671597in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.667938in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.664279in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.660620in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.656961in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.653302in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.642325in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.638666in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.631348in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.627689in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.620370in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.616711in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.613052in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.609393in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.594757in}{2.747217in}}%
\pgfpathlineto{\pgfqpoint{2.591098in}{2.747217in}}%
\pgfpathlineto{\pgfqpoint{2.587439in}{2.747217in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{2.747217in}}%
\pgfpathlineto{\pgfqpoint{2.580121in}{2.747217in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{2.747217in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{2.747217in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{2.747217in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{2.747217in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{2.652255in}}%
\pgfpathlineto{\pgfqpoint{2.558166in}{2.652255in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{2.652255in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.547189in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.539871in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.528893in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.525234in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.517916in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.514257in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.506939in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.503280in}{2.557293in}}%
\pgfpathlineto{\pgfqpoint{2.499621in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.495962in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.492303in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.484985in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.481325in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.477666in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.474007in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.470348in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.463030in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.455712in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.448394in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.444735in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.437417in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.433758in}{2.367368in}}%
\pgfpathlineto{\pgfqpoint{2.430098in}{2.272406in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{2.272406in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{2.272406in}}%
\pgfpathlineto{\pgfqpoint{2.419121in}{2.272406in}}%
\pgfpathlineto{\pgfqpoint{2.415462in}{2.272406in}}%
\pgfpathlineto{\pgfqpoint{2.411803in}{2.272406in}}%
\pgfpathlineto{\pgfqpoint{2.408144in}{2.272406in}}%
\pgfpathlineto{\pgfqpoint{2.404485in}{2.272406in}}%
\pgfpathlineto{\pgfqpoint{2.400826in}{2.272406in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{2.272406in}}%
\pgfpathlineto{\pgfqpoint{2.393508in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{2.389849in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{2.386190in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{2.382530in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{2.378871in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{2.375212in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{2.177444in}}%
\pgfpathlineto{\pgfqpoint{2.367894in}{2.082482in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{2.082482in}}%
\pgfpathlineto{\pgfqpoint{2.360576in}{2.082482in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{2.082482in}}%
\pgfpathlineto{\pgfqpoint{2.353258in}{1.987519in}}%
\pgfpathlineto{\pgfqpoint{2.349599in}{1.987519in}}%
\pgfpathlineto{\pgfqpoint{2.345940in}{1.987519in}}%
\pgfpathlineto{\pgfqpoint{2.342281in}{1.892557in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.892557in}}%
\pgfpathlineto{\pgfqpoint{2.334962in}{1.892557in}}%
\pgfpathlineto{\pgfqpoint{2.331303in}{1.892557in}}%
\pgfpathlineto{\pgfqpoint{2.327644in}{1.892557in}}%
\pgfpathlineto{\pgfqpoint{2.323985in}{1.892557in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{1.892557in}}%
\pgfpathlineto{\pgfqpoint{2.316667in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.309349in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.305690in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.302031in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.298372in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.291054in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.283735in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.280076in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.272758in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{2.258122in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{2.250804in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.247145in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.243486in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.236167in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.228849in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.221531in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.217872in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.203236in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.199577in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.173963in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.170304in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.159327in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.152009in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.141031in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.133713in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.130054in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.126395in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.119077in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.115418in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.108100in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.104441in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{2.100782in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.093463in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.082486in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.078827in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.067850in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.064191in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.060532in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.056873in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.053214in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.049555in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{2.031259in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{2.027600in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{2.020282in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{2.016623in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{2.001987in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.994668in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.991009in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.983691in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.980032in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.976373in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.965396in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.961737in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.958078in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.954419in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.943441in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.939782in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.932464in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.928805in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.925146in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.921487in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.917828in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.914169in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.910510in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.906851in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.903192in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.899532in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.888555in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.884896in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.881237in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.877578in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.873919in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.866601in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.862942in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.855624in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.851964in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.848305in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.844646in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.840987in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.815374in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.811715in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.808056in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.804396in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.800737in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.797078in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.793419in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.789760in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.786101in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.778783in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.775124in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.767806in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.764147in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.760488in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.749510in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.745851in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.738533in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.734874in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.731215in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.727556in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.723897in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.720238in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.716579in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.712920in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.705601in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.694624in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.669011in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.665352in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.661693in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.658033in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.654374in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.650715in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.647056in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.643397in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.639738in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.636079in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.632420in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.628761in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.625102in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.621443in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.617784in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.614125in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.610465in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.606806in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.599488in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.595829in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.592170in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.588511in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.584852in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.581193in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.577534in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.573875in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.566557in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.562897in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.555579in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.551920in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.548261in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.544602in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.540943in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.537284in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.533625in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.529966in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.526307in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.522648in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.518989in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.515329in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.511670in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.508011in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.497034in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.493375in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.489716in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.486057in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.478739in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.475080in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.471421in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.467762in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.464102in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.460443in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.456784in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.453125in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.449466in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.445807in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.434830in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.431171in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.427512in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.423853in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.416534in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.412875in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.409216in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.405557in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.401898in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.394580in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.390921in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.387262in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.383603in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.379944in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.376285in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.372626in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.368966in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.361648in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.357989in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.354330in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.350671in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.343353in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.336035in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.332376in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.328717in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.325058in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.317739in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.314080in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.310421in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.306762in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.303103in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.292126in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.288467in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.284808in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.281149in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.277490in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.273830in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.270171in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.266512in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.262853in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.259194in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.255535in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.251876in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.248217in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.240899in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.237240in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.233581in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.229922in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.218944in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.215285in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.211626in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.207967in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.204308in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.200649in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.193331in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.189672in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.186013in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.182354in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.178695in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.171376in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.167717in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.164058in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.160399in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.156740in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.149422in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.145763in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.142104in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.138445in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.134786in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.127467in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.123808in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.120149in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.116490in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.109172in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.105513in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.101854in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.098195in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.094536in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.090877in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.087218in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.076240in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.072581in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.065263in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.057945in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.054286in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.050627in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.046968in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.043309in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.039650in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.035991in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.032331in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.028672in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.025013in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.021354in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.014036in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.010377in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{1.003059in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.999400in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.995741in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.992082in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.988423in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.981104in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.977445in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.973786in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.970127in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.966468in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.962809in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.959150in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.951832in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.948173in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.944514in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.937196in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.933536in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.929877in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.926218in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.922559in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.918900in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.915241in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.911582in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.907923in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.896946in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.893287in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.889628in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.885968in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.882309in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.878650in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.871332in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.867673in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.864014in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.856696in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.853037in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.849378in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.845719in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.838400in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.834741in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.831082in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.827423in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.823764in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.820105in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.816446in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.812787in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.809128in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.794492in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.790832in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.787173in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.783514in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.779855in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.776196in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.772537in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.768878in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.761560in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.757901in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.754242in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.750583in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.746924in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.743265in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.739605in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.735946in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.732287in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.728628in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.724969in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.721310in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.713992in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.710333in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.703015in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.699356in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.695697in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.692037in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.688378in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.684719in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.681060in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.677401in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.673742in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.670083in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.666424in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.662765in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.659106in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.655447in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.651788in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.648129in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.644469in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.637151in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.633492in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.626174in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.622515in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.618856in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.615197in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.611538in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.607879in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.604220in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.600561in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.596901in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.593242in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{1.037897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002113in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002113in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709703in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709703in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417292in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417292in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124881in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124881in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832470in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832470in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417292in,y=0.129167in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Deviation from NN Prediction [ml]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=0.349653in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{0.867867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=0.824464in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{1.342678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=1.299275in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{1.817489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=1.774086in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{2.292300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=2.248897in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{2.767111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=2.723708in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272648in,y=1.580083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont F(Deviation)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.643397in}{0.394575in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.395714in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.797078in}{0.405970in}}%
\pgfpathlineto{\pgfqpoint{1.844646in}{0.415941in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{0.419930in}}%
\pgfpathlineto{\pgfqpoint{1.866601in}{0.421449in}}%
\pgfpathlineto{\pgfqpoint{1.881237in}{0.425628in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{0.428951in}}%
\pgfpathlineto{\pgfqpoint{1.921487in}{0.441676in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{0.508909in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{0.520590in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.538158in}}%
\pgfpathlineto{\pgfqpoint{2.067850in}{0.573864in}}%
\pgfpathlineto{\pgfqpoint{2.104441in}{0.626473in}}%
\pgfpathlineto{\pgfqpoint{2.119077in}{0.655531in}}%
\pgfpathlineto{\pgfqpoint{2.130054in}{0.674998in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{0.729317in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{0.809560in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.935480in}}%
\pgfpathlineto{\pgfqpoint{2.316667in}{1.224260in}}%
\pgfpathlineto{\pgfqpoint{2.367894in}{1.419882in}}%
\pgfpathlineto{\pgfqpoint{2.400826in}{1.552449in}}%
\pgfpathlineto{\pgfqpoint{2.419121in}{1.625000in}}%
\pgfpathlineto{\pgfqpoint{2.433758in}{1.681883in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{1.709422in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{2.006654in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{2.075976in}}%
\pgfpathlineto{\pgfqpoint{2.558166in}{2.121463in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{2.175402in}}%
\pgfpathlineto{\pgfqpoint{2.594757in}{2.223832in}}%
\pgfpathlineto{\pgfqpoint{2.613052in}{2.276251in}}%
\pgfpathlineto{\pgfqpoint{2.620370in}{2.294579in}}%
\pgfpathlineto{\pgfqpoint{2.631348in}{2.321833in}}%
\pgfpathlineto{\pgfqpoint{2.671597in}{2.409958in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{2.460953in}}%
\pgfpathlineto{\pgfqpoint{2.704529in}{2.475197in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.491246in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{2.502926in}}%
\pgfpathlineto{\pgfqpoint{2.730143in}{2.512897in}}%
\pgfpathlineto{\pgfqpoint{2.766733in}{2.564557in}}%
\pgfpathlineto{\pgfqpoint{2.792347in}{2.593710in}}%
\pgfpathlineto{\pgfqpoint{2.814301in}{2.620774in}}%
\pgfpathlineto{\pgfqpoint{2.847233in}{2.647839in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{2.655530in}}%
\pgfpathlineto{\pgfqpoint{2.931392in}{2.699593in}}%
\pgfpathlineto{\pgfqpoint{2.953346in}{2.709659in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.719440in}}%
\pgfpathlineto{\pgfqpoint{3.022869in}{2.732735in}}%
\pgfpathlineto{\pgfqpoint{3.052141in}{2.739192in}}%
\pgfpathlineto{\pgfqpoint{3.066778in}{2.741186in}}%
\pgfpathlineto{\pgfqpoint{3.187527in}{2.758470in}}%
\pgfpathlineto{\pgfqpoint{3.227777in}{2.761128in}}%
\pgfpathlineto{\pgfqpoint{3.505867in}{2.766826in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{0.394480in}}%
\pgfpathlineto{\pgfqpoint{1.910510in}{0.400368in}}%
\pgfpathlineto{\pgfqpoint{1.961737in}{0.408439in}}%
\pgfpathlineto{\pgfqpoint{1.983691in}{0.414232in}}%
\pgfpathlineto{\pgfqpoint{2.001987in}{0.418126in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{0.427717in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.433794in}}%
\pgfpathlineto{\pgfqpoint{2.053214in}{0.439492in}}%
\pgfpathlineto{\pgfqpoint{2.060532in}{0.443860in}}%
\pgfpathlineto{\pgfqpoint{2.067850in}{0.447944in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{0.454876in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.472539in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{0.488303in}}%
\pgfpathlineto{\pgfqpoint{2.126395in}{0.505871in}}%
\pgfpathlineto{\pgfqpoint{2.152009in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{0.594565in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{0.622294in}}%
\pgfpathlineto{\pgfqpoint{2.221531in}{0.688103in}}%
\pgfpathlineto{\pgfqpoint{2.247145in}{0.766637in}}%
\pgfpathlineto{\pgfqpoint{2.298372in}{0.965773in}}%
\pgfpathlineto{\pgfqpoint{2.316667in}{1.056936in}}%
\pgfpathlineto{\pgfqpoint{2.360576in}{1.295292in}}%
\pgfpathlineto{\pgfqpoint{2.419121in}{1.640859in}}%
\pgfpathlineto{\pgfqpoint{2.448394in}{1.803434in}}%
\pgfpathlineto{\pgfqpoint{2.463030in}{1.885197in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{2.172363in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{2.299612in}}%
\pgfpathlineto{\pgfqpoint{2.580121in}{2.383274in}}%
\pgfpathlineto{\pgfqpoint{2.591098in}{2.412427in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{2.435408in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{2.521824in}}%
\pgfpathlineto{\pgfqpoint{2.667938in}{2.580130in}}%
\pgfpathlineto{\pgfqpoint{2.686234in}{2.606435in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{2.618115in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.643565in}}%
\pgfpathlineto{\pgfqpoint{2.733802in}{2.661988in}}%
\pgfpathlineto{\pgfqpoint{2.748438in}{2.673858in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{2.680316in}}%
\pgfpathlineto{\pgfqpoint{2.774052in}{2.690572in}}%
\pgfpathlineto{\pgfqpoint{2.785029in}{2.696174in}}%
\pgfpathlineto{\pgfqpoint{2.799665in}{2.703676in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.729506in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{2.733115in}}%
\pgfpathlineto{\pgfqpoint{2.894801in}{2.736153in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.740237in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{3.048482in}{2.754671in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{2.758090in}}%
\pgfpathlineto{\pgfqpoint{3.425367in}{2.765117in}}%
\pgfpathlineto{\pgfqpoint{3.641253in}{2.766636in}}%
\pgfpathlineto{\pgfqpoint{3.707116in}{2.766826in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.786101in}{0.488018in}}%
\pgfpathlineto{\pgfqpoint{1.903192in}{0.488018in}}%
\pgfpathlineto{\pgfqpoint{1.906851in}{0.582980in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.582980in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{2.100782in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{2.104441in}{0.772904in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{0.772904in}}%
\pgfpathlineto{\pgfqpoint{2.152009in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{2.250804in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{1.057791in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{1.057791in}}%
\pgfpathlineto{\pgfqpoint{2.272758in}{1.152753in}}%
\pgfpathlineto{\pgfqpoint{2.316667in}{1.152753in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{1.247716in}}%
\pgfpathlineto{\pgfqpoint{2.342281in}{1.247716in}}%
\pgfpathlineto{\pgfqpoint{2.345940in}{1.342678in}}%
\pgfpathlineto{\pgfqpoint{2.353258in}{1.342678in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.367894in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{1.532602in}}%
\pgfpathlineto{\pgfqpoint{2.393508in}{1.532602in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{2.430098in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{2.433758in}{1.722527in}}%
\pgfpathlineto{\pgfqpoint{2.499621in}{1.722527in}}%
\pgfpathlineto{\pgfqpoint{2.503280in}{1.912451in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{1.912451in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{2.007413in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{2.007413in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{2.102376in}}%
\pgfpathlineto{\pgfqpoint{2.594757in}{2.102376in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{2.197338in}}%
\pgfpathlineto{\pgfqpoint{2.704529in}{2.197338in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.292300in}}%
\pgfpathlineto{\pgfqpoint{2.711847in}{2.292300in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.387262in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{2.387262in}}%
\pgfpathlineto{\pgfqpoint{2.763074in}{2.482224in}}%
\pgfpathlineto{\pgfqpoint{2.817960in}{2.482224in}}%
\pgfpathlineto{\pgfqpoint{2.821620in}{2.577187in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{2.577187in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{2.672149in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{2.672149in}}%
\pgfpathlineto{\pgfqpoint{2.905778in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245000in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{0.393056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310095in}{0.455556in}}%
\pgfpathlineto{\pgfqpoint{4.157500in}{0.455556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182500in}{0.455556in}}{\pgfqpoint{4.182500in}{0.480556in}}%
\pgfpathlineto{\pgfqpoint{4.182500in}{0.990972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182500in}{1.015972in}}{\pgfqpoint{4.157500in}{1.015972in}}%
\pgfpathlineto{\pgfqpoint{2.310095in}{1.015972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285095in}{1.015972in}}{\pgfqpoint{2.285095in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{2.285095in}{0.480556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285095in}{0.455556in}}{\pgfqpoint{2.310095in}{0.455556in}}%
\pgfpathlineto{\pgfqpoint{2.310095in}{0.455556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335095in}{0.922222in}}%
\pgfpathlineto{\pgfqpoint{2.460095in}{0.922222in}}%
\pgfpathlineto{\pgfqpoint{2.585095in}{0.922222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685095in,y=0.878472in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont model small hearts cdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335095in}{0.747917in}}%
\pgfpathlineto{\pgfqpoint{2.460095in}{0.747917in}}%
\pgfpathlineto{\pgfqpoint{2.585095in}{0.747917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685095in,y=0.704167in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont full model cdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335095in}{0.573611in}}%
\pgfpathlineto{\pgfqpoint{2.460095in}{0.573611in}}%
\pgfpathlineto{\pgfqpoint{2.585095in}{0.573611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685095in,y=0.529861in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont empirical small hearts cdf}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/subsamples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.716667in}{3.144444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.716667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.716667in}{3.144444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.144444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{4.245000in}{2.767111in}}{%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.593242in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.596901in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.600561in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.604220in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.607879in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.611538in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.615197in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.618856in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.622515in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.626174in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.633492in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.637151in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.644469in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.648129in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.651788in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.655447in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.659106in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.662765in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.666424in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.670083in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.673742in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.677401in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.681060in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.684719in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.688378in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.692037in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.695697in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.699356in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.703015in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.710333in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.713992in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.721310in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.724969in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.728628in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.732287in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.735946in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.739605in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.743265in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.746924in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.750583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.754242in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.757901in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.761560in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.768878in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.772537in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.776196in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.779855in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.783514in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.787173in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.790832in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.794492in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.809128in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.812787in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.816446in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.820105in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.823764in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.827423in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.831082in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.834741in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.838400in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.845719in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.849378in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.853037in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.856696in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.864014in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.867673in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.871332in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.878650in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.882309in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.885968in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.889628in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.893287in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.896946in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.907923in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.911582in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.915241in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.918900in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.922559in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.926218in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.929877in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.933536in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.937196in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.944514in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.948173in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.951832in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.959150in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.962809in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.966468in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.970127in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.973786in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.977445in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.981104in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.988423in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.992082in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.995741in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.999400in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.003059in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.010377in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.014036in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.021354in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.025013in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.028672in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.032331in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.035991in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.039650in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.043309in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.046968in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.050627in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.054286in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.057945in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.065263in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.072581in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.076240in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.087218in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.090877in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.094536in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.098195in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.101854in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.105513in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.109172in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.116490in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.120149in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.123808in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.127467in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.134786in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.138445in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.142104in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.145763in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.149422in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.156740in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.160399in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.164058in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.167717in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.171376in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.178695in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.182354in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.186013in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.189672in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.193331in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.200649in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.204308in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.207967in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.211626in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.215285in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.218944in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.229922in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.233581in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.237240in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.240899in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.248217in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.251876in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.255535in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.259194in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.262853in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.266512in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.270171in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.273830in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.277490in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.281149in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.284808in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.288467in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.292126in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.303103in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.306762in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.310421in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.314080in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.317739in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.325058in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.328717in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.332376in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.336035in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.343353in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.350671in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.354330in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.357989in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.361648in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.368966in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.372626in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.376285in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.379944in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.383603in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.387262in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.390921in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.394580in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.401898in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.405557in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.409216in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.412875in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.416534in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.423853in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.427512in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.431171in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.434830in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.445807in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.449466in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.453125in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.456784in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.460443in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.464102in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.467762in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.471421in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.475080in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.478739in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.486057in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.489716in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.493375in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.497034in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.508011in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.511670in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.515329in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.518989in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.522648in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.526307in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.529966in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.533625in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.537284in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.540943in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.544602in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.548261in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.551920in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.555579in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.562897in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.566557in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.573875in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.577534in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.581193in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.584852in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.588511in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.592170in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.595829in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.599488in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.606806in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.610465in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.614125in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.617784in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.621443in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.625102in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.628761in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.632420in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.636079in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.639738in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.643397in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.647056in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.650715in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.654374in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.658033in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.661693in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.665352in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.669011in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.694624in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.705601in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.712920in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.716579in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.720238in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.723897in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.727556in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.731215in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.734874in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.738533in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.745851in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.749510in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.760488in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.764147in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.767806in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.775124in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.778783in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.786101in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.789760in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.793419in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.797078in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.800737in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.804396in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.808056in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.811715in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.815374in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.840987in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.844646in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.848305in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.851964in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.855624in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.862942in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.866601in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.873919in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.877578in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.881237in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.884896in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.888555in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.899532in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.903192in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.906851in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.910510in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.914169in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.917828in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.921487in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.925146in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.928805in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.932464in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.939782in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.943441in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.954419in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.958078in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.961737in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.965396in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.976373in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.980032in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.983691in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.991009in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.994668in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{0.394081in}}%
\pgfpathlineto{\pgfqpoint{2.001987in}{0.394081in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.016623in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.020282in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.027600in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.031259in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.049555in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.053214in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.056873in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.060532in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.064191in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.067850in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{0.430794in}}%
\pgfpathlineto{\pgfqpoint{2.078827in}{0.430794in}}%
\pgfpathlineto{\pgfqpoint{2.082486in}{0.430794in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{0.430794in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{0.430794in}}%
\pgfpathlineto{\pgfqpoint{2.093463in}{0.443031in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.455268in}}%
\pgfpathlineto{\pgfqpoint{2.100782in}{0.479743in}}%
\pgfpathlineto{\pgfqpoint{2.104441in}{0.504218in}}%
\pgfpathlineto{\pgfqpoint{2.108100in}{0.504218in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{0.504218in}}%
\pgfpathlineto{\pgfqpoint{2.115418in}{0.504218in}}%
\pgfpathlineto{\pgfqpoint{2.119077in}{0.504218in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{2.126395in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{2.130054in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{2.133713in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{2.141031in}{0.528693in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{0.528693in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.152009in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.159327in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.170304in}{0.553168in}}%
\pgfpathlineto{\pgfqpoint{2.173963in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{0.614355in}}%
\pgfpathlineto{\pgfqpoint{2.199577in}{0.614355in}}%
\pgfpathlineto{\pgfqpoint{2.203236in}{0.614355in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{0.626592in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{0.663304in}}%
\pgfpathlineto{\pgfqpoint{2.217872in}{0.663304in}}%
\pgfpathlineto{\pgfqpoint{2.221531in}{0.687779in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{0.700016in}}%
\pgfpathlineto{\pgfqpoint{2.228849in}{0.712254in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.736729in}}%
\pgfpathlineto{\pgfqpoint{2.236167in}{0.736729in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{0.736729in}}%
\pgfpathlineto{\pgfqpoint{2.243486in}{0.748966in}}%
\pgfpathlineto{\pgfqpoint{2.247145in}{0.785678in}}%
\pgfpathlineto{\pgfqpoint{2.250804in}{0.810153in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{0.822390in}}%
\pgfpathlineto{\pgfqpoint{2.258122in}{0.822390in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{0.822390in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{0.822390in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{0.859103in}}%
\pgfpathlineto{\pgfqpoint{2.272758in}{0.871340in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{0.883577in}}%
\pgfpathlineto{\pgfqpoint{2.280076in}{0.908052in}}%
\pgfpathlineto{\pgfqpoint{2.283735in}{0.908052in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{0.920290in}}%
\pgfpathlineto{\pgfqpoint{2.291054in}{0.920290in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{0.920290in}}%
\pgfpathlineto{\pgfqpoint{2.298372in}{0.932527in}}%
\pgfpathlineto{\pgfqpoint{2.302031in}{0.932527in}}%
\pgfpathlineto{\pgfqpoint{2.305690in}{0.944764in}}%
\pgfpathlineto{\pgfqpoint{2.309349in}{0.957002in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{0.957002in}}%
\pgfpathlineto{\pgfqpoint{2.316667in}{0.969239in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{2.323985in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{2.327644in}{0.993714in}}%
\pgfpathlineto{\pgfqpoint{2.331303in}{1.005951in}}%
\pgfpathlineto{\pgfqpoint{2.334962in}{1.018189in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.042664in}}%
\pgfpathlineto{\pgfqpoint{2.342281in}{1.079376in}}%
\pgfpathlineto{\pgfqpoint{2.345940in}{1.079376in}}%
\pgfpathlineto{\pgfqpoint{2.349599in}{1.091613in}}%
\pgfpathlineto{\pgfqpoint{2.353258in}{1.116088in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{1.165038in}}%
\pgfpathlineto{\pgfqpoint{2.360576in}{1.165038in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{2.367894in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{2.375212in}{1.238462in}}%
\pgfpathlineto{\pgfqpoint{2.378871in}{1.250699in}}%
\pgfpathlineto{\pgfqpoint{2.382530in}{1.262937in}}%
\pgfpathlineto{\pgfqpoint{2.386190in}{1.262937in}}%
\pgfpathlineto{\pgfqpoint{2.389849in}{1.262937in}}%
\pgfpathlineto{\pgfqpoint{2.393508in}{1.299649in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{1.299649in}}%
\pgfpathlineto{\pgfqpoint{2.400826in}{1.299649in}}%
\pgfpathlineto{\pgfqpoint{2.404485in}{1.311886in}}%
\pgfpathlineto{\pgfqpoint{2.408144in}{1.324124in}}%
\pgfpathlineto{\pgfqpoint{2.411803in}{1.336361in}}%
\pgfpathlineto{\pgfqpoint{2.415462in}{1.348599in}}%
\pgfpathlineto{\pgfqpoint{2.419121in}{1.360836in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.373073in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.385311in}}%
\pgfpathlineto{\pgfqpoint{2.430098in}{1.385311in}}%
\pgfpathlineto{\pgfqpoint{2.433758in}{1.385311in}}%
\pgfpathlineto{\pgfqpoint{2.437417in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{1.446498in}}%
\pgfpathlineto{\pgfqpoint{2.444735in}{1.483210in}}%
\pgfpathlineto{\pgfqpoint{2.448394in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{2.455712in}{1.519922in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{2.463030in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{1.544397in}}%
\pgfpathlineto{\pgfqpoint{2.470348in}{1.544397in}}%
\pgfpathlineto{\pgfqpoint{2.474007in}{1.556634in}}%
\pgfpathlineto{\pgfqpoint{2.477666in}{1.568872in}}%
\pgfpathlineto{\pgfqpoint{2.481325in}{1.581109in}}%
\pgfpathlineto{\pgfqpoint{2.484985in}{1.581109in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{2.492303in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{2.495962in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{2.499621in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{2.503280in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{2.506939in}{1.617821in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{1.642296in}}%
\pgfpathlineto{\pgfqpoint{2.514257in}{1.642296in}}%
\pgfpathlineto{\pgfqpoint{2.517916in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.525234in}{1.666771in}}%
\pgfpathlineto{\pgfqpoint{2.528893in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{1.703483in}}%
\pgfpathlineto{\pgfqpoint{2.539871in}{1.740195in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{1.752433in}}%
\pgfpathlineto{\pgfqpoint{2.547189in}{1.776908in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{1.789145in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{1.789145in}}%
\pgfpathlineto{\pgfqpoint{2.558166in}{1.801382in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{1.801382in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{2.580121in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{1.850332in}}%
\pgfpathlineto{\pgfqpoint{2.587439in}{1.850332in}}%
\pgfpathlineto{\pgfqpoint{2.591098in}{1.850332in}}%
\pgfpathlineto{\pgfqpoint{2.594757in}{1.862569in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{1.874807in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{2.609393in}{1.887044in}}%
\pgfpathlineto{\pgfqpoint{2.613052in}{1.923756in}}%
\pgfpathlineto{\pgfqpoint{2.616711in}{1.935994in}}%
\pgfpathlineto{\pgfqpoint{2.620370in}{1.935994in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{1.935994in}}%
\pgfpathlineto{\pgfqpoint{2.627689in}{1.948231in}}%
\pgfpathlineto{\pgfqpoint{2.631348in}{1.948231in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{1.960469in}}%
\pgfpathlineto{\pgfqpoint{2.638666in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{2.642325in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.997181in}}%
\pgfpathlineto{\pgfqpoint{2.653302in}{1.997181in}}%
\pgfpathlineto{\pgfqpoint{2.656961in}{1.997181in}}%
\pgfpathlineto{\pgfqpoint{2.660620in}{2.009418in}}%
\pgfpathlineto{\pgfqpoint{2.664279in}{2.021656in}}%
\pgfpathlineto{\pgfqpoint{2.667938in}{2.033893in}}%
\pgfpathlineto{\pgfqpoint{2.671597in}{2.033893in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{2.058368in}}%
\pgfpathlineto{\pgfqpoint{2.678916in}{2.070605in}}%
\pgfpathlineto{\pgfqpoint{2.682575in}{2.070605in}}%
\pgfpathlineto{\pgfqpoint{2.686234in}{2.070605in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{2.070605in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{2.082843in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{2.095080in}}%
\pgfpathlineto{\pgfqpoint{2.700870in}{2.107317in}}%
\pgfpathlineto{\pgfqpoint{2.704529in}{2.107317in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.107317in}}%
\pgfpathlineto{\pgfqpoint{2.711847in}{2.131792in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.144030in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{2.144030in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{2.144030in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.144030in}}%
\pgfpathlineto{\pgfqpoint{2.730143in}{2.156267in}}%
\pgfpathlineto{\pgfqpoint{2.733802in}{2.156267in}}%
\pgfpathlineto{\pgfqpoint{2.737461in}{2.156267in}}%
\pgfpathlineto{\pgfqpoint{2.741120in}{2.168504in}}%
\pgfpathlineto{\pgfqpoint{2.744779in}{2.180742in}}%
\pgfpathlineto{\pgfqpoint{2.748438in}{2.192979in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{2.192979in}}%
\pgfpathlineto{\pgfqpoint{2.755756in}{2.205217in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.763074in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.766733in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.770392in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.774052in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.777711in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.781370in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.785029in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.792347in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{2.799665in}{2.229691in}}%
\pgfpathlineto{\pgfqpoint{2.803324in}{2.241929in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{2.241929in}}%
\pgfpathlineto{\pgfqpoint{2.810642in}{2.241929in}}%
\pgfpathlineto{\pgfqpoint{2.814301in}{2.241929in}}%
\pgfpathlineto{\pgfqpoint{2.817960in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{2.821620in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{2.825279in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{2.828938in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{2.832597in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.836256in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.847233in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{2.278641in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{2.315353in}}%
\pgfpathlineto{\pgfqpoint{2.861869in}{2.315353in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{2.315353in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{2.876506in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{2.880165in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{2.887483in}{2.352065in}}%
\pgfpathlineto{\pgfqpoint{2.891142in}{2.352065in}}%
\pgfpathlineto{\pgfqpoint{2.894801in}{2.364303in}}%
\pgfpathlineto{\pgfqpoint{2.898460in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.905778in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.909437in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.920415in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.924074in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.927733in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.931392in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.935051in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.938710in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.942369in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.946028in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.953346in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.960664in}{2.376540in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{2.388778in}}%
\pgfpathlineto{\pgfqpoint{2.967983in}{2.388778in}}%
\pgfpathlineto{\pgfqpoint{2.971642in}{2.388778in}}%
\pgfpathlineto{\pgfqpoint{2.975301in}{2.401015in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.425490in}}%
\pgfpathlineto{\pgfqpoint{2.982619in}{2.425490in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{2.989937in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{2.993596in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{2.997255in}{2.449965in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{2.449965in}}%
\pgfpathlineto{\pgfqpoint{3.004573in}{2.449965in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{2.449965in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.015551in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.022869in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.026528in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.037505in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.041164in}{2.462202in}}%
\pgfpathlineto{\pgfqpoint{3.044823in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.048482in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.052141in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.055800in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.063119in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.066778in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.070437in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.074096in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.077755in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.081414in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.085073in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.088732in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.092391in}{2.474439in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.103368in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.107027in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.110687in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.114346in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.118005in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.121664in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.125323in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.128982in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.132641in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.136300in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.139959in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.143618in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.147277in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.150936in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.154595in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.158255in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.161914in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{3.165573in}{2.498914in}}%
\pgfpathlineto{\pgfqpoint{3.169232in}{2.498914in}}%
\pgfpathlineto{\pgfqpoint{3.172891in}{2.498914in}}%
\pgfpathlineto{\pgfqpoint{3.176550in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.180209in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.183868in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.187527in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.191186in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.194845in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.198504in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.202163in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.209482in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.213141in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.216800in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.220459in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.224118in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.227777in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.231436in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.235095in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.238754in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.242413in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.246072in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.249731in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.257050in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.260709in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.264368in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.268027in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.271686in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.275345in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.279004in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.282663in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.286322in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.293640in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.297299in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.300958in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.304618in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.308277in}{2.511152in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.523389in}}%
\pgfpathlineto{\pgfqpoint{3.315595in}{2.523389in}}%
\pgfpathlineto{\pgfqpoint{3.319254in}{2.523389in}}%
\pgfpathlineto{\pgfqpoint{3.322913in}{2.523389in}}%
\pgfpathlineto{\pgfqpoint{3.326572in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.330231in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.337549in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.341208in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.344867in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.348526in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.352186in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.355845in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.359504in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.370481in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.374140in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.377799in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.381458in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.385117in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.388776in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.392435in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.396094in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.399754in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.403413in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.407072in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.410731in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.414390in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.418049in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.421708in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.425367in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.429026in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.432685in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.436344in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.440003in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.443662in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.447321in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.450981in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.454640in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.458299in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.461958in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.465617in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.469276in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.472935in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.476594in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.480253in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.483912in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.487571in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.491230in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.494889in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.498549in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.502208in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.505867in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.509526in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.513185in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.516844in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.524162in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.527821in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.531480in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.535139in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.542457in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.546117in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.549776in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.553435in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.557094in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.560753in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.564412in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.568071in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.571730in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.575389in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.579048in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.586366in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.590025in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.593685in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.597344in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.601003in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.604662in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.608321in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.611980in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.615639in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.619298in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.622957in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.626616in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.630275in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.633934in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.637593in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.641253in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.644912in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.648571in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.655889in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.659548in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.663207in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.666866in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.670525in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.674184in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.677843in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.681502in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.685161in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.688820in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.692480in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.696139in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.699798in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.703457in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.707116in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.710775in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.714434in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.718093in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.725411in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.729070in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.732729in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.736388in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.740048in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.743707in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.747366in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.754684in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.758343in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.762002in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.765661in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.769320in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.772979in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.776638in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.780297in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.783956in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.787616in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.791275in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.794934in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.798593in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.802252in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.805911in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.809570in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.813229in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.816888in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.820547in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.824206in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.827865in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.831524in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.835184in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.838843in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.842502in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.846161in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.849820in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.853479in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.857138in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.860797in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.864456in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.868115in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.871774in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.875433in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.879092in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.886411in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.890070in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.893729in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.901047in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.904706in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.908365in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.915683in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.919342in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.923001in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.926660in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.930319in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.933979in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.937638in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.941297in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.944956in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.948615in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.952274in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.955933in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.959592in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.963251in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.966910in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.970569in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.974228in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.981547in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.985206in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.988865in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.992524in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.996183in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{3.999842in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.003501in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.007160in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.010819in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.014478in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.018137in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.021796in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.025455in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.029115in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.032774in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.036433in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.043751in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.047410in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.051069in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.054728in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.058387in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.062046in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.065705in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.069364in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.073023in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.076683in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.080342in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.084001in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.087660in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.091319in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.094978in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.098637in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.102296in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.105955in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.109614in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.113273in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.116932in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.120591in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.124251in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.127910in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.131569in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.135228in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.138887in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.142546in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.146205in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.149864in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.153523in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.157182in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.160841in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.164500in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.168159in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.171818in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.175478in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.179137in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.182796in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.186455in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.190114in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.197432in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.201091in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.204750in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.208409in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.212068in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.215727in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.219386in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.223046in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.226705in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.230364in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.234023in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.237682in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.241341in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.535626in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.241341in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.237682in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.234023in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.230364in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.226705in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.223046in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.219386in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.215727in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.212068in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.208409in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.204750in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.201091in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.197432in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.193773in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.190114in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.186455in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.182796in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.179137in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.175478in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.171818in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.168159in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.164500in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.160841in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.157182in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.153523in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.149864in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.146205in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.142546in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.138887in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.135228in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.131569in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.127910in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.124251in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.120591in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.116932in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.113273in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.109614in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.105955in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.102296in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.098637in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.094978in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.091319in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.087660in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.084001in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.080342in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.076683in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.073023in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.069364in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.065705in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.062046in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.058387in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.054728in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.051069in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.047410in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.043751in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.036433in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.032774in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.029115in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.025455in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.021796in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.018137in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.014478in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.010819in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.007160in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.003501in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.999842in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.996183in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.992524in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.988865in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.985206in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.981547in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.974228in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.970569in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.966910in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.963251in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.959592in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.955933in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.952274in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.948615in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.944956in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.941297in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.937638in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.933979in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.930319in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.926660in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.923001in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.919342in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.915683in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.908365in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.904706in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.901047in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.893729in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.890070in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.886411in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.882752in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.879092in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.875433in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.871774in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.868115in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.864456in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.860797in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.857138in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.853479in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.849820in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.846161in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.842502in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.838843in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.835184in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.831524in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.827865in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.824206in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.820547in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.816888in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.813229in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.809570in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.805911in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.802252in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.798593in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.794934in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.791275in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.787616in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.783956in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.780297in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.776638in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.772979in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.769320in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.765661in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.762002in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.758343in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.754684in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.747366in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.743707in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.740048in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.736388in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.732729in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.729070in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.725411in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.718093in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.714434in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.710775in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.707116in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.703457in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.699798in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.696139in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.692480in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.688820in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.685161in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.681502in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.677843in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.674184in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.670525in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.666866in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.663207in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.659548in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.655889in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.652230in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.648571in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.644912in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.641253in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.637593in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.633934in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.630275in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.626616in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.622957in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.619298in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.615639in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.611980in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.608321in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.604662in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.601003in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.597344in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.593685in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.590025in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.586366in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.582707in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.579048in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.575389in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.571730in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.568071in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.564412in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.560753in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.557094in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.553435in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.549776in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.546117in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.542457in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.535139in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.531480in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.527821in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.524162in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.516844in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.513185in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.509526in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.505867in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.502208in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.498549in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.494889in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.491230in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.487571in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.483912in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.480253in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.476594in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.472935in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.469276in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.465617in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.461958in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.458299in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.454640in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.450981in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.447321in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.443662in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.440003in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.436344in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.432685in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.429026in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.425367in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.421708in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.418049in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.414390in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.410731in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.407072in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.403413in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.399754in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.396094in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.392435in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.388776in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.385117in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.381458in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.377799in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.374140in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.370481in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.363163in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.359504in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.355845in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.352186in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.348526in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.344867in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.341208in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.337549in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.333890in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.330231in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.326572in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.322913in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.319254in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.315595in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.308277in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.304618in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.300958in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.297299in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.293640in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.289981in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.286322in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.282663in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.279004in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.275345in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.271686in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.268027in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.264368in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.260709in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.257050in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.249731in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.246072in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.242413in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.238754in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.235095in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.231436in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.227777in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.224118in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.220459in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.216800in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.213141in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.209482in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.202163in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.198504in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.194845in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.191186in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.187527in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.183868in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.180209in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.176550in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.172891in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.169232in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.165573in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.161914in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.158255in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.154595in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.150936in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.147277in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.143618in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.139959in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.136300in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.132641in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.128982in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.125323in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.121664in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.118005in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.114346in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.110687in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.107027in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.103368in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.099709in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.092391in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.088732in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.085073in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.081414in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.077755in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.074096in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.070437in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.066778in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.063119in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.055800in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.052141in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.048482in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.044823in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.041164in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.037505in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.026528in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.022869in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.015551in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.004573in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.997255in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.993596in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.989937in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.982619in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.975301in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.971642in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.967983in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.960664in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.953346in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.946028in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.942369in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.938710in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.935051in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.931392in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.927733in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.924074in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.920415in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.909437in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.905778in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.898460in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.894801in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.891142in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.887483in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.880165in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.876506in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.861869in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.847233in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.836256in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.832597in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.828938in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{2.825279in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{2.821620in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{2.817960in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{2.814301in}{2.704898in}}%
\pgfpathlineto{\pgfqpoint{2.810642in}{2.704898in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{2.704898in}}%
\pgfpathlineto{\pgfqpoint{2.803324in}{2.704898in}}%
\pgfpathlineto{\pgfqpoint{2.799665in}{2.692661in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.792347in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.785029in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.781370in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.777711in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.774052in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.770392in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.766733in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.763074in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{2.680423in}}%
\pgfpathlineto{\pgfqpoint{2.755756in}{2.668186in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{2.655949in}}%
\pgfpathlineto{\pgfqpoint{2.748438in}{2.655949in}}%
\pgfpathlineto{\pgfqpoint{2.744779in}{2.643711in}}%
\pgfpathlineto{\pgfqpoint{2.741120in}{2.631474in}}%
\pgfpathlineto{\pgfqpoint{2.737461in}{2.619236in}}%
\pgfpathlineto{\pgfqpoint{2.733802in}{2.619236in}}%
\pgfpathlineto{\pgfqpoint{2.730143in}{2.619236in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{2.711847in}{2.594762in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.570287in}}%
\pgfpathlineto{\pgfqpoint{2.704529in}{2.570287in}}%
\pgfpathlineto{\pgfqpoint{2.700870in}{2.570287in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{2.558049in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{2.545812in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{2.533575in}}%
\pgfpathlineto{\pgfqpoint{2.686234in}{2.533575in}}%
\pgfpathlineto{\pgfqpoint{2.682575in}{2.533575in}}%
\pgfpathlineto{\pgfqpoint{2.678916in}{2.533575in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{2.521337in}}%
\pgfpathlineto{\pgfqpoint{2.671597in}{2.496862in}}%
\pgfpathlineto{\pgfqpoint{2.667938in}{2.496862in}}%
\pgfpathlineto{\pgfqpoint{2.664279in}{2.484625in}}%
\pgfpathlineto{\pgfqpoint{2.660620in}{2.472388in}}%
\pgfpathlineto{\pgfqpoint{2.656961in}{2.460150in}}%
\pgfpathlineto{\pgfqpoint{2.653302in}{2.460150in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{2.460150in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{2.447913in}}%
\pgfpathlineto{\pgfqpoint{2.642325in}{2.447913in}}%
\pgfpathlineto{\pgfqpoint{2.638666in}{2.447913in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{2.423438in}}%
\pgfpathlineto{\pgfqpoint{2.631348in}{2.411201in}}%
\pgfpathlineto{\pgfqpoint{2.627689in}{2.411201in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{2.398963in}}%
\pgfpathlineto{\pgfqpoint{2.620370in}{2.398963in}}%
\pgfpathlineto{\pgfqpoint{2.616711in}{2.398963in}}%
\pgfpathlineto{\pgfqpoint{2.613052in}{2.386726in}}%
\pgfpathlineto{\pgfqpoint{2.609393in}{2.350014in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{2.350014in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.350014in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{2.337776in}}%
\pgfpathlineto{\pgfqpoint{2.594757in}{2.325539in}}%
\pgfpathlineto{\pgfqpoint{2.591098in}{2.313301in}}%
\pgfpathlineto{\pgfqpoint{2.587439in}{2.313301in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{2.313301in}}%
\pgfpathlineto{\pgfqpoint{2.580121in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{2.558166in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{2.252114in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{2.252114in}}%
\pgfpathlineto{\pgfqpoint{2.547189in}{2.239877in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{2.215402in}}%
\pgfpathlineto{\pgfqpoint{2.539871in}{2.203165in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{2.166453in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{2.154215in}}%
\pgfpathlineto{\pgfqpoint{2.528893in}{2.154215in}}%
\pgfpathlineto{\pgfqpoint{2.525234in}{2.129740in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{2.117503in}}%
\pgfpathlineto{\pgfqpoint{2.517916in}{2.117503in}}%
\pgfpathlineto{\pgfqpoint{2.514257in}{2.105266in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{2.105266in}}%
\pgfpathlineto{\pgfqpoint{2.506939in}{2.080791in}}%
\pgfpathlineto{\pgfqpoint{2.503280in}{2.068553in}}%
\pgfpathlineto{\pgfqpoint{2.499621in}{2.068553in}}%
\pgfpathlineto{\pgfqpoint{2.495962in}{2.068553in}}%
\pgfpathlineto{\pgfqpoint{2.492303in}{2.068553in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{2.068553in}}%
\pgfpathlineto{\pgfqpoint{2.484985in}{2.044079in}}%
\pgfpathlineto{\pgfqpoint{2.481325in}{2.044079in}}%
\pgfpathlineto{\pgfqpoint{2.477666in}{2.031841in}}%
\pgfpathlineto{\pgfqpoint{2.474007in}{2.019604in}}%
\pgfpathlineto{\pgfqpoint{2.470348in}{2.007366in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{2.007366in}}%
\pgfpathlineto{\pgfqpoint{2.463030in}{1.995129in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{1.995129in}}%
\pgfpathlineto{\pgfqpoint{2.455712in}{1.982892in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{1.970654in}}%
\pgfpathlineto{\pgfqpoint{2.448394in}{1.970654in}}%
\pgfpathlineto{\pgfqpoint{2.444735in}{1.946179in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{1.909467in}}%
\pgfpathlineto{\pgfqpoint{2.437417in}{1.872755in}}%
\pgfpathlineto{\pgfqpoint{2.433758in}{1.848280in}}%
\pgfpathlineto{\pgfqpoint{2.430098in}{1.848280in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.848280in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.836043in}}%
\pgfpathlineto{\pgfqpoint{2.419121in}{1.823805in}}%
\pgfpathlineto{\pgfqpoint{2.415462in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{2.411803in}{1.799331in}}%
\pgfpathlineto{\pgfqpoint{2.408144in}{1.787093in}}%
\pgfpathlineto{\pgfqpoint{2.404485in}{1.774856in}}%
\pgfpathlineto{\pgfqpoint{2.400826in}{1.762618in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{1.762618in}}%
\pgfpathlineto{\pgfqpoint{2.393508in}{1.762618in}}%
\pgfpathlineto{\pgfqpoint{2.389849in}{1.725906in}}%
\pgfpathlineto{\pgfqpoint{2.386190in}{1.725906in}}%
\pgfpathlineto{\pgfqpoint{2.382530in}{1.725906in}}%
\pgfpathlineto{\pgfqpoint{2.378871in}{1.713669in}}%
\pgfpathlineto{\pgfqpoint{2.375212in}{1.701431in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{1.652482in}}%
\pgfpathlineto{\pgfqpoint{2.367894in}{1.652482in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{1.640244in}}%
\pgfpathlineto{\pgfqpoint{2.360576in}{1.628007in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{1.628007in}}%
\pgfpathlineto{\pgfqpoint{2.353258in}{1.579057in}}%
\pgfpathlineto{\pgfqpoint{2.349599in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{2.345940in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{2.342281in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{2.334962in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{2.331303in}{1.468921in}}%
\pgfpathlineto{\pgfqpoint{2.327644in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{2.323985in}{1.444446in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{1.444446in}}%
\pgfpathlineto{\pgfqpoint{2.316667in}{1.432209in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.309349in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.305690in}{1.407734in}}%
\pgfpathlineto{\pgfqpoint{2.302031in}{1.395496in}}%
\pgfpathlineto{\pgfqpoint{2.298372in}{1.395496in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{1.383259in}}%
\pgfpathlineto{\pgfqpoint{2.291054in}{1.383259in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{1.383259in}}%
\pgfpathlineto{\pgfqpoint{2.283735in}{1.371022in}}%
\pgfpathlineto{\pgfqpoint{2.280076in}{1.371022in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{1.346547in}}%
\pgfpathlineto{\pgfqpoint{2.272758in}{1.334309in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{1.322072in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{1.285360in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{1.285360in}}%
\pgfpathlineto{\pgfqpoint{2.258122in}{1.285360in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{1.285360in}}%
\pgfpathlineto{\pgfqpoint{2.250804in}{1.273122in}}%
\pgfpathlineto{\pgfqpoint{2.247145in}{1.248648in}}%
\pgfpathlineto{\pgfqpoint{2.243486in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{1.199698in}}%
\pgfpathlineto{\pgfqpoint{2.236167in}{1.199698in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{1.199698in}}%
\pgfpathlineto{\pgfqpoint{2.228849in}{1.175223in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{1.162986in}}%
\pgfpathlineto{\pgfqpoint{2.221531in}{1.150748in}}%
\pgfpathlineto{\pgfqpoint{2.217872in}{1.126274in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{1.126274in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{1.114036in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{1.089561in}}%
\pgfpathlineto{\pgfqpoint{2.203236in}{1.077324in}}%
\pgfpathlineto{\pgfqpoint{2.199577in}{1.077324in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{1.077324in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{1.065087in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.173963in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.170304in}{1.016137in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.159327in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.152009in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{2.141031in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.133713in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.130054in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.126395in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.119077in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{2.115418in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{2.108100in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{2.104441in}{0.967187in}}%
\pgfpathlineto{\pgfqpoint{2.100782in}{0.942713in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{2.093463in}{0.906000in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{2.082486in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{2.078827in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.067850in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.064191in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.060532in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.056873in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.053214in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.049555in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.881526in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.031259in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.027600in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.020282in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.016623in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{2.001987in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{1.994668in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.991009in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.987350in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.983691in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.980032in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.976373in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.965396in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.961737in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.958078in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.954419in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.943441in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.939782in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.932464in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.928805in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.925146in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.921487in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.917828in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.914169in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.910510in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.906851in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.903192in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.899532in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{0.808101in}}%
\pgfpathlineto{\pgfqpoint{1.888555in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.884896in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.881237in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.877578in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.873919in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.866601in}{0.795864in}}%
\pgfpathlineto{\pgfqpoint{1.862942in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.855624in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.851964in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.848305in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.844646in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.840987in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.815374in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.811715in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.808056in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.804396in}{0.771389in}}%
\pgfpathlineto{\pgfqpoint{1.800737in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.797078in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.793419in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.789760in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.786101in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.778783in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.775124in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.767806in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.764147in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.760488in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.749510in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.745851in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.738533in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.734874in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.731215in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.727556in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.723897in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.720238in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.716579in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.712920in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.705601in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.701942in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.694624in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.679988in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.676329in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.669011in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.665352in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.661693in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.658033in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{1.654374in}{0.722439in}}%
\pgfpathlineto{\pgfqpoint{1.650715in}{0.722439in}}%
\pgfpathlineto{\pgfqpoint{1.647056in}{0.710202in}}%
\pgfpathlineto{\pgfqpoint{1.643397in}{0.710202in}}%
\pgfpathlineto{\pgfqpoint{1.639738in}{0.710202in}}%
\pgfpathlineto{\pgfqpoint{1.636079in}{0.697965in}}%
\pgfpathlineto{\pgfqpoint{1.632420in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.628761in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.625102in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.621443in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.617784in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.614125in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.610465in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.606806in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.599488in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.595829in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.592170in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{1.588511in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.584852in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.581193in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.577534in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.573875in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.566557in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.562897in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.555579in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{1.551920in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.548261in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.544602in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.540943in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.537284in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.533625in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.529966in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.526307in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.522648in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.518989in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.515329in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.511670in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.508011in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.504352in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.497034in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.493375in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.489716in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.486057in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.478739in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.475080in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.471421in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.467762in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.464102in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.460443in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.456784in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.453125in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.449466in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.445807in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.438489in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.434830in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.431171in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.427512in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.423853in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.416534in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.412875in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.409216in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.405557in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.401898in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.394580in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.390921in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.387262in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.383603in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.379944in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.376285in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.372626in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.368966in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.361648in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.357989in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.354330in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.350671in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.343353in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.336035in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.332376in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.328717in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.325058in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{1.317739in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.314080in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.310421in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.306762in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.303103in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.292126in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.288467in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.284808in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.281149in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.277490in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.273830in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.270171in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.266512in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.262853in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.259194in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.255535in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.251876in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.248217in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.240899in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.237240in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.233581in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.229922in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.218944in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.215285in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.211626in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.207967in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.204308in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.200649in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.193331in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.189672in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.186013in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.182354in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.178695in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.171376in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.167717in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.164058in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.160399in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.156740in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.149422in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.145763in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.142104in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.138445in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.134786in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.127467in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.123808in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.120149in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.116490in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.109172in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.105513in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.101854in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.098195in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.094536in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.090877in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.087218in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.076240in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.072581in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.065263in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.057945in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.054286in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.050627in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.046968in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.043309in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.039650in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.035991in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.032331in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.028672in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.025013in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.021354in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.014036in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.010377in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.003059in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.999400in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.995741in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.992082in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.988423in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.981104in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.977445in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.973786in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.970127in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.966468in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.962809in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.959150in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.951832in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.948173in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.944514in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.937196in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.933536in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.929877in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.926218in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.922559in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.918900in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.915241in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.911582in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.907923in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.896946in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.893287in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.889628in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.885968in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.882309in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.878650in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.871332in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.867673in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.864014in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.856696in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.853037in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.849378in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.845719in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.838400in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.834741in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.831082in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.827423in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.823764in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.820105in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.816446in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.812787in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.809128in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.794492in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.790832in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.787173in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.783514in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.779855in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.776196in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.772537in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.768878in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.765219in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.761560in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.757901in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.754242in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.750583in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.746924in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.743265in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.739605in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.735946in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.732287in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.728628in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.724969in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.721310in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.713992in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.710333in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.706674in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.703015in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.699356in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.695697in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.692037in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.688378in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.684719in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.681060in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.677401in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.673742in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.670083in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.666424in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.662765in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.659106in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.655447in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.651788in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.648129in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.644469in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.637151in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.633492in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.629833in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.626174in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.622515in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.618856in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.615197in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.611538in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.607879in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.604220in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.600561in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.596901in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.593242in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{0.624540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002113in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002113in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709703in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709703in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417292in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417292in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124881in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124881in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832470in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832470in,y=0.295833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417292in,y=0.129167in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Deviation from NN Prediction [ml]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{0.393056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=0.349653in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{0.867867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=0.824464in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{1.342678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=1.299275in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{1.817489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=1.774086in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{2.292300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=2.248897in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589583in}{2.767111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328203in, y=2.723708in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272648in,y=1.580083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont F(Deviation)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.394267in}}%
\pgfpathlineto{\pgfqpoint{0.889628in}{0.396812in}}%
\pgfpathlineto{\pgfqpoint{1.120149in}{0.402160in}}%
\pgfpathlineto{\pgfqpoint{1.259194in}{0.408303in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{0.427749in}}%
\pgfpathlineto{\pgfqpoint{1.614125in}{0.450376in}}%
\pgfpathlineto{\pgfqpoint{1.738533in}{0.485154in}}%
\pgfpathlineto{\pgfqpoint{1.778783in}{0.500170in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{0.521964in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{0.559925in}}%
\pgfpathlineto{\pgfqpoint{1.914169in}{0.575050in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{0.600479in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{0.622678in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{0.654238in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{0.673108in}}%
\pgfpathlineto{\pgfqpoint{2.060532in}{0.717665in}}%
\pgfpathlineto{\pgfqpoint{2.119077in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{0.864795in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{0.921332in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{0.984257in}}%
\pgfpathlineto{\pgfqpoint{2.247145in}{1.064350in}}%
\pgfpathlineto{\pgfqpoint{2.280076in}{1.151603in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{2.386190in}{1.486418in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{1.829420in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{1.992117in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{2.190509in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{2.235922in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{2.330542in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.377448in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{2.423864in}}%
\pgfpathlineto{\pgfqpoint{2.785029in}{2.455351in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{2.481343in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{2.514507in}}%
\pgfpathlineto{\pgfqpoint{2.905778in}{2.570823in}}%
\pgfpathlineto{\pgfqpoint{2.971642in}{2.614498in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{2.647307in}}%
\pgfpathlineto{\pgfqpoint{3.066778in}{2.661184in}}%
\pgfpathlineto{\pgfqpoint{3.154595in}{2.691704in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{2.705422in}}%
\pgfpathlineto{\pgfqpoint{3.341208in}{2.729836in}}%
\pgfpathlineto{\pgfqpoint{3.443662in}{2.741719in}}%
\pgfpathlineto{\pgfqpoint{3.531480in}{2.748731in}}%
\pgfpathlineto{\pgfqpoint{3.740048in}{2.759096in}}%
\pgfpathlineto{\pgfqpoint{3.901047in}{2.762938in}}%
\pgfpathlineto{\pgfqpoint{4.069364in}{2.764786in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.765851in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.765851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.394708in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{0.397914in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{0.402393in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{0.414385in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{0.421581in}}%
\pgfpathlineto{\pgfqpoint{1.412875in}{0.432558in}}%
\pgfpathlineto{\pgfqpoint{1.548261in}{0.455723in}}%
\pgfpathlineto{\pgfqpoint{1.628761in}{0.475450in}}%
\pgfpathlineto{\pgfqpoint{1.731215in}{0.510143in}}%
\pgfpathlineto{\pgfqpoint{1.760488in}{0.522833in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{0.562433in}}%
\pgfpathlineto{\pgfqpoint{1.862942in}{0.578428in}}%
\pgfpathlineto{\pgfqpoint{1.884896in}{0.594336in}}%
\pgfpathlineto{\pgfqpoint{1.906851in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{0.663184in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{0.708499in}}%
\pgfpathlineto{\pgfqpoint{2.078827in}{0.792974in}}%
\pgfpathlineto{\pgfqpoint{2.130054in}{0.872578in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{0.968715in}}%
\pgfpathlineto{\pgfqpoint{2.203236in}{1.014544in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{1.133712in}}%
\pgfpathlineto{\pgfqpoint{2.349599in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{2.503280in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{2.017081in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{2.093136in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{2.146956in}}%
\pgfpathlineto{\pgfqpoint{2.664279in}{2.223257in}}%
\pgfpathlineto{\pgfqpoint{2.686234in}{2.261156in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.298137in}}%
\pgfpathlineto{\pgfqpoint{2.763074in}{2.377068in}}%
\pgfpathlineto{\pgfqpoint{2.825279in}{2.450921in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{2.477036in}}%
\pgfpathlineto{\pgfqpoint{2.887483in}{2.511521in}}%
\pgfpathlineto{\pgfqpoint{2.909437in}{2.528727in}}%
\pgfpathlineto{\pgfqpoint{2.942369in}{2.552883in}}%
\pgfpathlineto{\pgfqpoint{2.989937in}{2.583807in}}%
\pgfpathlineto{\pgfqpoint{3.074096in}{2.627519in}}%
\pgfpathlineto{\pgfqpoint{3.136300in}{2.653120in}}%
\pgfpathlineto{\pgfqpoint{3.180209in}{2.668539in}}%
\pgfpathlineto{\pgfqpoint{3.216800in}{2.679173in}}%
\pgfpathlineto{\pgfqpoint{3.235095in}{2.684570in}}%
\pgfpathlineto{\pgfqpoint{3.322913in}{2.704566in}}%
\pgfpathlineto{\pgfqpoint{3.425367in}{2.720560in}}%
\pgfpathlineto{\pgfqpoint{3.509526in}{2.730558in}}%
\pgfpathlineto{\pgfqpoint{3.707116in}{2.746907in}}%
\pgfpathlineto{\pgfqpoint{3.794934in}{2.751533in}}%
\pgfpathlineto{\pgfqpoint{4.058387in}{2.759707in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.763036in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.763036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.394194in}}%
\pgfpathlineto{\pgfqpoint{0.845719in}{0.396543in}}%
\pgfpathlineto{\pgfqpoint{1.123808in}{0.403592in}}%
\pgfpathlineto{\pgfqpoint{1.357989in}{0.419060in}}%
\pgfpathlineto{\pgfqpoint{1.497034in}{0.435874in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.445921in}}%
\pgfpathlineto{\pgfqpoint{1.661693in}{0.469490in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{0.500622in}}%
\pgfpathlineto{\pgfqpoint{1.811715in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{0.536050in}}%
\pgfpathlineto{\pgfqpoint{1.884896in}{0.566594in}}%
\pgfpathlineto{\pgfqpoint{1.939782in}{0.609156in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{0.639810in}}%
\pgfpathlineto{\pgfqpoint{2.031259in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{2.060532in}{0.742433in}}%
\pgfpathlineto{\pgfqpoint{2.115418in}{0.826859in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{0.866606in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{0.915287in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{1.019182in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{1.072072in}}%
\pgfpathlineto{\pgfqpoint{2.302031in}{1.263490in}}%
\pgfpathlineto{\pgfqpoint{2.331303in}{1.352407in}}%
\pgfpathlineto{\pgfqpoint{2.474007in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{2.517916in}{1.929816in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{2.042730in}}%
\pgfpathlineto{\pgfqpoint{2.609393in}{2.152549in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{2.207140in}}%
\pgfpathlineto{\pgfqpoint{2.667938in}{2.268241in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.346145in}}%
\pgfpathlineto{\pgfqpoint{2.766733in}{2.417807in}}%
\pgfpathlineto{\pgfqpoint{2.817960in}{2.475702in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.524235in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{2.550375in}}%
\pgfpathlineto{\pgfqpoint{2.960664in}{2.589253in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.603827in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{2.616970in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{2.651982in}}%
\pgfpathlineto{\pgfqpoint{3.176550in}{2.677142in}}%
\pgfpathlineto{\pgfqpoint{3.249731in}{2.693687in}}%
\pgfpathlineto{\pgfqpoint{3.326572in}{2.706463in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{2.712459in}}%
\pgfpathlineto{\pgfqpoint{3.487571in}{2.725981in}}%
\pgfpathlineto{\pgfqpoint{3.546117in}{2.731109in}}%
\pgfpathlineto{\pgfqpoint{3.601003in}{2.735649in}}%
\pgfpathlineto{\pgfqpoint{3.677843in}{2.740580in}}%
\pgfpathlineto{\pgfqpoint{3.842502in}{2.748412in}}%
\pgfpathlineto{\pgfqpoint{3.933979in}{2.751508in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.759047in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.759047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.395185in}}%
\pgfpathlineto{\pgfqpoint{1.025013in}{0.405379in}}%
\pgfpathlineto{\pgfqpoint{1.292126in}{0.422964in}}%
\pgfpathlineto{\pgfqpoint{1.387262in}{0.434540in}}%
\pgfpathlineto{\pgfqpoint{1.537284in}{0.461095in}}%
\pgfpathlineto{\pgfqpoint{1.643397in}{0.487859in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{0.504954in}}%
\pgfpathlineto{\pgfqpoint{1.775124in}{0.535682in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{0.567598in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.587765in}}%
\pgfpathlineto{\pgfqpoint{1.932464in}{0.631587in}}%
\pgfpathlineto{\pgfqpoint{1.965396in}{0.661055in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{2.064191in}{0.770237in}}%
\pgfpathlineto{\pgfqpoint{2.108100in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{2.133713in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{2.181281in}{0.962462in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{1.072892in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{1.145019in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{1.213781in}}%
\pgfpathlineto{\pgfqpoint{2.316667in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{1.425133in}}%
\pgfpathlineto{\pgfqpoint{2.495962in}{1.875409in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{2.025561in}}%
\pgfpathlineto{\pgfqpoint{2.591098in}{2.120744in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{2.188539in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{2.231150in}}%
\pgfpathlineto{\pgfqpoint{2.686234in}{2.299226in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.342461in}}%
\pgfpathlineto{\pgfqpoint{2.770392in}{2.413193in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{2.441119in}}%
\pgfpathlineto{\pgfqpoint{2.828938in}{2.472875in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{2.516648in}}%
\pgfpathlineto{\pgfqpoint{2.967983in}{2.570383in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{2.590672in}}%
\pgfpathlineto{\pgfqpoint{3.070437in}{2.617276in}}%
\pgfpathlineto{\pgfqpoint{3.107027in}{2.630750in}}%
\pgfpathlineto{\pgfqpoint{3.183868in}{2.654637in}}%
\pgfpathlineto{\pgfqpoint{3.216800in}{2.663191in}}%
\pgfpathlineto{\pgfqpoint{3.315595in}{2.684472in}}%
\pgfpathlineto{\pgfqpoint{3.359504in}{2.691411in}}%
\pgfpathlineto{\pgfqpoint{3.483912in}{2.708580in}}%
\pgfpathlineto{\pgfqpoint{3.590025in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{3.633934in}{2.723766in}}%
\pgfpathlineto{\pgfqpoint{3.692480in}{2.728759in}}%
\pgfpathlineto{\pgfqpoint{3.772979in}{2.734278in}}%
\pgfpathlineto{\pgfqpoint{4.127910in}{2.750554in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.753956in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.753956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.394634in}}%
\pgfpathlineto{\pgfqpoint{0.761560in}{0.396152in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{0.400655in}}%
\pgfpathlineto{\pgfqpoint{1.149422in}{0.406480in}}%
\pgfpathlineto{\pgfqpoint{1.182354in}{0.408205in}}%
\pgfpathlineto{\pgfqpoint{1.248217in}{0.412048in}}%
\pgfpathlineto{\pgfqpoint{1.412875in}{0.426794in}}%
\pgfpathlineto{\pgfqpoint{1.486057in}{0.437184in}}%
\pgfpathlineto{\pgfqpoint{1.625102in}{0.466174in}}%
\pgfpathlineto{\pgfqpoint{1.669011in}{0.478852in}}%
\pgfpathlineto{\pgfqpoint{1.738533in}{0.501871in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{0.540675in}}%
\pgfpathlineto{\pgfqpoint{1.855624in}{0.557526in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.582527in}}%
\pgfpathlineto{\pgfqpoint{1.965396in}{0.636812in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{0.675164in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.791150in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{0.870216in}}%
\pgfpathlineto{\pgfqpoint{2.170304in}{0.919117in}}%
\pgfpathlineto{\pgfqpoint{2.199577in}{0.980855in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{1.056433in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{1.151138in}}%
\pgfpathlineto{\pgfqpoint{2.305690in}{1.254348in}}%
\pgfpathlineto{\pgfqpoint{2.342281in}{1.367471in}}%
\pgfpathlineto{\pgfqpoint{2.378871in}{1.485513in}}%
\pgfpathlineto{\pgfqpoint{2.477666in}{1.803893in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{1.931297in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{1.991064in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{2.141156in}}%
\pgfpathlineto{\pgfqpoint{2.660620in}{2.250693in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.360267in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{2.396147in}}%
\pgfpathlineto{\pgfqpoint{2.774052in}{2.424550in}}%
\pgfpathlineto{\pgfqpoint{2.810642in}{2.465851in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{2.499516in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{2.534417in}}%
\pgfpathlineto{\pgfqpoint{2.931392in}{2.569746in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{2.590342in}}%
\pgfpathlineto{\pgfqpoint{2.989937in}{2.604244in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{2.618671in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{2.636550in}}%
\pgfpathlineto{\pgfqpoint{3.110687in}{2.655384in}}%
\pgfpathlineto{\pgfqpoint{3.139959in}{2.665235in}}%
\pgfpathlineto{\pgfqpoint{3.202163in}{2.682906in}}%
\pgfpathlineto{\pgfqpoint{3.275345in}{2.699708in}}%
\pgfpathlineto{\pgfqpoint{3.359504in}{2.713915in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{2.733568in}}%
\pgfpathlineto{\pgfqpoint{3.571730in}{2.738096in}}%
\pgfpathlineto{\pgfqpoint{3.637593in}{2.743016in}}%
\pgfpathlineto{\pgfqpoint{3.831524in}{2.753148in}}%
\pgfpathlineto{\pgfqpoint{4.138887in}{2.760895in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.762363in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.762363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393521in}}%
\pgfpathlineto{\pgfqpoint{1.032331in}{0.396543in}}%
\pgfpathlineto{\pgfqpoint{1.303103in}{0.404387in}}%
\pgfpathlineto{\pgfqpoint{1.434830in}{0.414275in}}%
\pgfpathlineto{\pgfqpoint{1.518989in}{0.423661in}}%
\pgfpathlineto{\pgfqpoint{1.614125in}{0.440108in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{0.454292in}}%
\pgfpathlineto{\pgfqpoint{1.760488in}{0.483735in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{0.513508in}}%
\pgfpathlineto{\pgfqpoint{1.844646in}{0.525844in}}%
\pgfpathlineto{\pgfqpoint{1.870260in}{0.541042in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.559411in}}%
\pgfpathlineto{\pgfqpoint{1.961737in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{2.001987in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{0.745676in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{0.809458in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{0.855801in}}%
\pgfpathlineto{\pgfqpoint{2.170304in}{0.921014in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{1.001952in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{1.064681in}}%
\pgfpathlineto{\pgfqpoint{2.305690in}{1.265105in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{1.680430in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{1.912720in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{2.069053in}}%
\pgfpathlineto{\pgfqpoint{2.613052in}{2.134939in}}%
\pgfpathlineto{\pgfqpoint{2.667938in}{2.246214in}}%
\pgfpathlineto{\pgfqpoint{2.697211in}{2.299385in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{2.342535in}}%
\pgfpathlineto{\pgfqpoint{2.792347in}{2.441547in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{2.516391in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{2.568339in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{2.597917in}}%
\pgfpathlineto{\pgfqpoint{2.993596in}{2.621388in}}%
\pgfpathlineto{\pgfqpoint{3.063119in}{2.658247in}}%
\pgfpathlineto{\pgfqpoint{3.107027in}{2.676824in}}%
\pgfpathlineto{\pgfqpoint{3.139959in}{2.689098in}}%
\pgfpathlineto{\pgfqpoint{3.183868in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{3.253390in}{2.720009in}}%
\pgfpathlineto{\pgfqpoint{3.319254in}{2.732308in}}%
\pgfpathlineto{\pgfqpoint{3.414390in}{2.744864in}}%
\pgfpathlineto{\pgfqpoint{3.509526in}{2.752720in}}%
\pgfpathlineto{\pgfqpoint{3.787616in}{2.763269in}}%
\pgfpathlineto{\pgfqpoint{3.977887in}{2.765545in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.766695in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.766695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.394842in}}%
\pgfpathlineto{\pgfqpoint{0.812787in}{0.397853in}}%
\pgfpathlineto{\pgfqpoint{1.043309in}{0.404008in}}%
\pgfpathlineto{\pgfqpoint{1.229922in}{0.413639in}}%
\pgfpathlineto{\pgfqpoint{1.299444in}{0.419390in}}%
\pgfpathlineto{\pgfqpoint{1.361648in}{0.425693in}}%
\pgfpathlineto{\pgfqpoint{1.427512in}{0.433977in}}%
\pgfpathlineto{\pgfqpoint{1.537284in}{0.452982in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.489755in}}%
\pgfpathlineto{\pgfqpoint{1.720238in}{0.501601in}}%
\pgfpathlineto{\pgfqpoint{1.793419in}{0.532721in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{0.551934in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.591815in}}%
\pgfpathlineto{\pgfqpoint{1.932464in}{0.619496in}}%
\pgfpathlineto{\pgfqpoint{1.958078in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{1.980032in}{0.661373in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{0.691367in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.733096in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.801442in}}%
\pgfpathlineto{\pgfqpoint{2.141031in}{0.872076in}}%
\pgfpathlineto{\pgfqpoint{2.173963in}{0.934255in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{1.004681in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{2.305690in}{1.262474in}}%
\pgfpathlineto{\pgfqpoint{2.367894in}{1.457049in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{1.692594in}}%
\pgfpathlineto{\pgfqpoint{2.474007in}{1.794568in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{1.903359in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{2.076188in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{2.142686in}}%
\pgfpathlineto{\pgfqpoint{2.656961in}{2.244905in}}%
\pgfpathlineto{\pgfqpoint{2.704529in}{2.325365in}}%
\pgfpathlineto{\pgfqpoint{2.730143in}{2.363289in}}%
\pgfpathlineto{\pgfqpoint{2.766733in}{2.412949in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{2.438647in}}%
\pgfpathlineto{\pgfqpoint{2.828938in}{2.481882in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{2.504888in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{2.519389in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{2.542543in}}%
\pgfpathlineto{\pgfqpoint{2.953346in}{2.576844in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.591333in}}%
\pgfpathlineto{\pgfqpoint{3.092391in}{2.642547in}}%
\pgfpathlineto{\pgfqpoint{3.114346in}{2.650232in}}%
\pgfpathlineto{\pgfqpoint{3.161914in}{2.665063in}}%
\pgfpathlineto{\pgfqpoint{3.286322in}{2.695143in}}%
\pgfpathlineto{\pgfqpoint{3.377799in}{2.711186in}}%
\pgfpathlineto{\pgfqpoint{3.513185in}{2.727327in}}%
\pgfpathlineto{\pgfqpoint{3.641253in}{2.738255in}}%
\pgfpathlineto{\pgfqpoint{3.703457in}{2.742465in}}%
\pgfpathlineto{\pgfqpoint{3.780297in}{2.746932in}}%
\pgfpathlineto{\pgfqpoint{4.138887in}{2.758606in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.760833in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.760833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393521in}}%
\pgfpathlineto{\pgfqpoint{0.896946in}{0.395026in}}%
\pgfpathlineto{\pgfqpoint{1.325058in}{0.403604in}}%
\pgfpathlineto{\pgfqpoint{1.475080in}{0.412990in}}%
\pgfpathlineto{\pgfqpoint{1.537284in}{0.418130in}}%
\pgfpathlineto{\pgfqpoint{1.573875in}{0.422450in}}%
\pgfpathlineto{\pgfqpoint{1.628761in}{0.430172in}}%
\pgfpathlineto{\pgfqpoint{1.669011in}{0.436706in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{0.442189in}}%
\pgfpathlineto{\pgfqpoint{1.767806in}{0.459737in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{0.481312in}}%
\pgfpathlineto{\pgfqpoint{1.862942in}{0.496351in}}%
\pgfpathlineto{\pgfqpoint{1.910510in}{0.522943in}}%
\pgfpathlineto{\pgfqpoint{1.965396in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{1.991009in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{2.060532in}{0.660186in}}%
\pgfpathlineto{\pgfqpoint{2.100782in}{0.717224in}}%
\pgfpathlineto{\pgfqpoint{2.130054in}{0.765011in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{0.812798in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{0.882148in}}%
\pgfpathlineto{\pgfqpoint{2.217872in}{0.952072in}}%
\pgfpathlineto{\pgfqpoint{2.247145in}{1.029572in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{1.115601in}}%
\pgfpathlineto{\pgfqpoint{2.305690in}{1.207675in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{1.382045in}}%
\pgfpathlineto{\pgfqpoint{2.506939in}{1.907825in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{2.018231in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{2.129237in}}%
\pgfpathlineto{\pgfqpoint{2.627689in}{2.237183in}}%
\pgfpathlineto{\pgfqpoint{2.667938in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{2.410134in}}%
\pgfpathlineto{\pgfqpoint{2.744779in}{2.448535in}}%
\pgfpathlineto{\pgfqpoint{2.770392in}{2.482849in}}%
\pgfpathlineto{\pgfqpoint{2.832597in}{2.553238in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{2.570689in}}%
\pgfpathlineto{\pgfqpoint{2.880165in}{2.595567in}}%
\pgfpathlineto{\pgfqpoint{2.953346in}{2.645973in}}%
\pgfpathlineto{\pgfqpoint{3.015551in}{2.676897in}}%
\pgfpathlineto{\pgfqpoint{3.055800in}{2.692867in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{2.705802in}}%
\pgfpathlineto{\pgfqpoint{3.213141in}{2.731965in}}%
\pgfpathlineto{\pgfqpoint{3.330231in}{2.746528in}}%
\pgfpathlineto{\pgfqpoint{3.436344in}{2.754568in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{2.758496in}}%
\pgfpathlineto{\pgfqpoint{3.813229in}{2.764798in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.766781in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.766781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.394916in}}%
\pgfpathlineto{\pgfqpoint{0.754242in}{0.396972in}}%
\pgfpathlineto{\pgfqpoint{0.973786in}{0.402160in}}%
\pgfpathlineto{\pgfqpoint{1.105513in}{0.407630in}}%
\pgfpathlineto{\pgfqpoint{1.317739in}{0.423955in}}%
\pgfpathlineto{\pgfqpoint{1.354330in}{0.428263in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{0.437184in}}%
\pgfpathlineto{\pgfqpoint{1.518989in}{0.455858in}}%
\pgfpathlineto{\pgfqpoint{1.581193in}{0.470934in}}%
\pgfpathlineto{\pgfqpoint{1.632420in}{0.485570in}}%
\pgfpathlineto{\pgfqpoint{1.727556in}{0.520533in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{0.540541in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{0.578464in}}%
\pgfpathlineto{\pgfqpoint{1.906851in}{0.627267in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.763347in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{0.813165in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{0.911309in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{2.199577in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{1.211652in}}%
\pgfpathlineto{\pgfqpoint{2.331303in}{1.358733in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{1.745888in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{1.924517in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{2.020091in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{2.150481in}}%
\pgfpathlineto{\pgfqpoint{2.671597in}{2.217529in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{2.293915in}}%
\pgfpathlineto{\pgfqpoint{2.766733in}{2.359251in}}%
\pgfpathlineto{\pgfqpoint{2.792347in}{2.390738in}}%
\pgfpathlineto{\pgfqpoint{2.825279in}{2.427707in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{2.453907in}}%
\pgfpathlineto{\pgfqpoint{2.876506in}{2.479765in}}%
\pgfpathlineto{\pgfqpoint{2.927733in}{2.523881in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{2.550252in}}%
\pgfpathlineto{\pgfqpoint{2.989937in}{2.566871in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{2.580540in}}%
\pgfpathlineto{\pgfqpoint{3.044823in}{2.598284in}}%
\pgfpathlineto{\pgfqpoint{3.074096in}{2.613140in}}%
\pgfpathlineto{\pgfqpoint{3.114346in}{2.632059in}}%
\pgfpathlineto{\pgfqpoint{3.194845in}{2.660890in}}%
\pgfpathlineto{\pgfqpoint{3.235095in}{2.673287in}}%
\pgfpathlineto{\pgfqpoint{3.275345in}{2.683860in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.692659in}}%
\pgfpathlineto{\pgfqpoint{3.344867in}{2.700246in}}%
\pgfpathlineto{\pgfqpoint{3.374140in}{2.706206in}}%
\pgfpathlineto{\pgfqpoint{3.440003in}{2.717415in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{2.730215in}}%
\pgfpathlineto{\pgfqpoint{3.809570in}{2.750542in}}%
\pgfpathlineto{\pgfqpoint{4.157182in}{2.760638in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.761922in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.761922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.394292in}}%
\pgfpathlineto{\pgfqpoint{0.812787in}{0.395833in}}%
\pgfpathlineto{\pgfqpoint{1.010377in}{0.398648in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.400300in}}%
\pgfpathlineto{\pgfqpoint{1.343353in}{0.411387in}}%
\pgfpathlineto{\pgfqpoint{1.573875in}{0.436009in}}%
\pgfpathlineto{\pgfqpoint{1.610465in}{0.441675in}}%
\pgfpathlineto{\pgfqpoint{1.745851in}{0.474300in}}%
\pgfpathlineto{\pgfqpoint{1.848305in}{0.513655in}}%
\pgfpathlineto{\pgfqpoint{1.884896in}{0.532758in}}%
\pgfpathlineto{\pgfqpoint{1.925146in}{0.557538in}}%
\pgfpathlineto{\pgfqpoint{1.958078in}{0.581291in}}%
\pgfpathlineto{\pgfqpoint{1.994668in}{0.612252in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{0.640532in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{0.698305in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{0.748576in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{0.881597in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{0.918970in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.978566in}}%
\pgfpathlineto{\pgfqpoint{2.258122in}{1.043877in}}%
\pgfpathlineto{\pgfqpoint{2.302031in}{1.169898in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.292823in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.607079in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{1.675327in}}%
\pgfpathlineto{\pgfqpoint{2.495962in}{1.871921in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{2.041629in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{2.110819in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{2.182922in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{2.271203in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{2.327213in}}%
\pgfpathlineto{\pgfqpoint{2.719165in}{2.396673in}}%
\pgfpathlineto{\pgfqpoint{2.755756in}{2.446932in}}%
\pgfpathlineto{\pgfqpoint{2.814301in}{2.513148in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{2.540242in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.562073in}}%
\pgfpathlineto{\pgfqpoint{2.924074in}{2.602751in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{2.619577in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.636342in}}%
\pgfpathlineto{\pgfqpoint{3.041164in}{2.665406in}}%
\pgfpathlineto{\pgfqpoint{3.132641in}{2.696856in}}%
\pgfpathlineto{\pgfqpoint{3.180209in}{2.708408in}}%
\pgfpathlineto{\pgfqpoint{3.286322in}{2.728673in}}%
\pgfpathlineto{\pgfqpoint{3.337549in}{2.735526in}}%
\pgfpathlineto{\pgfqpoint{3.436344in}{2.745598in}}%
\pgfpathlineto{\pgfqpoint{3.502208in}{2.750505in}}%
\pgfpathlineto{\pgfqpoint{3.571730in}{2.754311in}}%
\pgfpathlineto{\pgfqpoint{3.622957in}{2.756562in}}%
\pgfpathlineto{\pgfqpoint{3.787616in}{2.761714in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.766144in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.766144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393863in}}%
\pgfpathlineto{\pgfqpoint{0.849378in}{0.396262in}}%
\pgfpathlineto{\pgfqpoint{1.039650in}{0.399676in}}%
\pgfpathlineto{\pgfqpoint{1.193331in}{0.405268in}}%
\pgfpathlineto{\pgfqpoint{1.390921in}{0.417922in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{0.423404in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.430796in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.439325in}}%
\pgfpathlineto{\pgfqpoint{1.614125in}{0.448246in}}%
\pgfpathlineto{\pgfqpoint{1.661693in}{0.457351in}}%
\pgfpathlineto{\pgfqpoint{1.720238in}{0.470653in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{0.488960in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{0.520227in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{0.537751in}}%
\pgfpathlineto{\pgfqpoint{1.921487in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{1.965396in}{0.586321in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{0.614736in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{0.639443in}}%
\pgfpathlineto{\pgfqpoint{2.082486in}{0.709441in}}%
\pgfpathlineto{\pgfqpoint{2.108100in}{0.745003in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{0.768658in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{0.812003in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{0.868601in}}%
\pgfpathlineto{\pgfqpoint{2.217872in}{0.959513in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{1.100463in}}%
\pgfpathlineto{\pgfqpoint{2.345940in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{2.397167in}{1.534915in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.640866in}}%
\pgfpathlineto{\pgfqpoint{2.503280in}{1.903995in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{2.047479in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{2.136714in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{2.187915in}}%
\pgfpathlineto{\pgfqpoint{2.627689in}{2.237207in}}%
\pgfpathlineto{\pgfqpoint{2.682575in}{2.343195in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.384888in}}%
\pgfpathlineto{\pgfqpoint{2.766733in}{2.466267in}}%
\pgfpathlineto{\pgfqpoint{2.810642in}{2.515498in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{2.555845in}}%
\pgfpathlineto{\pgfqpoint{2.894801in}{2.586793in}}%
\pgfpathlineto{\pgfqpoint{2.935051in}{2.613495in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.640270in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{2.651590in}}%
\pgfpathlineto{\pgfqpoint{3.033846in}{2.660817in}}%
\pgfpathlineto{\pgfqpoint{3.081414in}{2.676946in}}%
\pgfpathlineto{\pgfqpoint{3.125323in}{2.689697in}}%
\pgfpathlineto{\pgfqpoint{3.180209in}{2.702290in}}%
\pgfpathlineto{\pgfqpoint{3.326572in}{2.726715in}}%
\pgfpathlineto{\pgfqpoint{3.418049in}{2.736909in}}%
\pgfpathlineto{\pgfqpoint{3.502208in}{2.743199in}}%
\pgfpathlineto{\pgfqpoint{3.615639in}{2.750003in}}%
\pgfpathlineto{\pgfqpoint{3.783956in}{2.756966in}}%
\pgfpathlineto{\pgfqpoint{4.237682in}{2.764541in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.764590in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.764590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393680in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{0.395197in}}%
\pgfpathlineto{\pgfqpoint{1.035991in}{0.399052in}}%
\pgfpathlineto{\pgfqpoint{1.248217in}{0.406260in}}%
\pgfpathlineto{\pgfqpoint{1.379944in}{0.415254in}}%
\pgfpathlineto{\pgfqpoint{1.445807in}{0.421997in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{0.437196in}}%
\pgfpathlineto{\pgfqpoint{1.716579in}{0.465538in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{0.479966in}}%
\pgfpathlineto{\pgfqpoint{1.837328in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{0.528915in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{0.562617in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{0.611836in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.650298in}}%
\pgfpathlineto{\pgfqpoint{2.078827in}{0.696886in}}%
\pgfpathlineto{\pgfqpoint{2.119077in}{0.758256in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{0.790220in}}%
\pgfpathlineto{\pgfqpoint{2.173963in}{0.862764in}}%
\pgfpathlineto{\pgfqpoint{2.199577in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{1.003739in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{1.110241in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{1.191130in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{1.463950in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{1.760340in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{1.989522in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{2.103489in}}%
\pgfpathlineto{\pgfqpoint{2.594757in}{2.187744in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{2.251941in}}%
\pgfpathlineto{\pgfqpoint{2.656961in}{2.318904in}}%
\pgfpathlineto{\pgfqpoint{2.686234in}{2.370460in}}%
\pgfpathlineto{\pgfqpoint{2.704529in}{2.399634in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{2.465863in}}%
\pgfpathlineto{\pgfqpoint{2.810642in}{2.530819in}}%
\pgfpathlineto{\pgfqpoint{2.861869in}{2.574617in}}%
\pgfpathlineto{\pgfqpoint{2.891142in}{2.594747in}}%
\pgfpathlineto{\pgfqpoint{2.920415in}{2.612577in}}%
\pgfpathlineto{\pgfqpoint{2.975301in}{2.638924in}}%
\pgfpathlineto{\pgfqpoint{3.026528in}{2.658553in}}%
\pgfpathlineto{\pgfqpoint{3.085073in}{2.676481in}}%
\pgfpathlineto{\pgfqpoint{3.161914in}{2.694849in}}%
\pgfpathlineto{\pgfqpoint{3.231436in}{2.706463in}}%
\pgfpathlineto{\pgfqpoint{3.330231in}{2.718884in}}%
\pgfpathlineto{\pgfqpoint{3.472935in}{2.731194in}}%
\pgfpathlineto{\pgfqpoint{3.740048in}{2.745757in}}%
\pgfpathlineto{\pgfqpoint{3.846161in}{2.749257in}}%
\pgfpathlineto{\pgfqpoint{3.974228in}{2.753295in}}%
\pgfpathlineto{\pgfqpoint{4.047410in}{2.755449in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.759756in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.759756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.394732in}}%
\pgfpathlineto{\pgfqpoint{0.732287in}{0.396225in}}%
\pgfpathlineto{\pgfqpoint{0.988423in}{0.402038in}}%
\pgfpathlineto{\pgfqpoint{1.065263in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{1.153081in}{0.409649in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{0.414801in}}%
\pgfpathlineto{\pgfqpoint{1.328717in}{0.423429in}}%
\pgfpathlineto{\pgfqpoint{1.497034in}{0.446203in}}%
\pgfpathlineto{\pgfqpoint{1.599488in}{0.466504in}}%
\pgfpathlineto{\pgfqpoint{1.723897in}{0.500463in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{0.512223in}}%
\pgfpathlineto{\pgfqpoint{1.804396in}{0.530163in}}%
\pgfpathlineto{\pgfqpoint{1.855624in}{0.554247in}}%
\pgfpathlineto{\pgfqpoint{1.906851in}{0.583017in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{0.611248in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{0.632101in}}%
\pgfpathlineto{\pgfqpoint{2.023941in}{0.679117in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{0.750669in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{0.787002in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{0.838766in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{0.911934in}}%
\pgfpathlineto{\pgfqpoint{2.228849in}{1.007569in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{1.072855in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{1.165468in}}%
\pgfpathlineto{\pgfqpoint{2.305690in}{1.223069in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{2.386190in}{1.507528in}}%
\pgfpathlineto{\pgfqpoint{2.422780in}{1.649457in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{1.813854in}}%
\pgfpathlineto{\pgfqpoint{2.492303in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{2.525234in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{2.547189in}{2.066875in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{2.124378in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{2.193214in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{2.247780in}}%
\pgfpathlineto{\pgfqpoint{2.656961in}{2.309004in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.386883in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.410893in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{2.441290in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{2.486018in}}%
\pgfpathlineto{\pgfqpoint{2.828938in}{2.514152in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{2.537378in}}%
\pgfpathlineto{\pgfqpoint{2.880165in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{2.909437in}{2.571105in}}%
\pgfpathlineto{\pgfqpoint{2.989937in}{2.610803in}}%
\pgfpathlineto{\pgfqpoint{3.052141in}{2.633919in}}%
\pgfpathlineto{\pgfqpoint{3.092391in}{2.646671in}}%
\pgfpathlineto{\pgfqpoint{3.198504in}{2.673201in}}%
\pgfpathlineto{\pgfqpoint{3.304618in}{2.692218in}}%
\pgfpathlineto{\pgfqpoint{3.447321in}{2.710770in}}%
\pgfpathlineto{\pgfqpoint{3.743707in}{2.736089in}}%
\pgfpathlineto{\pgfqpoint{3.835184in}{2.740948in}}%
\pgfpathlineto{\pgfqpoint{3.981547in}{2.747287in}}%
\pgfpathlineto{\pgfqpoint{4.230364in}{2.754641in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.755192in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.755192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.394279in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{0.402221in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{0.406211in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{0.416857in}}%
\pgfpathlineto{\pgfqpoint{1.475080in}{0.430269in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.442788in}}%
\pgfpathlineto{\pgfqpoint{1.687306in}{0.469123in}}%
\pgfpathlineto{\pgfqpoint{1.738533in}{0.483196in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{0.494100in}}%
\pgfpathlineto{\pgfqpoint{1.811715in}{0.509237in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{0.518440in}}%
\pgfpathlineto{\pgfqpoint{1.866601in}{0.534667in}}%
\pgfpathlineto{\pgfqpoint{1.903192in}{0.554883in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{0.584069in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{0.637669in}}%
\pgfpathlineto{\pgfqpoint{2.049555in}{0.680451in}}%
\pgfpathlineto{\pgfqpoint{2.078827in}{0.718289in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{0.820080in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{0.913047in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{0.988466in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{1.083747in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{1.179052in}}%
\pgfpathlineto{\pgfqpoint{2.331303in}{1.299516in}}%
\pgfpathlineto{\pgfqpoint{2.382530in}{1.479565in}}%
\pgfpathlineto{\pgfqpoint{2.433758in}{1.665598in}}%
\pgfpathlineto{\pgfqpoint{2.492303in}{1.869706in}}%
\pgfpathlineto{\pgfqpoint{2.517916in}{1.951745in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{2.059753in}}%
\pgfpathlineto{\pgfqpoint{2.587439in}{2.146712in}}%
\pgfpathlineto{\pgfqpoint{2.605734in}{2.189775in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{2.253495in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{2.327397in}}%
\pgfpathlineto{\pgfqpoint{2.704529in}{2.377374in}}%
\pgfpathlineto{\pgfqpoint{2.737461in}{2.423754in}}%
\pgfpathlineto{\pgfqpoint{2.774052in}{2.469118in}}%
\pgfpathlineto{\pgfqpoint{2.803324in}{2.500813in}}%
\pgfpathlineto{\pgfqpoint{2.836256in}{2.531358in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.559479in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{2.593499in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{2.637138in}}%
\pgfpathlineto{\pgfqpoint{3.037505in}{2.652728in}}%
\pgfpathlineto{\pgfqpoint{3.077755in}{2.667511in}}%
\pgfpathlineto{\pgfqpoint{3.191186in}{2.696758in}}%
\pgfpathlineto{\pgfqpoint{3.282663in}{2.714808in}}%
\pgfpathlineto{\pgfqpoint{3.319254in}{2.719863in}}%
\pgfpathlineto{\pgfqpoint{3.399754in}{2.730007in}}%
\pgfpathlineto{\pgfqpoint{3.520503in}{2.740593in}}%
\pgfpathlineto{\pgfqpoint{3.648571in}{2.747641in}}%
\pgfpathlineto{\pgfqpoint{3.919342in}{2.756991in}}%
\pgfpathlineto{\pgfqpoint{4.201091in}{2.762045in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.762657in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.762657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393251in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{0.394769in}}%
\pgfpathlineto{\pgfqpoint{1.394580in}{0.399492in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.407067in}}%
\pgfpathlineto{\pgfqpoint{1.716579in}{0.423294in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{0.430208in}}%
\pgfpathlineto{\pgfqpoint{1.851964in}{0.456812in}}%
\pgfpathlineto{\pgfqpoint{1.888555in}{0.471326in}}%
\pgfpathlineto{\pgfqpoint{1.928805in}{0.492497in}}%
\pgfpathlineto{\pgfqpoint{1.958078in}{0.510424in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{0.518746in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{0.548250in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{0.578526in}}%
\pgfpathlineto{\pgfqpoint{2.053214in}{0.599048in}}%
\pgfpathlineto{\pgfqpoint{2.078827in}{0.630963in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{0.746190in}}%
\pgfpathlineto{\pgfqpoint{2.177622in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{2.203236in}{0.867451in}}%
\pgfpathlineto{\pgfqpoint{2.228849in}{0.935625in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{1.032386in}}%
\pgfpathlineto{\pgfqpoint{2.291054in}{1.127140in}}%
\pgfpathlineto{\pgfqpoint{2.334962in}{1.283461in}}%
\pgfpathlineto{\pgfqpoint{2.484985in}{1.855217in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{1.980161in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{2.124966in}}%
\pgfpathlineto{\pgfqpoint{2.609393in}{2.232361in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{2.317154in}}%
\pgfpathlineto{\pgfqpoint{2.678916in}{2.384117in}}%
\pgfpathlineto{\pgfqpoint{2.704529in}{2.429775in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{2.501792in}}%
\pgfpathlineto{\pgfqpoint{2.814301in}{2.578031in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.625818in}}%
\pgfpathlineto{\pgfqpoint{2.905778in}{2.652581in}}%
\pgfpathlineto{\pgfqpoint{2.935051in}{2.670937in}}%
\pgfpathlineto{\pgfqpoint{2.953346in}{2.681082in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.692940in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{2.712361in}}%
\pgfpathlineto{\pgfqpoint{3.070437in}{2.724329in}}%
\pgfpathlineto{\pgfqpoint{3.118005in}{2.735637in}}%
\pgfpathlineto{\pgfqpoint{3.198504in}{2.748412in}}%
\pgfpathlineto{\pgfqpoint{3.300958in}{2.757639in}}%
\pgfpathlineto{\pgfqpoint{3.396094in}{2.761935in}}%
\pgfpathlineto{\pgfqpoint{3.637593in}{2.766083in}}%
\pgfpathlineto{\pgfqpoint{4.003501in}{2.767001in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.394022in}}%
\pgfpathlineto{\pgfqpoint{1.098195in}{0.402344in}}%
\pgfpathlineto{\pgfqpoint{1.343353in}{0.415254in}}%
\pgfpathlineto{\pgfqpoint{1.464102in}{0.427687in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{0.448173in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{0.469796in}}%
\pgfpathlineto{\pgfqpoint{1.778783in}{0.487724in}}%
\pgfpathlineto{\pgfqpoint{1.873919in}{0.522699in}}%
\pgfpathlineto{\pgfqpoint{1.903192in}{0.536686in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{2.009305in}{0.609254in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.640263in}}%
\pgfpathlineto{\pgfqpoint{2.060532in}{0.660210in}}%
\pgfpathlineto{\pgfqpoint{2.104441in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{0.742372in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{0.809861in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{0.853329in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{0.909988in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.963796in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{1.021801in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{1.143526in}}%
\pgfpathlineto{\pgfqpoint{2.327644in}{1.257310in}}%
\pgfpathlineto{\pgfqpoint{2.389849in}{1.498827in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{1.747662in}}%
\pgfpathlineto{\pgfqpoint{2.517916in}{1.984848in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{2.127156in}}%
\pgfpathlineto{\pgfqpoint{2.591098in}{2.193569in}}%
\pgfpathlineto{\pgfqpoint{2.627689in}{2.278496in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{2.369653in}}%
\pgfpathlineto{\pgfqpoint{2.711847in}{2.426887in}}%
\pgfpathlineto{\pgfqpoint{2.748438in}{2.474796in}}%
\pgfpathlineto{\pgfqpoint{2.799665in}{2.528714in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{2.563065in}}%
\pgfpathlineto{\pgfqpoint{2.894801in}{2.600548in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{2.632341in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{2.652214in}}%
\pgfpathlineto{\pgfqpoint{3.048482in}{2.665504in}}%
\pgfpathlineto{\pgfqpoint{3.081414in}{2.675098in}}%
\pgfpathlineto{\pgfqpoint{3.172891in}{2.695902in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{2.701555in}}%
\pgfpathlineto{\pgfqpoint{3.242413in}{2.706964in}}%
\pgfpathlineto{\pgfqpoint{3.407072in}{2.726397in}}%
\pgfpathlineto{\pgfqpoint{3.487571in}{2.733568in}}%
\pgfpathlineto{\pgfqpoint{3.615639in}{2.741878in}}%
\pgfpathlineto{\pgfqpoint{3.937638in}{2.755461in}}%
\pgfpathlineto{\pgfqpoint{4.168159in}{2.760882in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.761947in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.761947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393361in}}%
\pgfpathlineto{\pgfqpoint{0.893287in}{0.394854in}}%
\pgfpathlineto{\pgfqpoint{1.025013in}{0.395980in}}%
\pgfpathlineto{\pgfqpoint{1.156740in}{0.398367in}}%
\pgfpathlineto{\pgfqpoint{1.314080in}{0.402980in}}%
\pgfpathlineto{\pgfqpoint{1.518989in}{0.414752in}}%
\pgfpathlineto{\pgfqpoint{1.570216in}{0.419709in}}%
\pgfpathlineto{\pgfqpoint{1.716579in}{0.440794in}}%
\pgfpathlineto{\pgfqpoint{1.749510in}{0.448210in}}%
\pgfpathlineto{\pgfqpoint{1.804396in}{0.463727in}}%
\pgfpathlineto{\pgfqpoint{1.840987in}{0.475976in}}%
\pgfpathlineto{\pgfqpoint{1.873919in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{0.530102in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{0.545742in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{0.575356in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.611359in}}%
\pgfpathlineto{\pgfqpoint{2.064191in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.680855in}}%
\pgfpathlineto{\pgfqpoint{2.159327in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{2.173963in}{0.815552in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{0.890567in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.954948in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{1.058538in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{2.342281in}{1.309196in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{1.392239in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.633879in}}%
\pgfpathlineto{\pgfqpoint{2.517916in}{1.960067in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{2.113401in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{2.191574in}}%
\pgfpathlineto{\pgfqpoint{2.642325in}{2.295261in}}%
\pgfpathlineto{\pgfqpoint{2.678916in}{2.367756in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.418786in}}%
\pgfpathlineto{\pgfqpoint{2.766733in}{2.503689in}}%
\pgfpathlineto{\pgfqpoint{2.788688in}{2.530232in}}%
\pgfpathlineto{\pgfqpoint{2.821620in}{2.566051in}}%
\pgfpathlineto{\pgfqpoint{2.843574in}{2.586389in}}%
\pgfpathlineto{\pgfqpoint{2.880165in}{2.615282in}}%
\pgfpathlineto{\pgfqpoint{2.931392in}{2.649803in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{2.688743in}}%
\pgfpathlineto{\pgfqpoint{3.070437in}{2.708457in}}%
\pgfpathlineto{\pgfqpoint{3.121664in}{2.721955in}}%
\pgfpathlineto{\pgfqpoint{3.194845in}{2.735832in}}%
\pgfpathlineto{\pgfqpoint{3.238754in}{2.741657in}}%
\pgfpathlineto{\pgfqpoint{3.432685in}{2.757040in}}%
\pgfpathlineto{\pgfqpoint{3.527821in}{2.760772in}}%
\pgfpathlineto{\pgfqpoint{3.608321in}{2.762522in}}%
\pgfpathlineto{\pgfqpoint{3.824206in}{2.765324in}}%
\pgfpathlineto{\pgfqpoint{4.113273in}{2.766707in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.766830in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.766830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.394512in}}%
\pgfpathlineto{\pgfqpoint{0.735946in}{0.396041in}}%
\pgfpathlineto{\pgfqpoint{1.160399in}{0.407447in}}%
\pgfpathlineto{\pgfqpoint{1.284808in}{0.415621in}}%
\pgfpathlineto{\pgfqpoint{1.434830in}{0.430184in}}%
\pgfpathlineto{\pgfqpoint{1.500693in}{0.439876in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.450192in}}%
\pgfpathlineto{\pgfqpoint{1.654374in}{0.472440in}}%
\pgfpathlineto{\pgfqpoint{1.760488in}{0.507439in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{0.537445in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{0.555115in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.578929in}}%
\pgfpathlineto{\pgfqpoint{1.932464in}{0.605668in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{0.640055in}}%
\pgfpathlineto{\pgfqpoint{1.983691in}{0.649747in}}%
\pgfpathlineto{\pgfqpoint{2.034918in}{0.703983in}}%
\pgfpathlineto{\pgfqpoint{2.056873in}{0.730979in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.786647in}}%
\pgfpathlineto{\pgfqpoint{2.115418in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{0.949123in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{1.005819in}}%
\pgfpathlineto{\pgfqpoint{2.258122in}{1.113043in}}%
\pgfpathlineto{\pgfqpoint{2.302031in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{2.345940in}{1.373198in}}%
\pgfpathlineto{\pgfqpoint{2.411803in}{1.584929in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{1.924676in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{2.013483in}}%
\pgfpathlineto{\pgfqpoint{2.587439in}{2.094764in}}%
\pgfpathlineto{\pgfqpoint{2.620370in}{2.169706in}}%
\pgfpathlineto{\pgfqpoint{2.656961in}{2.241845in}}%
\pgfpathlineto{\pgfqpoint{2.693552in}{2.306606in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.341972in}}%
\pgfpathlineto{\pgfqpoint{2.741120in}{2.378818in}}%
\pgfpathlineto{\pgfqpoint{2.770392in}{2.417170in}}%
\pgfpathlineto{\pgfqpoint{2.810642in}{2.463159in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.519757in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{2.546055in}}%
\pgfpathlineto{\pgfqpoint{2.920415in}{2.559271in}}%
\pgfpathlineto{\pgfqpoint{2.942369in}{2.575082in}}%
\pgfpathlineto{\pgfqpoint{2.975301in}{2.596301in}}%
\pgfpathlineto{\pgfqpoint{3.015551in}{2.617240in}}%
\pgfpathlineto{\pgfqpoint{3.037505in}{2.627715in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{2.638068in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{2.653267in}}%
\pgfpathlineto{\pgfqpoint{3.150936in}{2.672675in}}%
\pgfpathlineto{\pgfqpoint{3.198504in}{2.686589in}}%
\pgfpathlineto{\pgfqpoint{3.227777in}{2.693515in}}%
\pgfpathlineto{\pgfqpoint{3.257050in}{2.700209in}}%
\pgfpathlineto{\pgfqpoint{3.300958in}{2.708286in}}%
\pgfpathlineto{\pgfqpoint{3.399754in}{2.723693in}}%
\pgfpathlineto{\pgfqpoint{3.494889in}{2.734107in}}%
\pgfpathlineto{\pgfqpoint{3.538798in}{2.738268in}}%
\pgfpathlineto{\pgfqpoint{3.608321in}{2.744056in}}%
\pgfpathlineto{\pgfqpoint{3.751025in}{2.751729in}}%
\pgfpathlineto{\pgfqpoint{3.813229in}{2.754396in}}%
\pgfpathlineto{\pgfqpoint{3.959592in}{2.758765in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.763599in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.763599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589583in}{0.393056in}}{\pgfqpoint{3.655417in}{2.374056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.317739in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{0.405293in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{0.405293in}}%
\pgfpathlineto{\pgfqpoint{1.486057in}{0.417530in}}%
\pgfpathlineto{\pgfqpoint{1.551920in}{0.417530in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.442005in}}%
\pgfpathlineto{\pgfqpoint{1.588511in}{0.442005in}}%
\pgfpathlineto{\pgfqpoint{1.592170in}{0.454243in}}%
\pgfpathlineto{\pgfqpoint{1.632420in}{0.454243in}}%
\pgfpathlineto{\pgfqpoint{1.639738in}{0.478717in}}%
\pgfpathlineto{\pgfqpoint{1.647056in}{0.478717in}}%
\pgfpathlineto{\pgfqpoint{1.650715in}{0.490955in}}%
\pgfpathlineto{\pgfqpoint{1.654374in}{0.490955in}}%
\pgfpathlineto{\pgfqpoint{1.658033in}{0.503192in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{0.503192in}}%
\pgfpathlineto{\pgfqpoint{1.712920in}{0.515430in}}%
\pgfpathlineto{\pgfqpoint{1.753169in}{0.515430in}}%
\pgfpathlineto{\pgfqpoint{1.756828in}{0.527667in}}%
\pgfpathlineto{\pgfqpoint{1.800737in}{0.527667in}}%
\pgfpathlineto{\pgfqpoint{1.808056in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{1.862942in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{1.866601in}{0.564379in}}%
\pgfpathlineto{\pgfqpoint{1.888555in}{0.564379in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.588854in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{0.588854in}}%
\pgfpathlineto{\pgfqpoint{1.954419in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{1.994668in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{1.998327in}{0.625566in}}%
\pgfpathlineto{\pgfqpoint{2.001987in}{0.625566in}}%
\pgfpathlineto{\pgfqpoint{2.005646in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{0.650041in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{0.650041in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.686753in}}%
\pgfpathlineto{\pgfqpoint{2.104441in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{2.119077in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{0.747940in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{0.747940in}}%
\pgfpathlineto{\pgfqpoint{2.141031in}{0.760178in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{0.760178in}}%
\pgfpathlineto{\pgfqpoint{2.148350in}{0.772415in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{0.772415in}}%
\pgfpathlineto{\pgfqpoint{2.170304in}{0.784652in}}%
\pgfpathlineto{\pgfqpoint{2.173963in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{2.188599in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{2.192259in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{0.845839in}}%
\pgfpathlineto{\pgfqpoint{2.203236in}{0.845839in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{2.210554in}{0.882552in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{0.894789in}}%
\pgfpathlineto{\pgfqpoint{2.217872in}{0.894789in}}%
\pgfpathlineto{\pgfqpoint{2.221531in}{0.919264in}}%
\pgfpathlineto{\pgfqpoint{2.228849in}{0.943739in}}%
\pgfpathlineto{\pgfqpoint{2.232508in}{0.968213in}}%
\pgfpathlineto{\pgfqpoint{2.239826in}{0.968213in}}%
\pgfpathlineto{\pgfqpoint{2.243486in}{0.980451in}}%
\pgfpathlineto{\pgfqpoint{2.250804in}{1.041638in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{2.265440in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{1.090587in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{2.280076in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{2.283735in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{1.151774in}}%
\pgfpathlineto{\pgfqpoint{2.294713in}{1.151774in}}%
\pgfpathlineto{\pgfqpoint{2.298372in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{2.302031in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{2.309349in}{1.188487in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{1.188487in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{2.323985in}{1.212961in}}%
\pgfpathlineto{\pgfqpoint{2.334962in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{2.338622in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{2.342281in}{1.310861in}}%
\pgfpathlineto{\pgfqpoint{2.345940in}{1.310861in}}%
\pgfpathlineto{\pgfqpoint{2.349599in}{1.323098in}}%
\pgfpathlineto{\pgfqpoint{2.353258in}{1.347573in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{2.360576in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{2.367894in}{1.420997in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{1.420997in}}%
\pgfpathlineto{\pgfqpoint{2.375212in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{2.382530in}{1.494422in}}%
\pgfpathlineto{\pgfqpoint{2.389849in}{1.494422in}}%
\pgfpathlineto{\pgfqpoint{2.393508in}{1.531134in}}%
\pgfpathlineto{\pgfqpoint{2.400826in}{1.531134in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{1.616796in}}%
\pgfpathlineto{\pgfqpoint{2.433758in}{1.616796in}}%
\pgfpathlineto{\pgfqpoint{2.437417in}{1.641270in}}%
\pgfpathlineto{\pgfqpoint{2.448394in}{1.739170in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{1.739170in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{1.763644in}}%
\pgfpathlineto{\pgfqpoint{2.463030in}{1.763644in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{1.775882in}}%
\pgfpathlineto{\pgfqpoint{2.470348in}{1.775882in}}%
\pgfpathlineto{\pgfqpoint{2.481325in}{1.812594in}}%
\pgfpathlineto{\pgfqpoint{2.484985in}{1.812594in}}%
\pgfpathlineto{\pgfqpoint{2.488644in}{1.837069in}}%
\pgfpathlineto{\pgfqpoint{2.503280in}{1.837069in}}%
\pgfpathlineto{\pgfqpoint{2.506939in}{1.849306in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{1.873781in}}%
\pgfpathlineto{\pgfqpoint{2.514257in}{1.873781in}}%
\pgfpathlineto{\pgfqpoint{2.517916in}{1.886018in}}%
\pgfpathlineto{\pgfqpoint{2.521575in}{1.886018in}}%
\pgfpathlineto{\pgfqpoint{2.525234in}{1.898256in}}%
\pgfpathlineto{\pgfqpoint{2.528893in}{1.922731in}}%
\pgfpathlineto{\pgfqpoint{2.532553in}{1.922731in}}%
\pgfpathlineto{\pgfqpoint{2.536212in}{1.934968in}}%
\pgfpathlineto{\pgfqpoint{2.539871in}{1.971680in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{1.983918in}}%
\pgfpathlineto{\pgfqpoint{2.547189in}{2.008392in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{2.020630in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{2.020630in}}%
\pgfpathlineto{\pgfqpoint{2.558166in}{2.032867in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{2.032867in}}%
\pgfpathlineto{\pgfqpoint{2.565484in}{2.057342in}}%
\pgfpathlineto{\pgfqpoint{2.580121in}{2.057342in}}%
\pgfpathlineto{\pgfqpoint{2.583780in}{2.081817in}}%
\pgfpathlineto{\pgfqpoint{2.591098in}{2.081817in}}%
\pgfpathlineto{\pgfqpoint{2.602075in}{2.118529in}}%
\pgfpathlineto{\pgfqpoint{2.609393in}{2.118529in}}%
\pgfpathlineto{\pgfqpoint{2.613052in}{2.155241in}}%
\pgfpathlineto{\pgfqpoint{2.616711in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{2.624029in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{2.627689in}{2.179716in}}%
\pgfpathlineto{\pgfqpoint{2.631348in}{2.179716in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{2.191953in}}%
\pgfpathlineto{\pgfqpoint{2.638666in}{2.216428in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{2.216428in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{2.228666in}}%
\pgfpathlineto{\pgfqpoint{2.656961in}{2.228666in}}%
\pgfpathlineto{\pgfqpoint{2.667938in}{2.265378in}}%
\pgfpathlineto{\pgfqpoint{2.671597in}{2.265378in}}%
\pgfpathlineto{\pgfqpoint{2.675257in}{2.289853in}}%
\pgfpathlineto{\pgfqpoint{2.678916in}{2.302090in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{2.302090in}}%
\pgfpathlineto{\pgfqpoint{2.700870in}{2.338802in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.338802in}}%
\pgfpathlineto{\pgfqpoint{2.711847in}{2.363277in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.375514in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.375514in}}%
\pgfpathlineto{\pgfqpoint{2.730143in}{2.387752in}}%
\pgfpathlineto{\pgfqpoint{2.737461in}{2.387752in}}%
\pgfpathlineto{\pgfqpoint{2.748438in}{2.424464in}}%
\pgfpathlineto{\pgfqpoint{2.752097in}{2.424464in}}%
\pgfpathlineto{\pgfqpoint{2.759415in}{2.448939in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{2.448939in}}%
\pgfpathlineto{\pgfqpoint{2.803324in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{2.814301in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{2.817960in}{2.485651in}}%
\pgfpathlineto{\pgfqpoint{2.828938in}{2.485651in}}%
\pgfpathlineto{\pgfqpoint{2.832597in}{2.510126in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{2.510126in}}%
\pgfpathlineto{\pgfqpoint{2.858210in}{2.546838in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{2.546838in}}%
\pgfpathlineto{\pgfqpoint{2.869188in}{2.571313in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{2.571313in}}%
\pgfpathlineto{\pgfqpoint{2.887483in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{2.891142in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{2.898460in}{2.608025in}}%
\pgfpathlineto{\pgfqpoint{2.960664in}{2.608025in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{2.620262in}}%
\pgfpathlineto{\pgfqpoint{2.971642in}{2.620262in}}%
\pgfpathlineto{\pgfqpoint{2.975301in}{2.632500in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{2.656975in}}%
\pgfpathlineto{\pgfqpoint{2.982619in}{2.656975in}}%
\pgfpathlineto{\pgfqpoint{2.986278in}{2.669212in}}%
\pgfpathlineto{\pgfqpoint{2.993596in}{2.669212in}}%
\pgfpathlineto{\pgfqpoint{2.997255in}{2.681449in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{2.681449in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{2.693687in}}%
\pgfpathlineto{\pgfqpoint{3.041164in}{2.693687in}}%
\pgfpathlineto{\pgfqpoint{3.044823in}{2.705924in}}%
\pgfpathlineto{\pgfqpoint{3.092391in}{2.705924in}}%
\pgfpathlineto{\pgfqpoint{3.096050in}{2.718162in}}%
\pgfpathlineto{\pgfqpoint{3.161914in}{2.718162in}}%
\pgfpathlineto{\pgfqpoint{3.165573in}{2.730399in}}%
\pgfpathlineto{\pgfqpoint{3.172891in}{2.730399in}}%
\pgfpathlineto{\pgfqpoint{3.176550in}{2.742636in}}%
\pgfpathlineto{\pgfqpoint{3.308277in}{2.742636in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.754874in}}%
\pgfpathlineto{\pgfqpoint{3.322913in}{2.754874in}}%
\pgfpathlineto{\pgfqpoint{3.326572in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{0.589583in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245000in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{0.393056in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{0.393056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589583in}{2.767111in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{2.767111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677083in}{2.318500in}}%
\pgfpathlineto{\pgfqpoint{2.299799in}{2.318500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324799in}{2.318500in}}{\pgfqpoint{2.324799in}{2.343500in}}%
\pgfpathlineto{\pgfqpoint{2.324799in}{2.679611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324799in}{2.704611in}}{\pgfqpoint{2.299799in}{2.704611in}}%
\pgfpathlineto{\pgfqpoint{0.677083in}{2.704611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652083in}{2.704611in}}{\pgfqpoint{0.652083in}{2.679611in}}%
\pgfpathlineto{\pgfqpoint{0.652083in}{2.343500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652083in}{2.318500in}}{\pgfqpoint{0.677083in}{2.318500in}}%
\pgfpathlineto{\pgfqpoint{0.677083in}{2.318500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702083in}{2.610861in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{2.610861in}}%
\pgfpathlineto{\pgfqpoint{0.952083in}{2.610861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052083in,y=2.567111in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont subsample models cdf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702083in}{2.436556in}}%
\pgfpathlineto{\pgfqpoint{0.827083in}{2.436556in}}%
\pgfpathlineto{\pgfqpoint{0.952083in}{2.436556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052083in,y=2.392806in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont empirical cdf}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

